Falsification-proof non-market allocation mechanisms

Relying on manipulable characteristics to target the allocation of resources is fraught with difficulties. Naively optimal rules lead to falsification and allocative inefficiency. Optimizing the rule for allocative efficiency while accounting for falsification typically induces falsification, at a heavy cost to the agents. Moreover, falsification generates negative externalities. We characterize optimal falsification-proof rules under a broad range of falsification technologies. We also provide an honesty condition under which they solve the unconstrained problem of a planner who maximizes a weighted sum of allocative surplus and agents' welfare.

==> CumSurplus.tex <==
\begin{tikzpicture}[
declare function={J(\x)=(1/4)*(\x+(1/2))*(1-\x);},
]
\begin{axis}[
    domain=-1:1, xmin=-1,ymax=9/64,ymin=-.05,xmax=1,
    yscale=4,xscale=0.7,
    axis lines=middle,
    axis equal image,
    xtick={-1,0,1}, ytick={0},
    ticklabel style={font={\small}},
    enlargelimits=true,
    clip mode=individual, clip=false,
]

\addplot[mark=none, dotted] coordinates {(0.25, 0) (0.25, 9/64)}; 
\node[below=2pt]   at (axis cs:0.25,0) {$\scriptstyle \hat{s}$};
\addplot[Mygreen,thick,samples=600]{J(x)};
\node[above=2pt] at (axis cs:-0.4,.12) {\small $\textcolor{Mygreen}{\mathcal{W}=\mathcal{W}^+}$};

\addplot[domain=-1:1,purple,thick]{.09};
\node[above=2pt] at (axis cs:-0.8,0.075) {\small $\textcolor{purple}{\nu}$};
\addplot[mark=none, dotted] coordinates {(-0.2, 0) (-0.2, .09)};
\node[below=2pt]   at (axis cs:-0.2,0) {$\scriptstyle s_*(\nu)$};
\addplot[mark=none, dotted] coordinates {(0.7, 0) (0.7, .09)}; 
\node[below=2pt]   at (axis cs:0.7,0) {$\scriptstyle s^*(\nu)$};
\addplot[domain=-0.2:0.7,Myblue,line width=1.5pt]{0};

\node[circle,draw,brown,fill=brown,inner sep=2pt] at (axis cs:-0.2,0) (s) {};
\node[circle,draw,brown,fill=brown,inner sep=2pt] at (axis cs:0.7,0) (m) {};
\draw[-stealth,thick,brown] (s) to [out=10,in=170]  (m) ;
\node[above=1pt] at (axis cs:.25,.03) {$\scriptstyle \textcolor{brown}{m(\cdot)}$};

\node[rectangle] at (axis cs:.25,-.15) {$\gray \scriptstyle F=U([-1,1]),~w(s)=s-1/4$}; %,~\hat{w}=1/4$};

\node[rectangle] at (axis cs: 0,.25) {\small \underline{Low-score priority}};

\end{axis}
\end{tikzpicture}
\hspace{1cm}
\begin{tikzpicture}[
declare function={J(\x)=-(1/4)*(\x-(1/2))*(\x+1);},
]
\begin{axis}[
    domain=-1:1, xmin=-1,ymax=9/64,ymin=-.05,xmax=1,
    yscale=4,xscale=0.7,
    axis lines=middle,
    axis equal image,
    xtick={-1,0,1}, ytick={0},
    ticklabel style={font={\small}},
    enlargelimits=true,
    clip mode=individual, clip=false,
]

\addplot[mark=none, dotted] coordinates {(-0.25, 0) (-0.25, 9/64)}; 
\node[below=2pt]   at (axis cs:-0.25,0) {$\scriptstyle \hat{s}$};
\addplot[Mygreen,thick,samples=600]{J(x)};
\node[above=2pt] at (axis cs:0.45,.12) {\small $\textcolor{Mygreen}{\mathcal{W}=\mathcal{W}^-}$};

\addplot[domain=-1:1,purple,thick]{.09};
\node[above=2pt] at (axis cs:-0.8,0.075) {\small $\textcolor{purple}{\nu}$};
\addplot[mark=none, dotted] coordinates {(0.2, 0) (0.2, .09)};
\node[below=2pt]   at (axis cs:0.2,0) {$\scriptstyle s^*(\nu)$};
\addplot[mark=none, dotted] coordinates {(-0.7, 0) (-0.7, .09)}; 
\node[below=2pt]   at (axis cs:-0.7,0) {$\scriptstyle s_*(\nu)$};
\addplot[domain=-0.7:0.2,Myblue,line width=1.5pt]{0};

\node[circle,draw,brown,fill=brown,inner sep = 2pt] at (axis cs:-0.7,0) (s){};
\node[circle,draw,brown,fill=brown, inner sep = 2pt] at (axis cs:0.2,0) (m){};
\draw[-stealth,thick,brown] (s) to [out=10,in=170]  (m) ;
\node[above=1pt] at (axis cs:-.25,.03) {$\scriptstyle \textcolor{brown}{m(\cdot)}$};

\node[rectangle] at (axis cs:-.25,-.15) {$\gray \scriptstyle F=U([-1,1]),~w(s)=s+1/4$}; %,~\hat{w}=-1/4$};

\node[rectangle] at (axis cs: 0,.25) {\small \underline{High-score priority}};
\end{axis}
\end{tikzpicture}

==> FPwelfRules.tex <==
%----------- High gaming ability
\begin{tikzpicture}[
declare function={Nom(\x)=(0.8- 1*abs(2-\x)/(1+abs(2-\x)))*(\x<=2)*(0<=0.8- 1*abs(2-\x)/(1+abs(2-\x))) ;},
declare function= {True(\x)=Nom(\x)*(\x<0)+0.8*(\x>= 0);},
declare function = {FP(\x)=(.5)*(1/(1-2*\x)-1/5)*(x>=-2)*(x<=0)+(.8+(.5)*(1/5-1/(1+2*\x)))*(x>0)*(x<=2);}
]
\begin{axis}[
    legend style={at={(axis cs:-1.5,1)}},	
    domain=-3:2, xmin=-3,ymax=1,
    yscale=2.5,
    xscale=0.65,
    axis lines=middle,
    axis equal image,
    xtick={-3,-2,-1,0,1,2}, ytick={0,1},
    ticklabel style={font={\tiny}},
    enlargelimits=true,
    clip mode=individual, clip=false,
    xlabel={\gray score},
    xlabel style={at={(axis cs: 0,-.1)}, anchor={north}, font={\small}},
    %title={Low cost (I)},
   title={High gaming ability (I)},
    title style={at={{(0.7,.45)}}, anchor={south}, font={}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    %ylabel={\gray allocation probability},
    ylabel style={at={(axis cs: -.3,.5)}, anchor=near ticklabel, font={\tiny},rotate={90.0}}
]
%\addplot[purple,only marks,mark size= 0.5,samples=70]{True(x)};
\addplot[blue,thick,samples=500] {Nom(x)};
\addplot[red,thick,samples=500] {FP(x)};
%\legend{\small True,\small Nominal}
\end{axis}
\end{tikzpicture}

%--- Intermediate gaming ability
\begin{tikzpicture}[
declare function={Nom(\x)=(1- 1.3*abs(2-\x)/(1+abs(2-\x)))*(\x<=2)*(0<=1- 1.3*abs(2-\x)/(1+abs(2-\x)));},
declare function= {True(\x)=Nom(\x)*(\x<0)+1*(\x>= 0);},
declare function = {FP(\x)=(13/20)*(1/(1-2*\x)-3/13)*(x>=-5/3)*(x<=0)+(1.+(13/20)*(3/13-1/(1+2*\x)))*(x>0)*(x<=5/3)+1*(x>5/3);}
]
\begin{axis}[
    legend style={at={(axis cs:-1.2,1)}},	
    domain=-3:2, xmin=-3,ymax=1,
    yscale=2.5,
    xscale=0.65,
    axis lines=middle,
    axis equal image,
    xtick={-3,-2,-1,0,1,2}, ytick={0,1},
    ticklabel style={font={\tiny}},
    enlargelimits=true,
    clip mode=individual, clip=false,
    xlabel={\gray score},
    xlabel style={at={(axis cs: 0,-.1)}, anchor={north}, font={\small}},
   %  title={Intermediate cost (II) },
   title={Intermediate gaming ability (II) },
    title style={at={{(0.7,.45)}}, anchor={south}, font={}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    %ylabel={\gray allocation probability},
    ylabel style={at={(axis cs: -.3,.5)}, anchor=near ticklabel, font={\tiny},rotate={90.0}}
]
%\addplot[purple,only marks,mark size= 0.5,samples=70]{True(x)};
\addplot[blue,thick,samples=500] {Nom(x)};
\addplot[red,thick,samples=500] {FP(x)};
\legend{$\alpha^{**}$,$\alpha^*$}
\end{axis}
\end{tikzpicture}

%--- low gaming ability
\begin{tikzpicture}[
declare function={Nom(\x)=(1- 2*abs(1-\x)/(1+abs(1-\x)))*(\x<=1)*(0<=1- 2*abs(1-\x)/(1+abs(1-\x))) +1*(\x>1);},
declare function= {True(\x)=Nom(\x)*(\x<0)+1*(\x>= 0);},
declare function = {FP(\x)=(1/(1-2*\x)-.5)*(x>=-0.5)*(x<=0)+(1.5-1/(1+2*\x))*(x>0)*(x<=0.5)+1*(x>0.5);}
]
\begin{axis}[
    legend style={at={(axis cs:-1.5,1)}},	
    domain=-3:2, xmin=-3,ymax=1,
    yscale=2.5,
    xscale=0.65,
    axis lines=middle,
    axis equal image,
    xtick={-3,-2,-1,0,1,2}, ytick={0,1},
    ticklabel style={font={\tiny}},
    enlargelimits=true,
    clip mode=individual, clip=false,
    xlabel={\gray score},
    xlabel style={at={(axis cs: 0,-.1)}, anchor={north}, font={\small}},
   % title={High cost (III) },
     title={Low gaming ability (III) },
    title style={at={{(0.7,.45)}}, anchor={south}, font={}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
    %ylabel={\gray allocation probability},
    ylabel style={at={(axis cs: -.3,.5)}, anchor=near ticklabel, font={\tiny},rotate={90.0}}
]
%\addplot[purple,only marks,mark size= 0.5,samples=70]{True(x)};
\addplot[blue,thick,samples=500] {Nom(x)};
\addplot[red,thick,samples=500] {FP(x)};
%\legend{\small True,\small Nominal}
\end{axis}
\end{tikzpicture}






==> FigGroups.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={right}, legend columns={1}, title={Effect of gaming ability ($\gamma$)}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.25, 0.85)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={score}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.06}, xmax={1.06}, xtick={{-1.0,-0.5,0.0,0.5,1.0}}, xticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={allocation probability}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.030000000000000013}, ymax={1.0300000000000005}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}, colorbar={false}]
   \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={d92cdd72-b3e8-42f2-b623-33b429e41944}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0005592841163310164  \\
            -0.98  0.0011261261261260468  \\
            -0.97  0.001700680272108765  \\
            -0.96  0.002283105022830972  \\
            -0.95  0.0028735632183907265  \\
            -0.94  0.003472222222222145  \\
            -0.93  0.004079254079253996  \\
            -0.92  0.0046948356807510905  \\
            -0.91  0.00531914893617013  \\
            -0.9  0.00595238095238087  \\
            -0.89  0.0065947242206234186  \\
            -0.88  0.007246376811594121  \\
            -0.87  0.007907542579075343  \\
            -0.86  0.008578431372548937  \\
            -0.85  0.009259259259259179  \\
            -0.84  0.009950248756218825  \\
            -0.83  0.010651629072681626  \\
            -0.82  0.011363636363636286  \\
            -0.81  0.012086513994910857  \\
            -0.8  0.012820512820512735  \\
            -0.79  0.013565891472868132  \\
            -0.78  0.014322916666666581  \\
            -0.77  0.015091863517060284  \\
            -0.76  0.01587301587301579  \\
            -0.75  0.016666666666666583  \\
            -0.74  0.01747311827956981  \\
            -0.73  0.018292682926829187  \\
            -0.72  0.01912568306010921  \\
            -0.71  0.01997245179063353  \\
            -0.7  0.020833333333333252  \\
            -0.69  0.021708683473389275  \\
            -0.68  0.022598870056497092  \\
            -0.67  0.023504273504273417  \\
            -0.66  0.024425287356321747  \\
            -0.65  0.025362318840579618  \\
            -0.64  0.02631578947368413  \\
            -0.63  0.02728613569321525  \\
            -0.62  0.028273809523809444  \\
            -0.61  0.029279279279279195  \\
            -0.6  0.030303030303030214  \\
            -0.59  0.03134556574923539  \\
            -0.58  0.03240740740740733  \\
            -0.57  0.03348909657320865  \\
            -0.56  0.03459119496855336  \\
            -0.55  0.03571428571428562  \\
            -0.54  0.03685897435897426  \\
            -0.53  0.03802588996763745  \\
            -0.52  0.03921568627450971  \\
            -0.51  0.040429042904290335  \\
            -0.5  0.04166666666666658  \\
            -0.49  0.04292929292929284  \\
            -0.48  0.044217687074829835  \\
            -0.47  0.04553264604810987  \\
            -0.46  0.04687499999999989  \\
            -0.45  0.04824561403508761  \\
            -0.44  0.04964539007092189  \\
            -0.43  0.05107526881720419  \\
            -0.42  0.052536231884057885  \\
            -0.41  0.054029304029303934  \\
            -0.4  0.05555555555555545  \\
            -0.39  0.05711610486891374  \\
            -0.38  0.05871212121212113  \\
            -0.37  0.060344827586206795  \\
            -0.36  0.062015503875968894  \\
            -0.35  0.06372549019607832  \\
            -0.34  0.06547619047619038  \\
            -0.33  0.06726907630522078  \\
            -0.32  0.0691056910569105  \\
            -0.31  0.07098765432098757  \\
            -0.3  0.07291666666666659  \\
            -0.29  0.07489451476793242  \\
            -0.28  0.07692307692307683  \\
            -0.27  0.07900432900432888  \\
            -0.26  0.08114035087719287  \\
            -0.25  0.08333333333333323  \\
            -0.24  0.08558558558558546  \\
            -0.23  0.08789954337899535  \\
            -0.22  0.0902777777777777  \\
            -0.21  0.09272300469483558  \\
            -0.2  0.09523809523809512  \\
            -0.19  0.0978260869565216  \\
            -0.18  0.10049019607843127  \\
            -0.17  0.10323383084577105  \\
            -0.16  0.10606060606060592  \\
            -0.15  0.10897435897435886  \\
            -0.14  0.11197916666666656  \\
            -0.13  0.11507936507936495  \\
            -0.12  0.11827956989247301  \\
            -0.11  0.1215846994535518  \\
            -0.1  0.12499999999999996  \\
            -0.09  0.1285310734463276  \\
            -0.08  0.13218390804597704  \\
            -0.07  0.13596491228070184  \\
            -0.06  0.1398809523809526  \\
            -0.05  0.14393939393939428  \\
            -0.04  0.14814814814814856  \\
            -0.03  0.15251572327044133  \\
            -0.02  0.15705128205128327  \\
            -0.01  0.16176470588235586  \\
            0.0  0.16666666666667126  \\
            0.01  0.17156862745097823  \\
            0.02  0.17628205128204952  \\
            0.03  0.18081761006289182  \\
            0.04  0.18518518518518434  \\
            0.05  0.18939393939393884  \\
            0.06  0.19345238095238057  \\
            0.07  0.1973684210526313  \\
            0.08  0.2011494252873561  \\
            0.09  0.20480225988700554  \\
            0.1  0.2083333333333332  \\
            0.11  0.21174863387978127  \\
            0.12  0.21505376344086014  \\
            0.13  0.21825396825396826  \\
            0.14  0.22135416666666657  \\
            0.15  0.22435897435897428  \\
            0.16  0.22727272727272718  \\
            0.17  0.2300995024875621  \\
            0.18  0.2328431372549019  \\
            0.19  0.2355072463768115  \\
            0.2  0.23809523809523803  \\
            0.21  0.24061032863849757  \\
            0.22  0.24305555555555547  \\
            0.23  0.2454337899543378  \\
            0.24  0.24774774774774766  \\
            0.25  0.24999999999999994  \\
            0.26  0.2521929824561403  \\
            0.27  0.25432900432900424  \\
            0.28  0.25641025641025633  \\
            0.29  0.25843881856540074  \\
            0.3  0.2604166666666666  \\
            0.31  0.2623456790123456  \\
            0.32  0.2642276422764227  \\
            0.33  0.2660642570281124  \\
            0.34  0.2678571428571428  \\
            0.35  0.26960784313725483  \\
            0.36  0.27131782945736427  \\
            0.37  0.27298850574712635  \\
            0.38  0.27462121212121204  \\
            0.39  0.27621722846441943  \\
            0.4  0.2777777777777777  \\
            0.41  0.27930402930402926  \\
            0.42  0.2807971014492753  \\
            0.43  0.28225806451612895  \\
            0.44  0.28368794326241126  \\
            0.45  0.28508771929824556  \\
            0.46  0.28645833333333326  \\
            0.47  0.2878006872852233  \\
            0.48  0.28911564625850333  \\
            0.49  0.29040404040404033  \\
            0.5  0.2916666666666666  \\
            0.51  0.2929042904290428  \\
            0.52  0.29411764705882343  \\
            0.53  0.2953074433656957  \\
            0.54  0.2964743589743589  \\
            0.55  0.29761904761904756  \\
            0.56  0.2987421383647798  \\
            0.57  0.2998442367601245  \\
            0.58  0.3009259259259258  \\
            0.59  0.3019877675840978  \\
            0.6  0.303030303030303  \\
            0.61  0.304054054054054  \\
            0.62  0.3050595238095237  \\
            0.63  0.30604719764011795  \\
            0.64  0.3070175438596491  \\
            0.65  0.30797101449275355  \\
            0.66  0.30890804597701144  \\
            0.67  0.3098290598290598  \\
            0.68  0.31073446327683607  \\
            0.69  0.3116246498599439  \\
            0.7  0.31249999999999994  \\
            0.71  0.31336088154269964  \\
            0.72  0.31420765027322395  \\
            0.73  0.315040650406504  \\
            0.74  0.3158602150537634  \\
            0.75  0.3166666666666666  \\
            0.76  0.3174603174603174  \\
            0.77  0.3182414698162729  \\
            0.78  0.3190104166666666  \\
            0.79  0.319767441860465  \\
            0.8  0.32051282051282043  \\
            0.81  0.3212468193384223  \\
            0.82  0.3219696969696969  \\
            0.83  0.32268170426065157  \\
            0.84  0.32338308457711434  \\
            0.85  0.324074074074074  \\
            0.86  0.3247549019607842  \\
            0.87  0.3254257907542578  \\
            0.88  0.3260869565217391  \\
            0.89  0.32673860911270974  \\
            0.9  0.32738095238095233  \\
            0.91  0.32801418439716307  \\
            0.92  0.3286384976525821  \\
            0.93  0.3292540792540792  \\
            0.94  0.32986111111111105  \\
            0.95  0.33045977011494243  \\
            0.96  0.3310502283105022  \\
            0.97  0.3316326530612244  \\
            0.98  0.33220720720720714  \\
            0.99  0.33277404921700215  \\
            1.0  0.33333333333333326  \\
        }
        ;
    \addlegendentry {$\gamma=2.0$}%, $\hat{w}=0$, $r=0$} %$\lambda_R=0$}
   \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={539e052c-c85a-44de-97ba-bb594688c3f4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0008948545861296263  \\
            -0.98  0.001801801801801675  \\
            -0.97  0.0027210884353740237  \\
            -0.96  0.003652968036529556  \\
            -0.95  0.004597701149425162  \\
            -0.94  0.005555555555555432  \\
            -0.93  0.006526806526806394  \\
            -0.92  0.007511737089201745  \\
            -0.91  0.008510638297872207  \\
            -0.9  0.009523809523809391  \\
            -0.89  0.010551558752997469  \\
            -0.88  0.011594202898550596  \\
            -0.87  0.01265206812652055  \\
            -0.86  0.013725490196078301  \\
            -0.85  0.014814814814814685  \\
            -0.84  0.01592039800995012  \\
            -0.83  0.017042606516290602  \\
            -0.82  0.01818181818181806  \\
            -0.81  0.019338422391857367  \\
            -0.8  0.020512820512820377  \\
            -0.79  0.021705426356589015  \\
            -0.78  0.022916666666666533  \\
            -0.77  0.024146981627296452  \\
            -0.76  0.02539682539682526  \\
            -0.75  0.026666666666666537  \\
            -0.74  0.027956989247311704  \\
            -0.73  0.029268292682926706  \\
            -0.72  0.030601092896174735  \\
            -0.71  0.03195592286501364  \\
            -0.7  0.03333333333333321  \\
            -0.69  0.03473389355742284  \\
            -0.68  0.03615819209039534  \\
            -0.67  0.037606837606837466  \\
            -0.66  0.039080459770114796  \\
            -0.65  0.040579710144927394  \\
            -0.64  0.042105263157894604  \\
            -0.63  0.0436578171091444  \\
            -0.62  0.045238095238095105  \\
            -0.61  0.046846846846846715  \\
            -0.6  0.048484848484848346  \\
            -0.59  0.050152905198776625  \\
            -0.58  0.051851851851851725  \\
            -0.57  0.05358255451713383  \\
            -0.56  0.055345911949685384  \\
            -0.55  0.05714285714285699  \\
            -0.54  0.05897435897435882  \\
            -0.53  0.06084142394821993  \\
            -0.52  0.06274509803921553  \\
            -0.51  0.06468646864686455  \\
            -0.5  0.06666666666666654  \\
            -0.49  0.06868686868686855  \\
            -0.48  0.07074829931972774  \\
            -0.47  0.0728522336769758  \\
            -0.46  0.07499999999999982  \\
            -0.45  0.0771929824561402  \\
            -0.44  0.07943262411347501  \\
            -0.43  0.0817204301075267  \\
            -0.42  0.08405797101449261  \\
            -0.41  0.08644688644688628  \\
            -0.4  0.08888888888888871  \\
            -0.39  0.091385767790262  \\
            -0.38  0.09393939393939381  \\
            -0.37  0.0965517241379309  \\
            -0.36  0.09922480620155023  \\
            -0.35  0.10196078431372534  \\
            -0.34  0.10476190476190463  \\
            -0.33  0.10763052208835325  \\
            -0.32  0.1105691056910568  \\
            -0.31  0.11358024691358011  \\
            -0.3  0.11666666666666657  \\
            -0.29  0.11983122362869186  \\
            -0.28  0.12307692307692294  \\
            -0.27  0.12640692640692622  \\
            -0.26  0.1298245614035086  \\
            -0.25  0.13333333333333316  \\
            -0.24  0.13693693693693673  \\
            -0.23  0.14063926940639254  \\
            -0.22  0.14444444444444435  \\
            -0.21  0.14835680751173694  \\
            -0.2  0.15238095238095223  \\
            -0.19  0.15652173913043455  \\
            -0.18  0.16078431372549  \\
            -0.17  0.1651741293532337  \\
            -0.16  0.1696969696969695  \\
            -0.15  0.17435897435897418  \\
            -0.14  0.1791666666666665  \\
            -0.13  0.18412698412698392  \\
            -0.12  0.18924731182795682  \\
            -0.11  0.1945355191256829  \\
            -0.1  0.19999999999999996  \\
            -0.09  0.20564971751412417  \\
            -0.08  0.21149425287356327  \\
            -0.07  0.21754385964912298  \\
            -0.06  0.22380952380952415  \\
            -0.05  0.23030303030303087  \\
            -0.04  0.23703703703703768  \\
            -0.03  0.24402515723270612  \\
            -0.02  0.2512820512820533  \\
            -0.01  0.25882352941176934  \\
            0.0  0.266666666666674  \\
            0.01  0.27450980392156515  \\
            0.02  0.2820512820512792  \\
            0.03  0.28930817610062687  \\
            0.04  0.29629629629629495  \\
            0.05  0.3030303030303021  \\
            0.06  0.30952380952380887  \\
            0.07  0.31578947368421006  \\
            0.08  0.3218390804597697  \\
            0.09  0.32768361581920885  \\
            0.1  0.33333333333333315  \\
            0.11  0.3387978142076501  \\
            0.12  0.34408602150537626  \\
            0.13  0.3492063492063492  \\
            0.14  0.3541666666666666  \\
            0.15  0.3589743589743588  \\
            0.16  0.36363636363636354  \\
            0.17  0.3681592039800994  \\
            0.18  0.37254901960784303  \\
            0.19  0.3768115942028984  \\
            0.2  0.3809523809523808  \\
            0.21  0.38497652582159614  \\
            0.22  0.38888888888888873  \\
            0.23  0.3926940639269405  \\
            0.24  0.39639639639639623  \\
            0.25  0.3999999999999999  \\
            0.26  0.4035087719298245  \\
            0.27  0.4069264069264068  \\
            0.28  0.41025641025641013  \\
            0.29  0.4135021097046412  \\
            0.3  0.4166666666666665  \\
            0.31  0.41975308641975295  \\
            0.32  0.4227642276422763  \\
            0.33  0.42570281124497983  \\
            0.34  0.4285714285714285  \\
            0.35  0.43137254901960775  \\
            0.36  0.43410852713178283  \\
            0.37  0.43678160919540215  \\
            0.38  0.4393939393939392  \\
            0.39  0.4419475655430711  \\
            0.4  0.4444444444444443  \\
            0.41  0.44688644688644674  \\
            0.42  0.44927536231884047  \\
            0.43  0.45161290322580633  \\
            0.44  0.45390070921985803  \\
            0.45  0.45614035087719285  \\
            0.46  0.45833333333333326  \\
            0.47  0.46048109965635725  \\
            0.48  0.46258503401360535  \\
            0.49  0.46464646464646453  \\
            0.5  0.46666666666666656  \\
            0.51  0.46864686468646855  \\
            0.52  0.47058823529411753  \\
            0.53  0.47249190938511315  \\
            0.54  0.47435897435897423  \\
            0.55  0.47619047619047605  \\
            0.56  0.4779874213836477  \\
            0.57  0.47975077881619926  \\
            0.58  0.48148148148148134  \\
            0.59  0.48318042813455647  \\
            0.6  0.48484848484848475  \\
            0.61  0.48648648648648635  \\
            0.62  0.48809523809523797  \\
            0.63  0.4896755162241887  \\
            0.64  0.49122807017543846  \\
            0.65  0.4927536231884057  \\
            0.66  0.4942528735632183  \\
            0.67  0.49572649572649563  \\
            0.68  0.4971751412429377  \\
            0.69  0.49859943977591026  \\
            0.7  0.4999999999999999  \\
            0.71  0.5013774104683194  \\
            0.72  0.5027322404371584  \\
            0.73  0.5040650406504064  \\
            0.74  0.5053763440860214  \\
            0.75  0.5066666666666666  \\
            0.76  0.5079365079365078  \\
            0.77  0.5091863517060367  \\
            0.78  0.5104166666666665  \\
            0.79  0.5116279069767441  \\
            0.8  0.5128205128205127  \\
            0.81  0.5139949109414758  \\
            0.82  0.515151515151515  \\
            0.83  0.5162907268170425  \\
            0.84  0.517412935323383  \\
            0.85  0.5185185185185184  \\
            0.86  0.5196078431372548  \\
            0.87  0.5206812652068126  \\
            0.88  0.5217391304347825  \\
            0.89  0.5227817745803356  \\
            0.9  0.5238095238095237  \\
            0.91  0.5248226950354609  \\
            0.92  0.5258215962441314  \\
            0.93  0.5268065268065267  \\
            0.94  0.5277777777777777  \\
            0.95  0.528735632183908  \\
            0.96  0.5296803652968035  \\
            0.97  0.5306122448979591  \\
            0.98  0.5315315315315314  \\
            0.99  0.5324384787472035  \\
            1.0  0.5333333333333332  \\
        }
        ;
    \addlegendentry {$\gamma=1.25$} %, $\hat{w}=0$, $r=0$} %\lambda_R=0$}
   \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={e937b1f2-f3bf-40c8-b7b3-26d5d38b4619}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.001398210290827541  \\
            -0.98  0.002815315315315117  \\
            -0.97  0.004251700680271912  \\
            -0.96  0.005707762557077429  \\
            -0.95  0.007183908045976815  \\
            -0.94  0.008680555555555362  \\
            -0.93  0.01019813519813499  \\
            -0.92  0.011737089201877726  \\
            -0.91  0.013297872340425326  \\
            -0.9  0.014880952380952174  \\
            -0.89  0.01648681055155855  \\
            -0.88  0.018115942028985303  \\
            -0.87  0.019768856447688356  \\
            -0.86  0.021446078431372348  \\
            -0.85  0.02314814814814795  \\
            -0.84  0.02487562189054706  \\
            -0.83  0.02662907268170406  \\
            -0.82  0.028409090909090717  \\
            -0.81  0.030216284987277138  \\
            -0.8  0.03205128205128183  \\
            -0.79  0.03391472868217033  \\
            -0.78  0.035807291666666456  \\
            -0.77  0.03772965879265071  \\
            -0.76  0.03968253968253947  \\
            -0.75  0.041666666666666456  \\
            -0.74  0.04368279569892453  \\
            -0.73  0.045731707317072975  \\
            -0.72  0.04781420765027302  \\
            -0.71  0.04993112947658382  \\
            -0.7  0.05208333333333314  \\
            -0.69  0.054271708683473176  \\
            -0.68  0.05649717514124272  \\
            -0.67  0.05876068376068354  \\
            -0.66  0.061063218390804364  \\
            -0.65  0.06340579710144904  \\
            -0.64  0.06578947368421031  \\
            -0.63  0.06821533923303813  \\
            -0.62  0.0706845238095236  \\
            -0.61  0.07319819819819799  \\
            -0.6  0.07575757575757554  \\
            -0.59  0.07836391437308847  \\
            -0.58  0.08101851851851831  \\
            -0.57  0.08372274143302162  \\
            -0.56  0.08647798742138343  \\
            -0.55  0.08928571428571405  \\
            -0.54  0.09214743589743565  \\
            -0.53  0.09506472491909364  \\
            -0.52  0.09803921568627427  \\
            -0.51  0.10107260726072584  \\
            -0.5  0.10416666666666645  \\
            -0.49  0.1073232323232321  \\
            -0.48  0.1105442176870746  \\
            -0.47  0.11383161512027469  \\
            -0.46  0.11718749999999972  \\
            -0.45  0.12061403508771903  \\
            -0.44  0.12411347517730471  \\
            -0.43  0.12768817204301047  \\
            -0.42  0.13134057971014468  \\
            -0.41  0.13507326007325982  \\
            -0.4  0.13888888888888865  \\
            -0.39  0.14279026217228438  \\
            -0.38  0.14678030303030282  \\
            -0.37  0.150862068965517  \\
            -0.36  0.15503875968992223  \\
            -0.35  0.15931372549019582  \\
            -0.34  0.16369047619047594  \\
            -0.33  0.16817269076305194  \\
            -0.32  0.17276422764227622  \\
            -0.31  0.17746913580246892  \\
            -0.3  0.18229166666666652  \\
            -0.29  0.18723628691983102  \\
            -0.28  0.19230769230769212  \\
            -0.27  0.19751082251082225  \\
            -0.26  0.2028508771929822  \\
            -0.25  0.20833333333333307  \\
            -0.24  0.21396396396396367  \\
            -0.23  0.21974885844748837  \\
            -0.22  0.2256944444444443  \\
            -0.21  0.23180751173708897  \\
            -0.2  0.23809523809523783  \\
            -0.19  0.24456521739130405  \\
            -0.18  0.25122549019607815  \\
            -0.17  0.2580845771144276  \\
            -0.16  0.26515151515151486  \\
            -0.15  0.27243589743589713  \\
            -0.14  0.2799479166666664  \\
            -0.13  0.2876984126984124  \\
            -0.12  0.29569892473118253  \\
            -0.11  0.30396174863387954  \\
            -0.1  0.31249999999999994  \\
            -0.09  0.32132768361581904  \\
            -0.08  0.3304597701149426  \\
            -0.07  0.33991228070175467  \\
            -0.06  0.3497023809523815  \\
            -0.05  0.35984848484848564  \\
            -0.04  0.37037037037037135  \\
            -0.03  0.3812893081761033  \\
            -0.02  0.39262820512820823  \\
            -0.01  0.4044117647058897  \\
            0.0  0.4166666666666781  \\
            0.01  0.42892156862744557  \\
            0.02  0.4407051282051238  \\
            0.03  0.45204402515722947  \\
            0.04  0.46296296296296086  \\
            0.05  0.4734848484848471  \\
            0.06  0.48363095238095144  \\
            0.07  0.49342105263157826  \\
            0.08  0.5028735632183903  \\
            0.09  0.5120056497175138  \\
            0.1  0.520833333333333  \\
            0.11  0.5293715846994532  \\
            0.12  0.5376344086021504  \\
            0.13  0.5456349206349205  \\
            0.14  0.5533854166666665  \\
            0.15  0.5608974358974357  \\
            0.16  0.5681818181818179  \\
            0.17  0.5752487562189053  \\
            0.18  0.5821078431372547  \\
            0.19  0.5887681159420288  \\
            0.2  0.5952380952380951  \\
            0.21  0.601525821596244  \\
            0.22  0.6076388888888887  \\
            0.23  0.6135844748858446  \\
            0.24  0.6193693693693691  \\
            0.25  0.6249999999999999  \\
            0.26  0.6304824561403508  \\
            0.27  0.6358225108225106  \\
            0.28  0.6410256410256407  \\
            0.29  0.6460970464135019  \\
            0.3  0.6510416666666664  \\
            0.31  0.655864197530864  \\
            0.32  0.6605691056910568  \\
            0.33  0.665160642570281  \\
            0.34  0.669642857142857  \\
            0.35  0.6740196078431371  \\
            0.36  0.6782945736434106  \\
            0.37  0.6824712643678159  \\
            0.38  0.6865530303030302  \\
            0.39  0.6905430711610485  \\
            0.4  0.6944444444444442  \\
            0.41  0.6982600732600731  \\
            0.42  0.7019927536231882  \\
            0.43  0.7056451612903224  \\
            0.44  0.7092198581560282  \\
            0.45  0.7127192982456139  \\
            0.46  0.7161458333333331  \\
            0.47  0.7195017182130582  \\
            0.48  0.7227891156462584  \\
            0.49  0.7260101010101008  \\
            0.5  0.7291666666666665  \\
            0.51  0.7322607260726071  \\
            0.52  0.7352941176470587  \\
            0.53  0.7382686084142394  \\
            0.54  0.7411858974358972  \\
            0.55  0.7440476190476188  \\
            0.56  0.7468553459119495  \\
            0.57  0.7496105919003113  \\
            0.58  0.7523148148148147  \\
            0.59  0.7549694189602445  \\
            0.6  0.7575757575757573  \\
            0.61  0.760135135135135  \\
            0.62  0.7626488095238093  \\
            0.63  0.7651179941002948  \\
            0.64  0.7675438596491226  \\
            0.65  0.7699275362318839  \\
            0.66  0.7722701149425285  \\
            0.67  0.7745726495726494  \\
            0.68  0.7768361581920902  \\
            0.69  0.7790616246498597  \\
            0.7  0.7812499999999998  \\
            0.71  0.7834022038567491  \\
            0.72  0.7855191256830599  \\
            0.73  0.7876016260162599  \\
            0.74  0.7896505376344084  \\
            0.75  0.7916666666666665  \\
            0.76  0.7936507936507935  \\
            0.77  0.7956036745406823  \\
            0.78  0.7975260416666665  \\
            0.79  0.7994186046511627  \\
            0.8  0.8012820512820511  \\
            0.81  0.8031170483460558  \\
            0.82  0.8049242424242422  \\
            0.83  0.8067042606516289  \\
            0.84  0.8084577114427859  \\
            0.85  0.810185185185185  \\
            0.86  0.8118872549019606  \\
            0.87  0.8135644768856446  \\
            0.88  0.8152173913043477  \\
            0.89  0.8168465227817744  \\
            0.9  0.8184523809523808  \\
            0.91  0.8200354609929076  \\
            0.92  0.8215962441314553  \\
            0.93  0.823135198135198  \\
            0.94  0.8246527777777776  \\
            0.95  0.8261494252873561  \\
            0.96  0.8276255707762555  \\
            0.97  0.829081632653061  \\
            0.98  0.8305180180180178  \\
            0.99  0.8319351230425054  \\
            1.0  0.8333333333333331  \\
        }
        ;
    \addlegendentry {$\gamma=0.8$} %, $\hat{w}=0$, $r=0$}%$\lambda_R=0$}
  \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={2f04bbe4-fd84-4393-93c6-ebefb279b066}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  4.44089209850062e-16  \\
            -0.49  0.0050505050505054985  \\
            -0.48  0.010204081632653508  \\
            -0.47  0.015463917525773635  \\
            -0.46  0.02083333333333374  \\
            -0.45  0.026315789473684625  \\
            -0.44  0.0319148936170217  \\
            -0.43  0.037634408602150955  \\
            -0.42  0.04347826086956563  \\
            -0.41  0.0494505494505499  \\
            -0.4  0.05555555555555596  \\
            -0.39  0.061797752808989165  \\
            -0.38  0.06818181818181861  \\
            -0.37  0.07471264367816134  \\
            -0.36  0.08139534883720972  \\
            -0.35  0.08823529411764748  \\
            -0.34  0.09523809523809562  \\
            -0.33  0.10240963855421731  \\
            -0.32  0.10975609756097604  \\
            -0.31  0.11728395061728436  \\
            -0.3  0.12500000000000044  \\
            -0.29  0.13291139240506372  \\
            -0.28  0.1410256410256414  \\
            -0.27  0.14935064935064973  \\
            -0.26  0.1578947368421057  \\
            -0.25  0.16666666666666705  \\
            -0.24  0.17567567567567605  \\
            -0.23  0.18493150684931553  \\
            -0.22  0.1944444444444449  \\
            -0.21  0.2042253521126765  \\
            -0.2  0.21428571428571466  \\
            -0.19  0.22463768115942068  \\
            -0.18  0.23529411764705924  \\
            -0.17  0.24626865671641823  \\
            -0.16  0.25757575757575796  \\
            -0.15  0.26923076923076955  \\
            -0.14  0.2812500000000003  \\
            -0.13  0.2936507936507941  \\
            -0.12  0.3064516129032258  \\
            -0.11  0.3196721311475414  \\
            -0.1  0.3333333333333336  \\
            -0.09  0.34745762711864453  \\
            -0.08  0.3620689655172417  \\
            -0.07  0.3771929824561406  \\
            -0.06  0.39285714285714307  \\
            -0.05  0.40909090909090945  \\
            -0.04  0.4259259259259264  \\
            -0.03  0.4433962264150947  \\
            -0.02  0.4615384615384615  \\
            -0.01  0.4803921568627449  \\
            0.0  0.49999999999998224  \\
            0.01  0.5196078431372556  \\
            0.02  0.5384615384615389  \\
            0.03  0.5566037735849061  \\
            0.04  0.5740740740740744  \\
            0.05  0.5909090909090913  \\
            0.06  0.6071428571428579  \\
            0.07  0.62280701754386  \\
            0.08  0.637931034482759  \\
            0.09  0.6525423728813564  \\
            0.1  0.6666666666666672  \\
            0.11  0.6803278688524594  \\
            0.12  0.6935483870967749  \\
            0.13  0.7063492063492067  \\
            0.14  0.7187500000000004  \\
            0.15  0.7307692307692313  \\
            0.16  0.7424242424242429  \\
            0.17  0.7537313432835826  \\
            0.18  0.7647058823529416  \\
            0.19  0.7753623188405802  \\
            0.2  0.7857142857142861  \\
            0.21  0.7957746478873243  \\
            0.22  0.8055555555555559  \\
            0.23  0.8150684931506853  \\
            0.24  0.8243243243243247  \\
            0.25  0.8333333333333337  \\
            0.26  0.8421052631578951  \\
            0.27  0.8506493506493511  \\
            0.28  0.8589743589743594  \\
            0.29  0.8670886075949371  \\
            0.3  0.8750000000000004  \\
            0.31  0.8827160493827164  \\
            0.32  0.8902439024390247  \\
            0.33  0.8975903614457835  \\
            0.34  0.9047619047619052  \\
            0.35  0.9117647058823534  \\
            0.36  0.9186046511627911  \\
            0.37  0.9252873563218394  \\
            0.38  0.9318181818181822  \\
            0.39  0.9382022471910116  \\
            0.4  0.9444444444444449  \\
            0.41  0.950549450549451  \\
            0.42  0.9565217391304351  \\
            0.43  0.9623655913978498  \\
            0.44  0.9680851063829792  \\
            0.45  0.9736842105263162  \\
            0.46  0.9791666666666671  \\
            0.47  0.9845360824742272  \\
            0.48  0.9897959183673474  \\
            0.49  0.9949494949494954  \\
            0.5  1.0000000000000004  \\
            0.51  1.0000000000000004  \\
            0.52  1.0000000000000004  \\
            0.53  1.0000000000000004  \\
            0.54  1.0000000000000004  \\
            0.55  1.0000000000000004  \\
            0.56  1.0000000000000004  \\
            0.57  1.0000000000000004  \\
            0.58  1.0000000000000004  \\
            0.59  1.0000000000000004  \\
            0.6  1.0000000000000004  \\
            0.61  1.0000000000000004  \\
            0.62  1.0000000000000004  \\
            0.63  1.0000000000000004  \\
            0.64  1.0000000000000004  \\
            0.65  1.0000000000000004  \\
            0.66  1.0000000000000004  \\
            0.67  1.0000000000000004  \\
            0.68  1.0000000000000004  \\
            0.69  1.0000000000000004  \\
            0.7  1.0000000000000004  \\
            0.71  1.0000000000000004  \\
            0.72  1.0000000000000004  \\
            0.73  1.0000000000000004  \\
            0.74  1.0000000000000004  \\
            0.75  1.0000000000000004  \\
            0.76  1.0000000000000004  \\
            0.77  1.0000000000000004  \\
            0.78  1.0000000000000004  \\
            0.79  1.0000000000000004  \\
            0.8  1.0000000000000004  \\
            0.81  1.0000000000000004  \\
            0.82  1.0000000000000004  \\
            0.83  1.0000000000000004  \\
            0.84  1.0000000000000004  \\
            0.85  1.0000000000000004  \\
            0.86  1.0000000000000004  \\
            0.87  1.0000000000000004  \\
            0.88  1.0000000000000004  \\
            0.89  1.0000000000000004  \\
            0.9  1.0000000000000004  \\
            0.91  1.0000000000000004  \\
            0.92  1.0000000000000004  \\
            0.93  1.0000000000000004  \\
            0.94  1.0000000000000004  \\
            0.95  1.0000000000000004  \\
            0.96  1.0000000000000004  \\
            0.97  1.0000000000000004  \\
            0.98  1.0000000000000004  \\
            0.99  1.0000000000000004  \\
            1.0  1.0000000000000004  \\
        }
        ;
    \addlegendentry {$\gamma=0.5$} %, $\hat{w}=0$, $r=0$}%$\lambda_R=0$}
\end{axis}
\end{tikzpicture}

==> NCcompstat.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, at={(.8, 1)}, anchor={north }}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Designer's welfare}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.012000054671744444}, xmax={0.412001877063222}, xtick={{0.0,0.1,0.2,0.30000000000000004,0.4}}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={Agents' welfare}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.024}, ymax={0.8240000000000001}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (-1.1102230246251565e-16,0.0)
            (0.019749999999999823,0.01)
            (0.039000000000000035,0.02)
            (0.05775000000000008,0.03)
            (0.07599999999999996,0.04)
            (0.09375000000000011,0.05)
            (0.11099999999999988,0.06)
            (0.12775000000000036,0.07)
            (0.14400000000000002,0.08)
            (0.15974999999999995,0.09)
            (0.1749999999999997,0.1)
            (0.18974999999999953,0.11)
            (0.2040000000000003,0.12)
            (0.21775,0.13)
            (0.23099999999999976,0.14)
            (0.24375000000000002,0.15)
            (0.2560000000000001,0.16)
            (0.26775000000000015,0.17)
            (0.2789999999999999,0.18)
            (0.2897500000000002,0.19)
            (0.29999999999999993,0.2)
            (0.30974999999999986,0.21)
            (0.3189999999999995,0.22)
            (0.3277499999999999,0.23)
            (0.33599999999999997,0.24)
            (0.3437499999999999,0.25)
            (0.351,0.26)
            (0.3577499999999999,0.27)
            (0.364,0.28)
            (0.3697499999999999,0.29)
            (0.375,0.3)
            (0.3797499999999999,0.31)
            (0.384,0.32)
            (0.38774999999999993,0.33)
            (0.3909999999999998,0.34)
            (0.39375000000000004,0.35)
            (0.3959999999999998,0.36)
            (0.39774999999999994,0.37)
            (0.399,0.38)
            (0.39975000000000016,0.39)
            (0.3999999999999998,0.4)
            (0.39974999999999994,0.41)
            (0.3989999999999999,0.42)
            (0.3977499999999998,0.43)
            (0.3959999999999999,0.44)
            (0.39374999999999993,0.45)
            (0.3909999999999999,0.46)
            (0.3877499999999998,0.47)
            (0.3839999999999999,0.48)
            (0.3797499999999999,0.49)
            (0.3749999999999999,0.5)
            (0.36975,0.51)
            (0.36399999999999977,0.52)
            (0.3577499999999999,0.53)
            (0.35099999999999987,0.54)
            (0.34375,0.55)
            (0.33599999999999974,0.56)
            (0.3277499999999999,0.57)
            (0.31899999999999984,0.58)
            (0.30974999999999986,0.59)
            (0.29999999999999993,0.6)
            (0.28974999999999984,0.61)
            (0.2789999999999998,0.62)
            (0.26774999999999993,0.63)
            (0.2559999999999999,0.64)
            (0.2437499999999999,0.65)
            (0.23099999999999976,0.66)
            (0.21774999999999978,0.67)
            (0.20399999999999985,0.68)
            (0.18974999999999997,0.69)
            (0.17499999999999993,0.7)
            (0.15974999999999995,0.71)
            (0.1439999999999999,0.72)
            (0.12774999999999992,0.73)
            (0.11099999999999988,0.74)
            (0.09374999999999989,0.75)
            (0.07599999999999985,0.76)
            (0.05774999999999986,0.77)
            (0.03899999999999981,0.78)
            (0.019749999999999823,0.79)
            (-1.1102230246251565e-16,0.8)
            (-1.1102230246251565e-16,0.0)
            (0.019749999999999823,0.0)
            (0.03899999999999981,0.0)
            (0.05774999999999986,0.0)
            (0.07599999999999985,0.0)
            (0.09374999999999989,0.0)
            (0.11099999999999988,0.0)
            (0.12774999999999992,0.0)
            (0.1439999999999999,0.0)
            (0.15974999999999995,0.0)
            (0.17499999999999993,0.0)
            (0.18974999999999997,0.0)
            (0.20399999999999985,0.0)
            (0.21774999999999978,0.0)
            (0.23099999999999976,0.0)
            (0.2437499999999999,0.0)
            (0.2559999999999999,0.0)
            (0.26774999999999993,0.0)
            (0.2789999999999998,0.0)
            (0.28974999999999984,0.0)
            (0.29999999999999993,0.0)
            (0.30974999999999986,0.0)
            (0.31899999999999984,0.0)
            (0.3277499999999999,0.0)
            (0.33599999999999974,0.0)
            (0.34375,0.0)
            (0.35099999999999987,0.0)
            (0.3577499999999999,0.0)
            (0.36399999999999977,0.0)
            (0.36975,0.0)
            (0.3749999999999999,0.0)
            (0.3797499999999999,0.0)
            (0.3839999999999999,0.0)
            (0.3877499999999998,0.0)
            (0.3909999999999999,0.0)
            (0.39374999999999993,0.0)
            (0.3959999999999999,0.0)
            (0.3977499999999998,0.0)
            (0.3989999999999999,0.0)
            (0.39974999999999994,0.0)
            (0.3999999999999998,0.0)
            (0.39975000000000016,0.0)
            (0.399,0.0)
            (0.39774999999999994,0.0)
            (0.3959999999999998,0.0)
            (0.39375000000000004,0.0)
            (0.3909999999999998,0.0)
            (0.38774999999999993,0.0)
            (0.384,0.0)
            (0.3797499999999999,0.0)
            (0.375,0.0)
            (0.3697499999999999,0.0)
            (0.364,0.0)
            (0.3577499999999999,0.0)
            (0.351,0.0)
            (0.3437499999999999,0.0)
            (0.33599999999999997,0.0)
            (0.3277499999999999,0.0)
            (0.3189999999999995,0.0)
            (0.30974999999999986,0.0)
            (0.29999999999999993,0.0)
            (0.2897500000000002,0.0)
            (0.2789999999999999,0.0)
            (0.26775000000000015,0.0)
            (0.2560000000000001,0.0)
            (0.24375000000000002,0.0)
            (0.23099999999999976,0.0)
            (0.21775,0.0)
            (0.2040000000000003,0.0)
            (0.18974999999999953,0.0)
            (0.1749999999999997,0.0)
            (0.15974999999999995,0.0)
            (0.14400000000000002,0.0)
            (0.12775000000000036,0.0)
            (0.11099999999999988,0.0)
            (0.09375000000000011,0.0)
            (0.07599999999999996,0.0)
            (0.05775000000000008,0.0)
            (0.039000000000000035,0.0)
            (0.019749999999999823,0.0)
            (-1.1102230246251565e-16,0.0)
            (-1.1102230246251565e-16,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={f1dbffca-7e6f-44b7-975c-6ba34170a122}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (-1.1102230246251565e-16,0.0)
            (0.019749999999999823,0.01)
            (0.039000000000000035,0.02)
            (0.05775000000000008,0.03)
            (0.07599999999999996,0.04)
            (0.09375000000000011,0.05)
            (0.11099999999999988,0.06)
            (0.12775000000000036,0.07)
            (0.14400000000000002,0.08)
            (0.15974999999999995,0.09)
            (0.1749999999999997,0.1)
            (0.18974999999999953,0.11)
            (0.2040000000000003,0.12)
            (0.21775,0.13)
            (0.23099999999999976,0.14)
            (0.24375000000000002,0.15)
            (0.2560000000000001,0.16)
            (0.26775000000000015,0.17)
            (0.2789999999999999,0.18)
            (0.2897500000000002,0.19)
            (0.29999999999999993,0.2)
            (0.30974999999999986,0.21)
            (0.3189999999999995,0.22)
            (0.3277499999999999,0.23)
            (0.33599999999999997,0.24)
            (0.3437499999999999,0.25)
            (0.351,0.26)
            (0.3577499999999999,0.27)
            (0.364,0.28)
            (0.3697499999999999,0.29)
            (0.375,0.3)
            (0.3797499999999999,0.31)
            (0.384,0.32)
            (0.38774999999999993,0.33)
            (0.3909999999999998,0.34)
            (0.39375000000000004,0.35)
            (0.3959999999999998,0.36)
            (0.39774999999999994,0.37)
            (0.399,0.38)
            (0.39975000000000016,0.39)
            (0.3999999999999998,0.4)
            (0.39974999999999994,0.41)
            (0.3989999999999999,0.42)
            (0.3977499999999998,0.43)
            (0.3959999999999999,0.44)
            (0.39374999999999993,0.45)
            (0.3909999999999999,0.46)
            (0.3877499999999998,0.47)
            (0.3839999999999999,0.48)
            (0.3797499999999999,0.49)
            (0.3749999999999999,0.5)
            (0.36975,0.51)
            (0.36399999999999977,0.52)
            (0.3577499999999999,0.53)
            (0.35099999999999987,0.54)
            (0.34375,0.55)
            (0.33599999999999974,0.56)
            (0.3277499999999999,0.57)
            (0.31899999999999984,0.58)
            (0.30974999999999986,0.59)
            (0.29999999999999993,0.6)
            (0.28974999999999984,0.61)
            (0.2789999999999998,0.62)
            (0.26774999999999993,0.63)
            (0.2559999999999999,0.64)
            (0.2437499999999999,0.65)
            (0.23099999999999976,0.66)
            (0.21774999999999978,0.67)
            (0.20399999999999985,0.68)
            (0.18974999999999997,0.69)
            (0.17499999999999993,0.7)
            (0.15974999999999995,0.71)
            (0.1439999999999999,0.72)
            (0.12774999999999992,0.73)
            (0.11099999999999988,0.74)
            (0.09374999999999989,0.75)
            (0.07599999999999985,0.76)
            (0.05774999999999986,0.77)
            (0.03899999999999981,0.78)
            (0.019749999999999823,0.79)
            (-1.1102230246251565e-16,0.8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.0,0.0)
            (0.015324838826842983,0.008094374452487525)
            (0.030649677653685967,0.01618874890497505)
            (0.045974516480528936,0.024283123357462553)
            (0.06129935530737193,0.0323774978099501)
            (0.07662419413421491,0.040471872262437605)
            (0.09194903296105787,0.048566246714925106)
            (0.10727387178790086,0.056660621167412606)
            (0.12259871061474387,0.0647549956199002)
            (0.13792354944158683,0.07284937007238762)
            (0.15324838826842982,0.08094374452487521)
            (0.1685732270952728,0.08903811897736273)
            (0.18389806592211574,0.09713249342985021)
            (0.19922290474895876,0.10522686788233784)
            (0.21454774357580172,0.11332124233482521)
            (0.22987258240264472,0.12141561678731282)
            (0.24519742122948773,0.1295099912398004)
            (0.26052226005633067,0.13760436569228773)
            (0.27584709888317366,0.14569874014477524)
            (0.29117193771001665,0.15379311459726286)
            (0.30649677653685964,0.16188748904975042)
            (0.32182161536370263,0.16998186350223787)
            (0.3371464541905456,0.17807623795472546)
            (0.35247129301738855,0.18617061240721286)
            (0.3677961318442315,0.19426498685970042)
            (0.3831209706710745,0.2023593613121881)
            (0.3934934471393891,0.18124773432946295)
            (0.3978519347849747,0.16448033775378548)
            (0.39948815541929944,0.1507738657000259)
            (0.39994882926256403,0.13932071392812026)
            (0.4000018223914777,0.12958399007190344)
            (0.4000018223914777,0.15755211471150882)
            (0.4000018223914777,0.1805316337394129)
            (0.4000018223914777,0.19972139949604614)
            (0.4000018223914777,0.2159702208986876)
            (0.4000018223914777,0.22988695427942465)
            (0.4000018223914777,0.24193859556741967)
            (0.4000018223914777,0.2524554275055322)
            (0.4000018223914777,0.26172286957121527)
            (0.4000018223914777,0.2699316884283608)
            (0.4000018223914777,0.27726445127518645)
            (0.4000018223914777,0.28383429198717)
            (0.4000018223914777,0.2897688294946495)
            (0.4000018223914777,0.29514345668439546)
            (0.4000018223914777,0.3000366375315371)
            (0.4000018223914777,0.30450249316583167)
            (0.4000018223914777,0.30860344493805447)
            (0.4000018223914777,0.3123786977080148)
            (0.4000018223914777,0.3158606782417033)
            (0.4000018223914777,0.31908363367139453)
            (0.4000018223914777,0.3220830123927869)
            (0.4000018223914777,0.32486480692214526)
            (0.4000018223914777,0.32746831785081343)
            (0.4000018223914777,0.32989109214620366)
            (0.4000018223914777,0.3321704645346159)
            (0.4000018223914777,0.3343141186420822)
            (0.4000018223914777,0.33632380769235454)
            (0.4000018223914777,0.3382141113644409)
            (0.4000018223914777,0.34000040498727807)
            (0.4000018223914777,0.34169137066850946)
            (0.4000018223914777,0.3432882966937604)
            (0.4000018223914777,0.34479552651740913)
            (0.4000018223914777,0.3462277861995106)
            (0.4000018223914777,0.34759408108759016)
            (0.4000018223914777,0.34890337551906725)
            (0.4000018223914777,0.3501347853960757)
            (0.4000018223914777,0.3513095811753408)
            (0.4000018223914777,0.35244829944985917)
            (0.4000018223914777,0.35351484789185783)
            (0.4000018223914777,0.3545457159135807)
            (0.4000018223914777,0.3555356913690889)
            (0.4000018223914777,0.35647352192684195)
            (0.4000018223914777,0.35738913402516026)
            (0.4000018223914777,0.35824881020701244)
            (0.4000018223914777,0.3590925197084067)
            (0.4000018223914777,0.35988889411717945)
            (0.4000018223914777,0.36066335976783254)
            (0.4000018223914777,0.3614111721529471)
            (0.4000018223914777,0.3621192059276067)
            (0.4000018223914777,0.36282906910846624)
            (0.4000018223914777,0.3634775460026748)
            (0.4000018223914777,0.3641235928214041)
            (0.4000018223914777,0.3647557190202907)
            (0.4000018223914777,0.36534101076055664)
            (0.4000018223914777,0.36592751554321784)
            (0.4000018223914777,0.36649849474743135)
            (0.4000018223914777,0.3670271432677477)
            (0.4000018223914777,0.3675567599134696)
            (0.4000018223914777,0.3680868908359814)
            (0.4000018223914777,0.36856165366328086)
            (0.4000018223914777,0.369037187383705)
            (0.4000018223914777,0.3695134679564815)
            (0.4000018223914777,0.36997017955674777)
            (0.4000018223914777,0.3703945410012086)
            (0.4000018223914777,0.37081949590794866)
            (0.4000018223914777,0.37124502644495877)
            (0.4000018223914777,0.37165429565408886)
            (0.4000018223914777,0.3720309342502788)
            (0.4000018223914777,0.3724080289157184)
            (0.4000018223914777,0.37278556643057376)
            (0.4000018223914777,0.37316353408117775)
        }
        ;
    \addlegendentry {Optimal};
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0958e5e9-957f-4fb3-b892-a3c2cf7ecc7f}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.0,0.0)
            (0.014023604138011372,0.01599999626013384)
            (0.028047208276022743,0.03199999252026768)
            (0.042070812414034105,0.04799998878040149)
            (0.05609441655204549,0.06399998504053536)
            (0.07011802069005685,0.07999998130066915)
            (0.08414162482806821,0.09599997756080297)
            (0.09816522896607957,0.11199997382093672)
            (0.11218883310409097,0.12799997008107072)
            (0.12621243724210232,0.14399996634120463)
            (0.1402360413801137,0.1599999626013383)
            (0.15425964551812507,0.1759999588614724)
            (0.16828324965613642,0.19199995512160595)
            (0.18230685379414777,0.20799995138174)
            (0.19633045793215914,0.22399994764187345)
            (0.21035406207017054,0.2399999439020074)
            (0.22437766620818195,0.25599994016214145)
            (0.2384012703461933,0.27199993642227516)
            (0.25242487448420464,0.28799993268240925)
            (0.266448478622216,0.3039999289425424)
            (0.2804720827602274,0.3199999252026766)
            (0.29449568689823874,0.3359999214628106)
            (0.30851929103625014,0.3519999177229448)
            (0.3225428951742615,0.36799991398307813)
            (0.33656649931227284,0.3839999102432119)
            (0.3505901034502842,0.39999990650334566) %comparison(0.3831209706710745,0.2023593613121881)
            (0.36197860527101083,0.39999993773928627)
            (0.3696917048695363,0.3999999638956112)
            (0.3751940571706945,0.3999998968306045)
            (0.37927496454544773,0.40000012888897796)  
            (0.3823960078332219,0.4000007216250308) 
            (0.384842590292244,0.40000049154041556)
            (0.3867999215039375,0.400000221988785)
            (0.3883915861005534,0.40000006535467136)
            (0.38970643651811077,0.39999962448776555)
            (0.3908056764905097,0.39999983967754854)
            (0.3917334799769916,0.40000108371501775)
            (0.3925261390968567,0.399999317064832)
            (0.39320888184378405,0.3999996752618561)
            (0.3937991574077354,0.4000004753295593)
            (0.39431477281228317,0.40000220257568275)
            (0.3947686063586345,0.3999972189396209)
            (0.39516859732531723,0.4000021295820899)
            (0.3955234086784862,0.39999987367627593)
            (0.3958414153122551,0.3999991592143369)
            (0.3961265318254324,0.39999945202894505)
            (0.3963825500031345,0.40000022141962455)
            (0.39661312768191964,0.400000940576298)
            (0.3968217768030165,0.40000108704388154)
            (0.39701185056894156,0.4000001432331221)
            (0.39718652960806927,0.39999759698363696)
            (0.39734607734598343,0.40000148059875107)
            (0.39749030873110613,0.40000175363666823)
            (0.3976252180694238,0.3999957127472567)
            (0.3977489335706912,0.40000564317636844)
            (0.3978618773870081,0.39999746851794027)
            (0.3979678485175866,0.4000034567883488)
            (0.3980652223153515,0.39999719086166374)
            (0.39815648010015786,0.40000478049863214)
            (0.39824129005924996,0.39999387467575376)
            (0.3983200485509972,0.40000650136619836)
            (0.39839321967579017,0.39999672242661005)
            (0.3984620883198778,0.3999996673569451)
            (0.3985266116489576,0.4000047691402926)
            (0.3985874078794078,0.39999396951694555)
            (0.398644146208976,0.4000011301886731)
            (0.39869736872427447,0.40000507804249463)
            (0.3987476539121351,0.39999563628914464)
            (0.39879571061472613,0.399996788958607)
            (0.39884087470906976,0.40000911819584867)
            (0.3988818430980084,0.4000009135710213)
            (0.39892281148694697,0.399992708946194)
            (0.398960991085094,0.3999988231155745)
            (0.3989970695028824,0.4000090773439386)
            (0.3990298666090974,0.400001994045428)
            (0.3990626637153124,0.39999491074691745)
            (0.39909474321848987,0.39999183202765887)
            (0.39912386149193596,0.40000527843235095)
            (0.39915099939635124,0.4000073540642414)
            (0.3991767182211759,0.40000128170383287)
            (0.3992024370460006,0.39999520934342425)
            (0.3992281558708253,0.39998913698301564)
            (0.399251082450699,0.4000001280139494)
            (0.39927330878404715,0.4000109922337732)
            (0.3992929857085706,0.4000058263665786)
            (0.3993126626330939,0.4000006604993841)
            (0.3993323395576172,0.39999549463218953)
            (0.39935201648214064,0.399990328764995)
            (0.399370440697532,0.3999936216246313)
            (0.39938748880361225,0.400006206451937)
            (0.3994033132852967,0.4000102873272832)
            (0.39941792360944955,0.4000059300435372)
            (0.3994325339336025,0.40000157275979115)
            (0.39944714425775535,0.39999721547604516)
            (0.3994617545819082,0.3999928581922991)
            (0.3994763649060611,0.3999885009085531)
            (0.3994897530664805,0.3999933627941077)
            (0.3995022072266401,0.4000052701403375)
            (0.39951404495150894,0.4000123882806967)
            (0.3995244980345851,0.4000087488692051)
            (0.39953495111766135,0.4000051094577135)
        }
        ;
    \addlegendentry {FP-optimal};
    % added stuff
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, line width={3}, mark={*}, mark size={2.5pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1;green,1.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        %name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, 
        coordinates {
        (0,0)
        }
        ;
        \addlegendentry{$\gamma=\infty$};
        \addplot[color={rgb,1:red,0.9999;green,0.5529;blue,0.6314}, draw opacity={1.0}, line width={3}, mark={*}, mark size={2.5pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        %name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, 
        coordinates {
        (0.3999999999999998,0.4)
        }
        ;
        \addlegendentry{$\gamma=0$};
    
  	\node[above=2pt]      at (axis cs:0.2,0.03) {\Myorange I}; 
        \node[above=2pt]      at (axis cs:0.2,0.23) {\Mygreen I}; 
	\node[above=2pt]      at (axis cs:0.386,0.11) {\Myorange II}; 
        \node[above=2pt]      at (axis cs:0.36,0.41) {\Mygreen II}; 
	\node[above=2pt]      at (axis cs:0.386,0.25) {\Myorange III};
        \node[above=2pt]      at (axis cs:0.384,0.41) {\Mygreen III};    
\end{axis}
\end{tikzpicture}


==> NCopt2_Pay.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Receiver}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.012000000000000108}, xmax={0.4119999999999998}, xtick={{0.0,0.1,0.2,0.30000000000000004,0.4}}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={Agent}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.024}, ymax={0.8240000000000001}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (-1.1102230246251565e-16,0.0)
            (0.019749999999999823,0.01)
            (0.039000000000000035,0.02)
            (0.05775000000000008,0.03)
            (0.07599999999999996,0.04)
            (0.09375000000000011,0.05)
            (0.11099999999999988,0.06)
            (0.12775000000000036,0.07)
            (0.14400000000000002,0.08)
            (0.15974999999999995,0.09)
            (0.1749999999999997,0.1)
            (0.18974999999999953,0.11)
            (0.2040000000000003,0.12)
            (0.21775,0.13)
            (0.23099999999999976,0.14)
            (0.24375000000000002,0.15)
            (0.2560000000000001,0.16)
            (0.26775000000000015,0.17)
            (0.2789999999999999,0.18)
            (0.2897500000000002,0.19)
            (0.29999999999999993,0.2)
            (0.30974999999999986,0.21)
            (0.3189999999999995,0.22)
            (0.3277499999999999,0.23)
            (0.33599999999999997,0.24)
            (0.3437499999999999,0.25)
            (0.351,0.26)
            (0.3577499999999999,0.27)
            (0.364,0.28)
            (0.3697499999999999,0.29)
            (0.375,0.3)
            (0.3797499999999999,0.31)
            (0.384,0.32)
            (0.38774999999999993,0.33)
            (0.3909999999999998,0.34)
            (0.39375000000000004,0.35)
            (0.3959999999999998,0.36)
            (0.39774999999999994,0.37)
            (0.399,0.38)
            (0.39975000000000016,0.39)
            (0.3999999999999998,0.4)
            (0.39974999999999994,0.41)
            (0.3989999999999999,0.42)
            (0.3977499999999998,0.43)
            (0.3959999999999999,0.44)
            (0.39374999999999993,0.45)
            (0.3909999999999999,0.46)
            (0.3877499999999998,0.47)
            (0.3839999999999999,0.48)
            (0.3797499999999999,0.49)
            (0.3749999999999999,0.5)
            (0.36975,0.51)
            (0.36399999999999977,0.52)
            (0.3577499999999999,0.53)
            (0.35099999999999987,0.54)
            (0.34375,0.55)
            (0.33599999999999974,0.56)
            (0.3277499999999999,0.57)
            (0.31899999999999984,0.58)
            (0.30974999999999986,0.59)
            (0.29999999999999993,0.6)
            (0.28974999999999984,0.61)
            (0.2789999999999998,0.62)
            (0.26774999999999993,0.63)
            (0.2559999999999999,0.64)
            (0.2437499999999999,0.65)
            (0.23099999999999976,0.66)
            (0.21774999999999978,0.67)
            (0.20399999999999985,0.68)
            (0.18974999999999997,0.69)
            (0.17499999999999993,0.7)
            (0.15974999999999995,0.71)
            (0.1439999999999999,0.72)
            (0.12774999999999992,0.73)
            (0.11099999999999988,0.74)
            (0.09374999999999989,0.75)
            (0.07599999999999985,0.76)
            (0.05774999999999986,0.77)
            (0.03899999999999981,0.78)
            (0.019749999999999823,0.79)
            (-1.1102230246251565e-16,0.8)
            (-1.1102230246251565e-16,0.0)
            (0.019749999999999823,0.0)
            (0.03899999999999981,0.0)
            (0.05774999999999986,0.0)
            (0.07599999999999985,0.0)
            (0.09374999999999989,0.0)
            (0.11099999999999988,0.0)
            (0.12774999999999992,0.0)
            (0.1439999999999999,0.0)
            (0.15974999999999995,0.0)
            (0.17499999999999993,0.0)
            (0.18974999999999997,0.0)
            (0.20399999999999985,0.0)
            (0.21774999999999978,0.0)
            (0.23099999999999976,0.0)
            (0.2437499999999999,0.0)
            (0.2559999999999999,0.0)
            (0.26774999999999993,0.0)
            (0.2789999999999998,0.0)
            (0.28974999999999984,0.0)
            (0.29999999999999993,0.0)
            (0.30974999999999986,0.0)
            (0.31899999999999984,0.0)
            (0.3277499999999999,0.0)
            (0.33599999999999974,0.0)
            (0.34375,0.0)
            (0.35099999999999987,0.0)
            (0.3577499999999999,0.0)
            (0.36399999999999977,0.0)
            (0.36975,0.0)
            (0.3749999999999999,0.0)
            (0.3797499999999999,0.0)
            (0.3839999999999999,0.0)
            (0.3877499999999998,0.0)
            (0.3909999999999999,0.0)
            (0.39374999999999993,0.0)
            (0.3959999999999999,0.0)
            (0.3977499999999998,0.0)
            (0.3989999999999999,0.0)
            (0.39974999999999994,0.0)
            (0.3999999999999998,0.0)
            (0.39975000000000016,0.0)
            (0.399,0.0)
            (0.39774999999999994,0.0)
            (0.3959999999999998,0.0)
            (0.39375000000000004,0.0)
            (0.3909999999999998,0.0)
            (0.38774999999999993,0.0)
            (0.384,0.0)
            (0.3797499999999999,0.0)
            (0.375,0.0)
            (0.3697499999999999,0.0)
            (0.364,0.0)
            (0.3577499999999999,0.0)
            (0.351,0.0)
            (0.3437499999999999,0.0)
            (0.33599999999999997,0.0)
            (0.3277499999999999,0.0)
            (0.3189999999999995,0.0)
            (0.30974999999999986,0.0)
            (0.29999999999999993,0.0)
            (0.2897500000000002,0.0)
            (0.2789999999999999,0.0)
            (0.26775000000000015,0.0)
            (0.2560000000000001,0.0)
            (0.24375000000000002,0.0)
            (0.23099999999999976,0.0)
            (0.21775,0.0)
            (0.2040000000000003,0.0)
            (0.18974999999999953,0.0)
            (0.1749999999999997,0.0)
            (0.15974999999999995,0.0)
            (0.14400000000000002,0.0)
            (0.12775000000000036,0.0)
            (0.11099999999999988,0.0)
            (0.09375000000000011,0.0)
            (0.07599999999999996,0.0)
            (0.05775000000000008,0.0)
            (0.039000000000000035,0.0)
            (0.019749999999999823,0.0)
            (-1.1102230246251565e-16,0.0)
            (-1.1102230246251565e-16,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={d801c8b4-4d1d-42e6-b5c9-2b166ecf26c5}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        coordinates {
            (-1.1102230246251565e-16,0.0)
            (0.019749999999999823,0.01)
            (0.039000000000000035,0.02)
            (0.05775000000000008,0.03)
            (0.07599999999999996,0.04)
            (0.09375000000000011,0.05)
            (0.11099999999999988,0.06)
            (0.12775000000000036,0.07)
            (0.14400000000000002,0.08)
            (0.15974999999999995,0.09)
            (0.1749999999999997,0.1)
            (0.18974999999999953,0.11)
            (0.2040000000000003,0.12)
            (0.21775,0.13)
            (0.23099999999999976,0.14)
            (0.24375000000000002,0.15)
            (0.2560000000000001,0.16)
            (0.26775000000000015,0.17)
            (0.2789999999999999,0.18)
            (0.2897500000000002,0.19)
            (0.29999999999999993,0.2)
            (0.30974999999999986,0.21)
            (0.3189999999999995,0.22)
            (0.3277499999999999,0.23)
            (0.33599999999999997,0.24)
            (0.3437499999999999,0.25)
            (0.351,0.26)
            (0.3577499999999999,0.27)
            (0.364,0.28)
            (0.3697499999999999,0.29)
            (0.375,0.3)
            (0.3797499999999999,0.31)
            (0.384,0.32)
            (0.38774999999999993,0.33)
            (0.3909999999999998,0.34)
            (0.39375000000000004,0.35)
            (0.3959999999999998,0.36)
            (0.39774999999999994,0.37)
            (0.399,0.38)
            (0.39975000000000016,0.39)
            (0.3999999999999998,0.4)
            (0.39974999999999994,0.41)
            (0.3989999999999999,0.42)
            (0.3977499999999998,0.43)
            (0.3959999999999999,0.44)
            (0.39374999999999993,0.45)
            (0.3909999999999999,0.46)
            (0.3877499999999998,0.47)
            (0.3839999999999999,0.48)
            (0.3797499999999999,0.49)
            (0.3749999999999999,0.5)
            (0.36975,0.51)
            (0.36399999999999977,0.52)
            (0.3577499999999999,0.53)
            (0.35099999999999987,0.54)
            (0.34375,0.55)
            (0.33599999999999974,0.56)
            (0.3277499999999999,0.57)
            (0.31899999999999984,0.58)
            (0.30974999999999986,0.59)
            (0.29999999999999993,0.6)
            (0.28974999999999984,0.61)
            (0.2789999999999998,0.62)
            (0.26774999999999993,0.63)
            (0.2559999999999999,0.64)
            (0.2437499999999999,0.65)
            (0.23099999999999976,0.66)
            (0.21774999999999978,0.67)
            (0.20399999999999985,0.68)
            (0.18974999999999997,0.69)
            (0.17499999999999993,0.7)
            (0.15974999999999995,0.71)
            (0.1439999999999999,0.72)
            (0.12774999999999992,0.73)
            (0.11099999999999988,0.74)
            (0.09374999999999989,0.75)
            (0.07599999999999985,0.76)
            (0.05774999999999986,0.77)
            (0.03899999999999981,0.78)
            (0.019749999999999823,0.79)
            (-1.1102230246251565e-16,0.8)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={789ca011-9d49-4a06-8fb8-529f8be3dfc4}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.39656411775111355,0.17076201198512142)
        }
        ;
    \addlegendentry {R-optimal}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0571868a-2889-49f9-be03-414126ea473a}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.3659328795066014,0.41999983155737863)
            (0.36293286255378027,0.44000026607948245)
            (0.3579330128625033,0.4600000933338858)
            (0.35093259984912867,0.4800000572588922)
            (0.341932850782285,0.4999999999999999)
            (0.3309326571080209,0.5199999427411084)
            (0.31793310619638954,0.5399999066661141)
            (0.30293312863326294,0.5599997339205177)
            (0.28593271106398027,0.5800001684426214)
            (0.26693303999461604,0.6000000562541413)
            (0.2459328689142955,0.6200000413479639)
            (0.22293305655407725,0.6399997563129775)
            (0.1979328978329661,0.6599999420780417)
            (0.17093285335248037,0.6800001780695001)
            (0.14081353573833755,0.7007498745331658)
            (0.1022975465167783,0.7255999047019958)
            (0.061617527913121445,0.7502557407229898)
        }
        ;
    \addlegendentry {FPPE class}
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={cd73b26c-5e8d-47db-827f-7e13578496c3}, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            (0.366933096248757,0.3999999437458589)
        }
        ;
    \addlegendentry {FP-R-optimal}
\end{axis}
\end{tikzpicture}


==> Rules.tex <==
%---------------  Plot of optimal and FP rules in different regions


%----- First plot: Low Gaming Ability

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, 
legend cell align={left}, legend columns={1}, 
title={Binding/High-Cost Regime, $d=1$}, 
title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{22.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, 
scaled x ticks={false}, 
xlabel={score}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{17.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-3.1500000000000004}, xmax={2.1500000000000004}, 
xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={0}, ymax={1}, 
yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, 
ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis y line*={left}, 
y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={15}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  0.0  \\
            -1.45  0.0  \\
            -1.4  0.0  \\
            -1.35  0.0  \\
            -1.3  0.0  \\
            -1.25  0.0  \\
            -1.2  0.0  \\
            -1.15  0.0  \\
            -1.1  0.0  \\
            -1.05  0.0  \\
            -1.0  0.0  \\
            -0.95  0.0  \\
            -0.9  0.0  \\
            -0.85  0.0  \\
            -0.8  0.0  \\
            -0.75  0.0  \\
            -0.7  0.0  \\
            -0.65  0.0  \\
            -0.6  0.0  \\
            -0.55  0.0  \\
            -0.5  2.1497829756137987e-7  \\
            -0.45  0.03700051486136244  \\
            -0.4  0.07600177788488488  \\
            -0.35  0.11723289797401483  \\
            -0.3  0.16096417699407747  \\
            -0.25  0.20751895224379716  \\
            -0.2  0.2572867857157669  \\
            -0.15  0.31074430829926936  \\
            -0.1  0.36848313865016824  \\
            -0.05  0.43124850339160475  \\
            0.0  0.5000001763116889  \\
            0.05  0.5687515979549985  \\
            0.1  0.6315170898003324  \\
            0.15  0.6892558170593213  \\
            0.2  0.7427134487251399  \\
            0.25  0.792481235523178  \\
            0.3  0.8390359848892152  \\
            0.35  0.8827673728309445  \\
            0.4  0.9239984484315138  \\
            0.45  0.9629997106659266  \\
            0.5  1.0  \\
            0.55  1.0  \\
            0.6  1.0  \\
            0.65  1.0  \\
            0.7  1.0  \\
            0.75  1.0  \\
            0.8  1.0  \\
            0.85  1.0  \\
            0.9  1.0  \\
            0.95  1.0  \\
            1.0  1.0  \\
            1.05  1.0  \\
            1.1  1.0  \\
            1.15  1.0  \\
            1.2  1.0  \\
            1.25  1.0  \\
            1.3  1.0  \\
            1.35  1.0  \\
            1.4  1.0  \\
            1.45  1.0  \\
            1.5  1.0  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
        }
        ;
    %\addlegendentry {$\alpha^*$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={16}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  0.0  \\
            -1.45  0.0  \\
            -1.4  0.0  \\
            -1.35  0.0  \\
            -1.3  0.0  \\
            -1.25  0.0  \\
            -1.2  0.0  \\
            -1.15  0.0  \\
            -1.1  0.0  \\
            -1.05  0.0  \\
            -1.0  0.0  \\
            -0.95  0.0  \\
            -0.9  0.0  \\
            -0.85  0.0  \\
            -0.8  0.0  \\
            -0.75  0.0  \\
            -0.7  0.0  \\
            -0.65  0.0  \\
            -0.6  0.0  \\
            -0.55  0.0  \\
            -0.5  0.0  \\
            -0.45  0.0  \\
            -0.4  0.0  \\
            -0.35  0.0  \\
            -0.3  0.0  \\
            -0.25  0.0  \\
            -0.2  0.0  \\
            -0.15  0.0  \\
            -0.1  0.0  \\
            -0.05  0.0  \\
            0.0  0.0  \\
            0.05  0.036525876025113924  \\
            0.1  0.07400058144377697  \\
            0.15  0.11247472925841251  \\
            0.2  0.15200309344504992  \\
            0.25  0.19264507794239594  \\
            0.3  0.23446525363702297  \\
            0.35  0.277533975528909  \\
            0.4  0.3219280948873622  \\
            0.45  0.36773178450048705  \\
            0.5  0.4150374992788438  \\
            0.55  0.4639470997597902  \\
            0.6  0.5145731728297582  \\
            0.65  0.5670405927238937  \\
            0.7  0.6214883767462702  \\
            0.75  0.6780719051126376  \\
            0.8  0.7369655941662062  \\
            0.85  0.7983661388303496  \\
            0.9  0.862496476250065  \\
            0.95  0.9296106721086019  \\
            1.0  1.0  \\
            1.05  1.0  \\
            1.1  1.0  \\
            1.15  1.0  \\
            1.2  1.0  \\
            1.25  1.0  \\
            1.3  1.0  \\
            1.35  1.0  \\
            1.4  1.0  \\
            1.45  1.0  \\
            1.5  1.0  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
        }
        ;
    %\addlegendentry {$\alpha^{**}$}
\end{axis}
\end{tikzpicture}

%---------------------- Second plot Intermediate Gaming Ability

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, 
legend cell align={left}, legend columns={1}, 
title={Binding/Intermediate-Cost Regime, $d=3$}, 
title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{22.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{20 pt}{20.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, 
xlabel={score}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{17.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, 
xmin={-3.1500000000000004}, xmax={2.1500000000000004}, 
xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, 
ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis y line*={left}, 
y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={17}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  4.299566143433161e-8  \\
            -1.45  0.009131513057499862  \\
            -1.4  0.018500190143796433  \\
            -1.35  0.028118731662095286  \\
            -1.3  0.03800080657751955  \\
            -1.25  0.048161310692321053  \\
            -1.2  0.05861635495991044  \\
            -1.15  0.06938352688568362  \\
            -1.1  0.08048207806464394  \\
            -1.05  0.09193299510794926  \\
            -1.0  0.10375941169010622  \\
            -0.95  0.11598681292297214  \\
            -0.9  0.12864332505769208  \\
            -0.85  0.14176018690153788  \\
            -0.8  0.1553721405217433  \\
            -0.75  0.16951801328023758  \\
            -0.7  0.18424145825672694  \\
            -0.65  0.1995915768242823  \\
            -0.6  0.21562410158290626  \\
            -0.55  0.23240271278660282  \\
            -0.5  0.2500000608041772  \\
            -0.45  0.2685001638034318  \\
            -0.4  0.28800088608780283  \\
            -0.35  0.30861636095309747  \\
            -0.3  0.33048204366619505  \\
            -0.25  0.3537593573211846  \\
            -0.2  0.37864338054515995  \\
            -0.15  0.4053721294017406  \\
            -0.1  0.4342413785106345  \\
            -0.05  0.46562431377135266  \\
            0.0  0.4999999269953256  \\
            0.05  0.5343757159662466  \\
            0.1  0.5657587418321058  \\
            0.15  0.5946278555229558  \\
            0.2  0.6213567390466345  \\
            0.25  0.6462406609381972  \\
            0.3  0.6695180041051954  \\
            0.35  0.6913836340913875  \\
            0.4  0.7119992511506559  \\
            0.45  0.7314998677269136  \\
            0.5  0.7499999663371385  \\
            0.55  0.7675973169673084  \\
            0.6  0.7843759016672359  \\
            0.65  0.8004085000035518  \\
            0.7  0.8157586000400928  \\
            0.75  0.8304820227499058  \\
            0.8  0.8446278961518576  \\
            0.85  0.85823986692519  \\
            0.9  0.8713567149597976  \\
            0.95  0.8840132285815565  \\
            1.0  0.896240625372328  \\
            1.05  0.9080670342907454  \\
            1.1  0.9195179688604035  \\
            1.15  0.9306165085704776  \\
            1.2  0.9413836884153647  \\
            1.25  0.951838729939134  \\
            1.3  0.9619992278160564  \\
            1.35  0.9718813183242144  \\
            1.4  0.9814998531335185  \\
            1.45  0.9908685311083054  \\
            1.5  1.0  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {$\alpha^*$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={18}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  0.0  \\
            -1.45  0.0  \\
            -1.4  0.0  \\
            -1.35  0.0  \\
            -1.3  0.0  \\
            -1.25  0.0  \\
            -1.2  0.0  \\
            -1.15  0.0  \\
            -1.1  0.0  \\
            -1.05  0.0  \\
            -1.0  0.0  \\
            -0.95  0.009073673355129541  \\
            -0.9  0.018262938012557073  \\
            -0.85  0.02757077709623046  \\
            -0.8  0.037000290721888485  \\
            -0.75  0.04655470219574065  \\
            -0.7  0.056237364629206144  \\
            -0.65  0.06605176800367252  \\
            -0.6  0.07600154672252502  \\
            -0.55  0.0860904876913402  \\
            -0.5  0.09632253897119791  \\
            -0.45  0.10670181905459664  \\
            -0.4  0.11723262681851143  \\
            -0.35  0.12791945221479495  \\
            -0.3  0.1387669877644544  \\
            -0.25  0.1497801409294539  \\
            -0.2  0.1609640474436811  \\
            -0.15  0.17232408569372293  \\
            -0.1  0.18386589225024352  \\
            -0.05  0.19559537866223797  \\
            0.0  0.20751874963942185  \\
            0.05  0.21964252276276053  \\
            0.1  0.23197354987989516  \\
            0.15  0.24451904036131034  \\
            0.2  0.2572865864148792  \\
            0.25  0.27028419068135134  \\
            0.3  0.28352029636194687  \\
            0.35  0.2970038201620816  \\
            0.4  0.3107441883731351  \\
            0.45  0.3247513764579334  \\
            0.5  0.3390359525563188  \\
            0.55  0.3536091253860769  \\
            0.6  0.36848279708310316  \\
            0.65  0.3836696216048625  \\
            0.7  0.3991830694151748  \\
            0.75  0.4150374992788438  \\
            0.8  0.43124823812503243  \\
            0.85  0.44783167009263214  \\
            0.9  0.46480533605430097  \\
            0.95  0.4821880451346393  \\
            1.0  0.5  \\
            1.05  0.518262938012557  \\
            1.1  0.5370002907218885  \\
            1.15  0.5562373646292063  \\
            1.2  0.576001546722525  \\
            1.25  0.5963225389711979  \\
            1.3  0.6172326268185115  \\
            1.35  0.6387669877644545  \\
            1.4  0.6609640474436811  \\
            1.45  0.6838658922502435  \\
            1.5  0.707518749639422  \\
            1.55  0.7319735498798952  \\
            1.6  0.7572865864148791  \\
            1.65  0.7835202963619469  \\
            1.7  0.8107441883731351  \\
            1.75  0.8390359525563188  \\
            1.8  0.868482797083103  \\
            1.85  0.8991830694151748  \\
            1.9  0.9312482381250324  \\
            1.95  0.964805336054301  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {$\alpha^{**}$}
\end{axis}
\end{tikzpicture}

%--------- Third plot High Gaming Ability

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, 
legend cell align={left}, legend columns={1}, 
title={Slack/Low-Cost Regime, $d=5$}, 
title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{20 pt}{22.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, 
xlabel={score}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{14 pt}{17.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, 
xmin={-3.1500000000000004}, xmax={2.1500000000000004}, 
xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$}}, xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, 
ymin={0}, ymax={1}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$}}, 
ytick={{0.0,0.2,0.4,0.6000000000000001,0.8,1.0}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis y line*={left}, 
y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={19}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  2.6612787878267926e-8  \\
            -1.95  0.005637699953041756  \\
            -1.9  0.01139162195845702  \\
            -1.85  0.017266689886242723  \\
            -1.8  0.023268102880266824  \\
            -1.75  0.02940143744301598  \\
            -1.7  0.03567260750302555  \\
            -1.65  0.042087950605192756  \\
            -1.6  0.04865427102029448  \\
            -1.55  0.055378818477280066  \\
            -1.5  0.062269417250345314  \\
            -1.45  0.06933448708083272  \\
            -1.4  0.07658308111640093  \\
            -1.35  0.0840250007651827  \\
            -1.3  0.09167083400104391  \\
            -1.25  0.09953206199465947  \\
            -1.2  0.10762119855363905  \\
            -1.15  0.11595181843520437  \\
            -1.1  0.1245387884455166  \\
            -1.05  0.13339845628049496  \\
            -1.0  0.14254863679176763  \\
            -0.95  0.15200903129331905  \\
            -0.9  0.16180148566070435  \\
            -0.85  0.1719500477728922  \\
            -0.8  0.18248167377195681  \\
            -0.75  0.19342640595666785  \\
            -0.7  0.2048180371838181  \\
            -0.65  0.2166945061941227  \\
            -0.6  0.22909899005674145  \\
            -0.55  0.24208070862049816  \\
            -0.5  0.25569580001892445  \\
            -0.45  0.2700094885890541  \\
            -0.4  0.28509725477627446  \\
            -0.35  0.3010475603906051  \\
            -0.3  0.3179652721954151  \\
            -0.25  0.3359749959758385  \\
            -0.2  0.35522786645443666  \\
            -0.15  0.3759080549793024  \\
            -0.1  0.3982444415423643  \\
            -0.05  0.42252542819783523  \\
            0.0  0.44912224348952595  \\
            0.05  0.4757189986971164  \\
            0.1  0.5000000468117275  \\
            0.15  0.5223363244540652  \\
            0.2  0.5430165979700508  \\
            0.25  0.562269468336559  \\
            0.3  0.5802792196528228  \\
            0.35  0.5971968873113261  \\
            0.4  0.6131472501721755  \\
            0.45  0.6282349415729962  \\
            0.5  0.6425486676732608  \\
            0.55  0.6561637169602738  \\
            0.6  0.669145491910129  \\
            0.65  0.681549926242893  \\
            0.7  0.6934264454532771  \\
            0.75  0.7048180383301669  \\
            0.8  0.7157627836208592  \\
            0.85  0.7262943922560464  \\
            0.9  0.7364429874332834  \\
            0.95  0.7462354209096165  \\
            1.0  0.7556958091973718  \\
            1.05  0.7648459928231837  \\
            1.1  0.773705653544805  \\
            1.15  0.7822926445177448  \\
            1.2  0.7906232629704312  \\
            1.25  0.7987123914368306  \\
            1.3  0.8065736174101964  \\
            1.35  0.8142194514586764  \\
            1.4  0.8216613705759507  \\
            1.45  0.8289099659692857  \\
            1.5  0.8359750328898613  \\
            1.55  0.8428656288860918  \\
            1.6  0.8495901844683139  \\
            1.65  0.8561564996140386  \\
            1.7  0.8625718485689658  \\
            1.75  0.8688430155842924  \\
            1.8  0.8749763488937001  \\
            1.85  0.8809777680368672  \\
            1.9  0.8868528334775582  \\
            1.95  0.8926067555606707  \\
            2.0  0.898244428316715  \\
        }
        ;
    %\addlegendentry {$\alpha^*$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={20}, draw opacity={1.0}, line width={3}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  2.661278786231236e-8  \\
            -1.95  0.005609225853036026  \\
            -1.9  0.011275372251800087  \\
            -1.85  0.016999633986332974  \\
            -1.8  0.022783215551559044  \\
            -1.75  0.028627359281301223  \\
            -1.7  0.03453334695000099  \\
            -1.65  0.04050250146009593  \\
            -1.6  0.04653618862061282  \\
            -1.55  0.05263581902295611  \\
            -1.5  0.05880285002033969  \\
            -1.45  0.06503878781780492  \\
            -1.4  0.07134518968032799  \\
            -1.35  0.0777236662671138  \\
            -1.3  0.08417588410082599  \\
            -1.25  0.09070356818122904  \\
            -1.2  0.09730850475349184  \\
            -1.15  0.10399254424227189  \\
            -1.1  0.11075760436363247  \\
            -1.05  0.11760567342789163  \\
            -1.0  0.12453881384763188  \\
            -0.95  0.1315591658663542  \\
            -0.9  0.1386689515246481  \\
            -0.85  0.145870478882261  \\
            -0.8  0.15316614651614524  \\
            -0.75  0.16055844831641253  \\
            -0.7  0.16804997860419368  \\
            -0.65  0.17564343759768264  \\
            -0.6  0.18334163725518382  \\
            -0.55  0.1911475075268032  \\
            -0.5  0.19906410304956468  \\
            -0.45  0.20709461032423748  \\
            -0.4  0.21524235541607295  \\
            -0.35  0.2235108122260283  \\
            -0.3  0.23190361138395277  \\
            -0.25  0.2404245498207208  \\
            -0.2  0.24907760108247579  \\
            -0.15  0.25786692645711673  \\
            -0.1  0.2667968869910128  \\
            -0.05  0.27587205648281166  \\
            0.0  0.28509723555125654  \\
            0.05  0.29447746688533305  \\
            0.1  0.30401805179803065  \\
            0.15  0.31372456821977  \\
            0.2  0.3236028902844088  \\
            0.25  0.3336592096800257  \\
            0.3  0.3439000589588085  \\
            0.35  0.35433233702580025  \\
            0.4  0.36496333705556483  \\
            0.45  0.3758007771196977  \\
            0.5  0.3868528338473294  \\
            0.55  0.3981281794863416  \\
            0.6  0.4096360227861007  \\
            0.65  0.4213861541845426  \\
            0.7  0.43338899585515434  \\
            0.75  0.4456556572548814  \\
            0.8  0.45819799691486957  \\
            0.85  0.47102869133536757  \\
            0.9  0.4841613119880335  \\
            0.95  0.497610411598174  \\
            1.0  0.5113916210821734  \\
            1.05  0.5255217587591896  \\
            1.1  0.5400189537506869  \\
            1.15  0.5549027858387353  \\
            1.2  0.5701944444897253  \\
            1.25  0.5859169102841064  \\
            1.3  0.6020951626506146  \\
            1.35  0.6187564186184944  \\
            1.4  0.6359304083170174  \\
            1.45  0.6536496942255543  \\
            1.5  0.6719500427857982  \\
            1.55  0.6908708590325722  \\
            1.6  0.7104556975189504  \\
            1.65  0.7307528661933501  \\
            1.7  0.7518161442901065  \\
            1.75  0.773705641081871  \\
            1.8  0.7964888300206422  \\
            1.85  0.820241803089696  \\
            1.9  0.8450508041494112  \\
            1.95  0.8710141192225751  \\
            2.0  0.898244428316715  \\
        }
        ;
    %\addlegendentry {$\alpha^{**}$}
\end{axis}
\end{tikzpicture}

==> WelfFP.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, at={(.8, .9)}, anchor={north }}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Inverse gaming ability $1/\gamma$}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.012000054671744444}, xmax={5.012}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0}}, xticklabels={{$0.0$,$1.0$,$2.0$,$3.0$,$4.0$,$5.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={\% gain/loss}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.024}, ymax={2.1}, ytick={{0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6,1.8,2.0}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$,$1.0$,$1.2$,$1.4$,$1.6$,$1.8$,$2.0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}]
\addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.5;blue,0.5}, fill opacity={0.4}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
        (0.00,0.00)
        (1.25,0.00)
        (1.25,2.10)
        (0.00,2.10)
        }
;
\addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.5;green,0.8275;blue,0.5}, fill opacity={0.4}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
        (1.25,0.00)
        (1.25,2.10)
        (1.50,2.10)
        (1.50,0.00)
        }
;
\addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.5;green,0.5;blue,0.8275}, fill opacity={0.4}, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
        (1.50,2.10)
        (1.50,0.00)
        (5.00,0.00)
        (5.00,2.10)
        }
;
\addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, draw opacity={1.0}, line width={2.0}, solid, mark={none}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            %(0.00,0.00) 
            (0.05, 1-0.014023604138011372/0.015324838826842983) %0.008094374452487525)
            (0.10,1-0.028047208276022743/0.030649677653685967) %0.01618874890497505)
            (0.15,1-0.042070812414034105/0.045974516480528936) %0.024283123357462553)
            (0.20,1-0.05609441655204549/0.06129935530737193) %0.0323774978099501)
            (0.25,1-0.07011802069005685/0.07662419413421491) %0.040471872262437605)
            (0.30,1-0.08414162482806821/0.09194903296105787) %0.048566246714925106)
            (0.35,1-0.09816522896607957/0.10727387178790086) %0.056660621167412606)
            (0.40,1-0.11218883310409097/0.12259871061474387) %0.0647549956199002)
            (0.45,1-0.12621243724210232/0.13792354944158683) %0.07284937007238762)
            (0.50,1-0.1402360413801137/0.15324838826842982) %0.08094374452487521)
            (0.55,1-0.15425964551812507/0.1685732270952728) %0.08903811897736273)
            (0.60,1-0.16828324965613642/0.18389806592211574) %0.09713249342985021)
            (0.65,1-0.18230685379414777/0.19922290474895876) %0.10522686788233784)
            (0.70,1-0.19633045793215914/0.21454774357580172) %0.11332124233482521)
            (0.75,1-0.21035406207017054/0.22987258240264472) %0.12141561678731282)
            (0.80,1-0.22437766620818195/0.24519742122948773) %0.1295099912398004)
            (0.85,1-0.2384012703461933/0.26052226005633067) %0.13760436569228773)
            (0.90,1-0.25242487448420464/0.27584709888317366) %0.14569874014477524)
            (0.95,1-0.266448478622216/0.29117193771001665) %0.15379311459726286)
            (1.00,1-0.2804720827602274/0.30649677653685964) %0.16188748904975042)
            (1.05,1-0.29449568689823874/0.32182161536370263) %0.16998186350223787)
            (1.10,1-0.30851929103625014/0.3371464541905456) %0.17807623795472546)
            (1.15,1-0.3225428951742615/0.35247129301738855) %0.18617061240721286)
            (1.20,1-0.33656649931227284/0.3677961318442315) %0.19426498685970042)
            (1.25,1-0.3505901034502842/0.3831209706710745) %0.2023593613121881)
            (1.30,1-0.36197860527101083/0.3934934471393891) %0.18124773432946295)
            (1.35,1-0.3696917048695363/0.3978519347849747) %0.16448033775378548)
            (1.40,1-0.3751940571706945/0.39948815541929944) %0.1507738657000259)
            (1.45,1-0.37927496454544773/0.39994882926256403) %0.13932071392812026)
            (1.50,1-0.3823960078332219/.4000018223914777) %0.12958399007190344)
            (1.55,1-0.384842590292244/0.4000018223914777) %0.15755211471150882)
            (1.60,1-0.3867999215039375/0.4000018223914777) %0.1805316337394129)
            (1.65,1-0.3883915861005534/0.4000018223914777) %0.19972139949604614)
            (1.70,1-0.38970643651811077/0.4000018223914777) %0.2159702208986876)
            (1.75,1-0.3908056764905097/0.4000018223914777) %0.22988695427942465)
            (1.80,1-0.3917334799769916/0.4000018223914777) %0.24193859556741967)
            (1.85,1-0.3925261390968567/0.4000018223914777) %0.2524554275055322)
            (1.90,1-0.39320888184378405/0.4000018223914777) %0.26172286957121527)
            (1.95,1-0.3937991574077354/0.4000018223914777) %0.2699316884283608)
            (2.00,1-0.39431477281228317/0.4000018223914777) %0.27726445127518645)
            (2.05,1-0.3947686063586345/0.4000018223914777) %0.28383429198717)
            (2.10,1-0.39516859732531723/0.4000018223914777) %0.2897688294946495)
            (2.15,1-0.3955234086784862/0.4000018223914777) %0.29514345668439546)
            (2.20,1-0.3958414153122551/0.4000018223914777) %0.3000366375315371)
            (2.25,1-0.3961265318254324/0.4000018223914777) %0.30450249316583167)
            (2.30,1-0.3963825500031345/0.4000018223914777) %0.30860344493805447)
            (2.35,1-0.39661312768191964/0.4000018223914777) %0.3123786977080148)
            (2.40,1-0.3968217768030165/0.4000018223914777) %0.3158606782417033)
            (2.45,1-0.39701185056894156/0.4000018223914777) %0.31908363367139453)
            (2.50,1-0.39718652960806927/0.4000018223914777) %0.3220830123927869)
            (2.55,1-0.39734607734598343/0.4000018223914777) %0.32486480692214526)
            (2.60,1-0.39749030873110613/0.4000018223914777) %0.32746831785081343)
            (2.65,1-0.3976252180694238/0.4000018223914777) %0.32989109214620366)
            (2.70,1-0.3977489335706912/0.4000018223914777) %0.3321704645346159)
            (2.75,1-0.3978618773870081/0.4000018223914777) %0.3343141186420822)
            (2.80,1-0.3979678485175866/0.4000018223914777) %0.33632380769235454)
            (2.85,1-0.3980652223153515/0.4000018223914777) %0.3382141113644409)
            (2.90,1-0.39815648010015786/0.4000018223914777) %0.34000040498727807)
            (2.95,1-0.39824129005924996/0.4000018223914777) %0.34169137066850946)
            (3.00,1-0.3983200485509972/0.4000018223914777) %0.3432882966937604)
            (3.05,1-0.39839321967579017/0.4000018223914777) %0.34479552651740913)
            (3.10,1-0.3984620883198778/0.4000018223914777) %0.3462277861995106)
            (3.15,1-0.3985266116489576/0.4000018223914777) %0.34759408108759016)
            (3.20,1-0.3985874078794078/0.4000018223914777) %0.34890337551906725)
            (3.25,1-0.398644146208976/0.4000018223914777) %0.3501347853960757)
            (3.30,1-0.39869736872427447/0.4000018223914777) %0.3513095811753408)
            (3.35,1-0.3987476539121351/0.4000018223914777) %0.35244829944985917)
            (3.40,1-0.39879571061472613/0.4000018223914777) %0.35351484789185783)
            (3.45,1-0.39884087470906976/0.4000018223914777) %0.3545457159135807)
            (3.50,1-0.3988818430980084/0.4000018223914777) %0.3555356913690889)
            (3.55,1-0.39892281148694697/0.4000018223914777) %0.35647352192684195)
            (3.60,1-0.398960991085094/0.4000018223914777) %0.35738913402516026)
            (3.65,1-0.3989970695028824/0.4000018223914777) %0.35824881020701244)
            (3.70,1-0.3990298666090974/0.4000018223914777) %0.3590925197084067)
            (3.75,1-0.3990626637153124/0.4000018223914777) %0.35988889411717945)
            (3.80,1-0.39909474321848987/0.4000018223914777) %0.36066335976783254)
            (3.85,1-0.39912386149193596/0.4000018223914777) %0.3614111721529471)
            (3.90,1-0.39915099939635124/0.4000018223914777) %0.3621192059276067)
            (3.95,1-0.3991767182211759/0.4000018223914777) %0.36282906910846624)
            (4.00,1-0.3992024370460006/0.4000018223914777) %0.3634775460026748)
            (4.05,1-0.3992281558708253/0.4000018223914777) %0.3641235928214041)
            (4.10,1-0.399251082450699/0.4000018223914777) %0.3647557190202907)
            (4.15,1-0.39927330878404715/0.4000018223914777) %0.36534101076055664)
            (4.20,1-0.3992929857085706/0.4000018223914777) %0.36592751554321784)
            (4.25,1-0.3993126626330939/0.4000018223914777) %0.36649849474743135)
            (4.30,1-0.3993323395576172/0.4000018223914777) %0.3670271432677477)
            (4.35,1-0.39935201648214064/0.4000018223914777) %0.3675567599134696)
            (4.40,1-0.399370440697532/0.4000018223914777) %0.3680868908359814)
            (4.45,1-0.39938748880361225/0.4000018223914777) %0.36856165366328086)
            (4.50,1-0.3994033132852967/0.4000018223914777) %0.369037187383705)
            (4.55,1-0.39941792360944955/0.4000018223914777) %0.3695134679564815)
            (4.60,1-0.3994325339336025/0.4000018223914777) %0.36997017955674777)
            (4.65,1-0.39944714425775535/0.4000018223914777) %0.3703945410012086)
            (4.70,1-0.3994617545819082/0.4000018223914777) %0.37081949590794866)
            (4.75,1-0.3994763649060611/0.4000018223914777) %0.37124502644495877)
            (4.80,1-0.3994897530664805/0.4000018223914777) %0.37165429565408886)
            (4.85,1-0.3995022072266401/0.4000018223914777) %0.3720309342502788)
            (4.90,1-0.39951404495150894/0.4000018223914777) %0.3724080289157184)
            (4.95,1-0.3995244980345851/0.4000018223914777) %0.37278556643057376)
            (5.00,1-0.39953495111766135/0.4000018223914777) %0.37316353408117775)
        }
        ;
        \addlegendentry {Designer's \% loss};
\addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, draw opacity={1.0}, line width={2.0}, solid, mark={*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        coordinates {
            %(0.00,0.00) 
            (0.05, -1+0.01599999626013384/0.008094374452487525)
            (0.10,-1+0.03199999252026768/0.01618874890497505)
            (0.15,-1+0.04799998878040149/0.024283123357462553)
            (0.20,-1+0.06399998504053536/0.0323774978099501)
            (0.25,-1+0.07999998130066915/0.040471872262437605)
            (0.30,-1+0.09599997756080297/0.048566246714925106)
            (0.35,-1+0.11199997382093672/0.056660621167412606)
            (0.40,-1+0.12799997008107072/0.0647549956199002)
            (0.45,-1+0.14399996634120463/0.07284937007238762)
            (0.50,-1+0.1599999626013383/0.08094374452487521)
            (0.55,-1+0.1759999588614724/0.08903811897736273)
            (0.60,-1+0.19199995512160595/0.09713249342985021)
            (0.65,-1+0.20799995138174/0.10522686788233784)
            (0.70,-1+0.22399994764187345/0.11332124233482521)
            (0.75,-1+0.2399999439020074/0.12141561678731282)
            (0.80,-1+0.25599994016214145/0.1295099912398004)
            (0.85,-1+0.27199993642227516/0.13760436569228773)
            (0.90,-1+0.28799993268240925/0.14569874014477524)
            (0.95,-1+0.3039999289425424/0.15379311459726286)
            (1.00,-1+0.3199999252026766/0.16188748904975042)
            (1.05,-1+0.3359999214628106/0.16998186350223787)
            (1.10,-1+0.3519999177229448/0.17807623795472546)
            (1.15,-1+0.36799991398307813/0.18617061240721286)
            (1.20,-1+0.3839999102432119/0.19426498685970042)
            (1.25,-1+0.39999990650334566/0.2023593613121881)
            (1.30,-1+0.39999993773928627/0.18124773432946295)
            (1.35,-1+0.3999999638956112/0.16448033775378548)
            (1.40,-1+0.3999998968306045/0.1507738657000259)
            (1.45,-1+0.40000012888897796/0.13932071392812026)
            (1.50,-1+0.4000007216250308/0.12958399007190344)
            (1.55,-1+0.40000049154041556/0.15755211471150882)
            (1.60,-1+0.400000221988785/0.1805316337394129)
            (1.65,-1+0.40000006535467136/0.19972139949604614)
            (1.70,-1+0.39999962448776555/0.2159702208986876)
            (1.75,-1+0.39999983967754854/0.22988695427942465)
            (1.80,-1+0.40000108371501775/0.24193859556741967)
            (1.85,-1+0.399999317064832/0.2524554275055322)
            (1.90,-1+0.3999996752618561/0.26172286957121527)
            (1.95,-1+0.4000004753295593/0.2699316884283608)
            (2.00,-1+0.40000220257568275/0.27726445127518645)
            (2.05,-1+0.3999972189396209/0.28383429198717)
            (2.10,-1+0.4000021295820899/0.2897688294946495)
            (2.15,-1+0.39999987367627593/0.29514345668439546)
            (2.20,-1+0.3999991592143369/0.3000366375315371)
            (2.25,-1+0.39999945202894505/0.30450249316583167)
            (2.30,-1+0.40000022141962455/0.30860344493805447)
            (2.35,-1+0.400000940576298/0.3123786977080148)
            (2.40,-1+0.40000108704388154/0.3158606782417033)
            (2.45,-1+0.4000001432331221/0.31908363367139453)
            (2.50,-1+0.39999759698363696/0.3220830123927869)
            (2.55,-1+0.40000148059875107/0.32486480692214526)
            (2.60,-1+0.40000175363666823/0.32746831785081343)
            (2.65,-1+0.3999957127472567/0.32989109214620366)
            (2.70,-1+0.40000564317636844/0.3321704645346159)
            (2.75,-1+0.39999746851794027/0.3343141186420822)
            (2.80,-1+0.4000034567883488/0.33632380769235454)
            (2.85,-1+0.39999719086166374/0.3382141113644409)
            (2.90,-1+0.40000478049863214/0.34000040498727807)
            (2.95,-1+0.39999387467575376/0.34169137066850946)
            (3.00,-1+0.40000650136619836/0.3432882966937604)
            (3.05,-1+0.39999672242661005/0.34479552651740913)
            (3.10,-1+0.3999996673569451/0.3462277861995106)
            (3.15,-1+0.4000047691402926/0.34759408108759016)
            (3.20,-1+0.39999396951694555/0.34890337551906725)
            (3.25,-1+0.4000011301886731/0.3501347853960757)
            (3.30,-1+0.40000507804249463/0.3513095811753408)
            (3.35,-1+0.39999563628914464/0.35244829944985917)
            (3.40,-1+0.399996788958607/0.35351484789185783)
            (3.45,-1+0.40000911819584867/0.3545457159135807)
            (3.50,-1+0.4000009135710213/0.3555356913690889)
            (3.55,-1+0.399992708946194/0.35647352192684195)
            (3.60,-1+0.3999988231155745/0.35738913402516026)
            (3.65,-1+0.4000090773439386/0.35824881020701244)
            (3.70,-1+0.400001994045428/0.3590925197084067)
            (3.75,-1+0.39999491074691745/0.35988889411717945)
            (3.80,-1+0.39999183202765887/0.36066335976783254)
            (3.85,-1+0.40000527843235095/0.3614111721529471)
            (3.90,-1+0.4000073540642414/0.3621192059276067)
            (3.95,-1+0.40000128170383287/0.36282906910846624)
            (4.00,-1+0.39999520934342425/0.3634775460026748)
            (4.05,-1+0.39998913698301564/0.3641235928214041)
            (4.10,-1+0.4000001280139494/0.3647557190202907)
            (4.15,-1+0.4000109922337732/0.36534101076055664)
            (4.20,-1+0.4000058263665786/0.36592751554321784)
            (4.25,-1+0.4000006604993841/0.36649849474743135)
            (4.30,-1+0.39999549463218953/0.3670271432677477)
            (4.35,-1+0.399990328764995/0.3675567599134696)
            (4.40,-1+0.3999936216246313/0.3680868908359814)
            (4.45,-1+0.400006206451937/0.36856165366328086)
            (4.50,-1+0.4000102873272832/0.369037187383705)
            (4.55,-1+0.4000059300435372/0.3695134679564815)
            (4.60,-1+0.40000157275979115/0.36997017955674777)
            (4.65,-1+0.39999721547604516/0.3703945410012086)
            (4.70,-1+0.3999928581922991/0.37081949590794866)
            (4.75,-1+0.3999885009085531/0.37124502644495877)
            (4.80,-1+0.3999933627941077/0.37165429565408886)
            (4.85,-1+0.4000052701403375/0.3720309342502788)
            (4.90,-1+0.4000123882806967/0.3724080289157184)
            (4.95,-1+0.4000087488692051/0.37278556643057376)
            (5.00,-1+0.4000051094577135/0.37316353408117775)
        }
        ;
        \addlegendentry{Agents' \% gain};
        \node[above=2pt]      at (axis cs:0.7,1.2) {I};
        \node[above=2pt]      at (axis cs:1.355,1.65) {II};
        \node[above=2pt]      at (axis cs:3.00,1.2) {III};
        
        
    
      \end{axis}
      \end{tikzpicture}
        

==> WelfFPnew.tex <==
%------------- Log cost graph

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, 
legend cell align={left}, legend columns={1}, 
title={$\mathcal{C}^d(x)=\frac{\log(1+x)}{\log(1+d)}$}, title style={at={{(0.5,1)}}, anchor={south}, 
font={{\fontsize{16 pt}{20.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{12.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.62, 1)}, anchor={north west}},
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, 
scaled x ticks={false}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel style={at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
xlabel={d},
xmajorgrids={true}, xmin={-0.1285}, xmax={6.1785}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
axis x line*={left}, 
x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid},
scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
ylabel style={at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
ymajorgrids={true}, ymin={-0.04307506544538203}, ymax={1.4807286185592128}, 
ytick={{0.0,0.30000000000000004,0.6000000000000001,0.9000000000000001,1.2000000000000002}}, yticklabels={{$0.0$,$0.3$,$0.6$,$0.9$,$1.2$}}, 
ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
draw opacity={1.0}, line width={1}, solid}, colorbar={false}]

%------------------- Gaming Ability Regions
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.5;green,0.8275;blue,0.5}, fill opacity={0.2}, mark={none}, mark size={3.0 pt}, mark     options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0},      line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (0.00,0.00)
            (2.00,0.00)
            (2.00,1.48)
            (0.00,1.48)
        }
    ;
    \node[above=2pt]      at (axis cs:1,1) {HCR/Binding}; 
    
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.5;green,0.5;blue,0.8275}, fill opacity={0.2}, mark={none}, mark size={3.0 pt}, mark     options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity{1.0},       line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (2.00,0.00)
            (2.00,1.48)
            (4.00,1.48)
            (4.00,0.00)
        }
    ;
    \node[above=2pt]      at (axis cs:3.2,1) {ICR/Binding}; 
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.5;blue,0.5}, fill opacity={0.2}, mark={none}, mark size={3.0 pt}, mark     options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0},      line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (4.00,1.48)
            (4.00,0.00)
            (6.00,0.00)
            (6.00,1.48)
        }
    ;
    \node[above=2pt]      at (axis cs:5,1) {LCR/Slack}; 



%------ Loss Rate plot for log cost
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f84d47c9-4f91-49cb-87ae-c722ecf3c3bd}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.05  5.1453913238574955e-5  \\
            0.1  0.0002034116751531423  \\
            0.15  0.0004525258953094191  \\
            0.2  0.000795840917938051  \\
            0.25  0.0012305866585327063  \\
            0.3  0.0017543236439012677  \\
            0.35  0.002364744880074765  \\
            0.4  0.0030596870467098913  \\
            0.45  0.003837431776551492  \\
            0.5  0.004696043124770233  \\
            0.55  0.00563384058832872  \\
            0.6  0.006649341831914568  \\
            0.65  0.0077411508107967375  \\
            0.7  0.008907861960799734  \\
            0.75  0.01014824140797177  \\
            0.8  0.011461155720566829  \\
            0.85  0.012845231046651473  \\
            0.9  0.014299774114973185  \\
            0.95  0.0158235993307706  \\
            1.0  0.017415795542205514  \\
            1.05  0.019075497844244116  \\
            1.1  0.02080171012037635  \\
            1.15  0.022593760308199373  \\
            1.2  0.02445098640572907  \\
            1.25  0.026372509861436577  \\
            1.3  0.028357693858295452  \\
            1.35  0.030405566913687565  \\
            1.4  0.03251604823280341  \\
            1.45  0.034688140416642366  \\
            1.5  0.03692136637314547  \\
            1.55  0.03921512874675637  \\
            1.6  0.041568723054028145  \\
            1.65  0.04398197783200053  \\
            1.7  0.04645423156244821  \\
            1.75  0.048984907377382814  \\
            1.8  0.05157353832989564  \\
            1.85  0.05421988539691769  \\
            1.9  0.05692342543306306  \\
            1.95  0.05968340136868222  \\
            2.0  0.06250006052308932  \\ %loss rate at max gain rate
            2.05  0.06536936539805716  \\
            2.1  0.0682779536964444  \\
            2.15  0.07121027858137197  \\
            2.2  0.07415288509274554  \\
            2.25  0.07709370278751126  \\
            2.3  0.08002251218770762  \\
            2.35  0.08292936840493959  \\
            2.4  0.08580629941026308  \\
            2.45  0.08864564342542114  \\
            2.5  0.09144085804152946  \\
            2.55  0.09418577864516353  \\
            2.6  0.09687522690901285  \\
            2.65  0.0995046782572222  \\
            2.7  0.10206960578304336  \\
            2.75  0.10456625818179155  \\
            2.8  0.1069910510909784  \\
            2.85  0.10934112859881151  \\
            2.9  0.11161356747993356  \\
            2.95  0.11380529268403072  \\
            3.0  0.11591460026859124  \\
            3.05  0.11793910776117589  \\
            3.1  0.1198761452764544  \\
            3.15  0.12172446453843189  \\
            3.2  0.1234815238542355  \\
            3.25  0.12514656440709782  \\
            3.3  0.12671708580316388  \\
            3.35  0.1281912018264736  \\
            3.4  0.12956785613701172  \\
            3.45  0.13084505185665984  \\
            3.5  0.1320212500871859  \\
            3.55  0.13309489220501558  \\
            3.6  0.1340638064712978  \\
            3.65  0.13492638976262672  \\
            3.7  0.13568136378482254  \\
            3.75  0.1363258388593619  \\
            3.8  0.1368581466962553  \\
            3.85  0.1372764325073409  \\
            3.9  0.1375782012608333  \\
            3.95  0.1377608765728059  \\
            4.0  0.13782271207195262  \\
            4.05  0.13782268344779114  \\
            4.1  0.13782268344779092  \\
            4.15  0.13782268344779114  \\
            4.2  0.13782268344779114  \\
            4.25  0.13782268344779103  \\
            4.3  0.13782268344779114  \\
            4.35  0.13782268344779103  \\
            4.4  0.13782268344779125  \\
            4.45  0.1378226834477908  \\
            4.5  0.13782268344779114  \\
            4.55  0.13782268344779103  \\
            4.6  0.13782268344779114  \\
            4.65  0.13782268344779092  \\
            4.7  0.13782268344779114  \\
            4.75  0.13782268344779092  \\
            4.8  0.13782268344779103  \\
            4.85  0.13782268344779103  \\
            4.9  0.13782268344779125  \\
            4.95  0.13782268344779114  \\
            5.0  0.13782268344779103  \\
            5.05  0.13782268344779114  \\
            5.1  0.13782268344779114  \\
            5.15  0.13782268344779114  \\
            5.2  0.1378226834477908  \\
            5.25  0.13782268344779114  \\
            5.3  0.13782268344779136  \\
            5.35  0.13782268344779092  \\
            5.4  0.13782268344779103  \\
            5.45  0.1378226834477907  \\
            5.5  0.13782268344779103  \\
            5.55  0.13782268344779114  \\
            5.6  0.13782268344779103  \\
            5.65  0.13782268344779103  \\
            5.7  0.13782268344779125  \\
            5.75  0.1378226834477908  \\
            5.8  0.13782268344779114  \\
            5.85  0.13782268344779103  \\
            5.9  0.13782268344779114  \\
            5.95  0.13782268344779125  \\
            6.0  0.1378226834477908  \\
        }
        ;
    \addlegendentry {Price of honesty}
    
%--------------- Gain rate for log cost

    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={556e4b32-1d58-449a-b522-1410284412bc}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.05  0.012762470225442524  \\
            0.1  0.026058884846011487  \\
            0.15  0.03990449206224267  \\
            0.2  0.054316826958790365  \\
            0.25  0.06931570131275722  \\
            0.3  0.08492323054818174  \\
            0.35  0.10116389389220193  \\
            0.4  0.11806462534216156  \\
            0.45  0.13565493427284836  \\
            0.5  0.1539670555150059  \\
            0.55  0.17303612960186254  \\
            0.6  0.19290041467001795  \\
            0.65  0.2136015322611995  \\
            0.7  0.23518475004072625  \\
            0.75  0.2576993052612564  \\
            0.8  0.2811987736894026  \\
            0.85  0.3057414897120001  \\
            0.9  0.3313910244852236  \\
            0.95  0.3582167303258388  \\
            1.0  0.386294361119891  \\
            1.05  0.41570678040081477  \\
            1.1  0.44654477100150625  \\
            1.15  0.4789079629065265  \\
            1.2  0.5129058992394251  \\
            1.25  0.5486592643656116  \\
            1.3  0.5863013030647279  \\
            1.35  0.6259794658746198  \\
            1.4  0.6678573233515916  \\
            1.45  0.7121168015459844  \\
            1.5  0.7589608030074106  \\
            1.55  0.8086162928369145  \\
            1.6  0.8613379486638821  \\
            1.65  0.9174124982483733  \\
            1.7  0.9771639004632287  \\
            1.75  1.0409595671150509  \\
            1.8  1.1092178777601878  \\
            1.85  1.1824173120206236  \\
            1.9  1.261107620470736  \\
            1.95  1.3459235853050875  \\
            2.0  1.4376020992005922  \\ %max gain rate
            2.05  1.3856908798800518  \\
            2.1  1.3361647282399987  \\
            2.15  1.288859485214041  \\
            2.2  1.2436258248660397  \\
            2.25  1.2003276112118773  \\
            2.3  1.1588404690286005  \\
            2.35  1.1190505368086185  \\
            2.4  1.0808533753208218  \\
            2.45  1.0441530095710614  \\
            2.5  1.008861085505469  \\
            2.55  0.9748961257249575  \\
            2.6  0.9421828708977806  \\
            2.65  0.9106516955653225  \\
            2.7  0.880238088709784  \\
            2.75  0.8508821908523099  \\
            2.8  0.8225283806250998  \\
            2.85  0.79512490475053  \\
            2.9  0.7686235461965267  \\
            2.95  0.7429793259858477  \\
            3.0  0.7181502347395137  \\
            3.05  0.6940969905480259  \\
            3.1  0.6707828202031763  \\
            3.15  0.6481732611995676  \\
            3.2  0.6262359822384953  \\
            3.25  0.6049406202455134  \\
            3.3  0.5842586321538332  \\
            3.35  0.5641631599140624  \\
            3.4  0.544628907371725  \\
            3.45  0.5256320278112645  \\
            3.5  0.5071500211023297  \\
            3.55  0.48916163950391356  \\
            3.6  0.4716468012866375  \\
            3.65  0.4545865114253882  \\
            3.7  0.43796278869522753  \\
            3.75  0.42175859857448916  \\
            3.8  0.4059577914216841  \\
            3.85  0.39054504544808166  \\
            3.9  0.3755058140568426  \\
            3.95  0.36082627716289917  \\
            4.0  0.34649329614635493  \\
            4.05  0.3464932286075213  \\
            4.1  0.3464932286075222  \\
            4.15  0.3464932286075213  \\
            4.2  0.3464932286075215  \\
            4.25  0.3464932286075215  \\
            4.3  0.3464932286075213  \\
            4.35  0.3464932286075215  \\
            4.4  0.3464932286075211  \\
            4.45  0.34649322860752174  \\
            4.5  0.34649322860752174  \\
            4.55  0.34649322860752196  \\
            4.6  0.3464932286075215  \\
            4.65  0.3464932286075213  \\
            4.7  0.3464932286075215  \\
            4.75  0.3464932286075215  \\
            4.8  0.34649322860752196  \\
            4.85  0.34649322860752196  \\
            4.9  0.3464932286075211  \\
            4.95  0.3464932286075222  \\
            5.0  0.3464932286075215  \\
            5.05  0.34649322860752174  \\
            5.1  0.3464932286075211  \\
            5.15  0.34649322860752085  \\
            5.2  0.3464932286075211  \\
            5.25  0.3464932286075215  \\
            5.3  0.3464932286075211  \\
            5.35  0.34649322860752174  \\
            5.4  0.3464932286075213  \\
            5.45  0.3464932286075215  \\
            5.5  0.34649322860752196  \\
            5.55  0.3464932286075222  \\
            5.6  0.3464932286075213  \\
            5.65  0.34649322860752196  \\
            5.7  0.3464932286075213  \\
            5.75  0.3464932286075222  \\
            5.8  0.3464932286075211  \\
            5.85  0.3464932286075215  \\
            5.9  0.34649322860752174  \\
            5.95  0.3464932286075211  \\
            6.0  0.34649322860752085  \\
        }
        ;
    \addlegendentry {Value of honesty}
\end{axis}
\end{tikzpicture}

%------------------------ Frac cost graph

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, 
legend cell align={left}, legend columns={1}, 
title={$\mathcal{C}^d(x)=\frac{1+d}{d}\frac{x}{1+x}$}, title style={at={{(0.5,1)}}, anchor={south}, 
font={{\fontsize{16 pt}{20.2 pt}\selectfont}},
color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{12.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.62, 1)}, anchor={north west}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}},
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, 
scaled x ticks={false},  
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}},
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}},
xlabel={d},
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
xmajorgrids={true}, xmin={-0.1285}, xmax={6.1785}, xtick={{0.0,1.0,2.0,3.0,4.0,5.0,6.0}}, xticklabels={{$0$,$1$,$2$,$3$,$4$,$5$,$6$}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
axis x line*={left}, 
x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid},
scaled y ticks={false}, ylabel={}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
ymajorgrids={true}, ymin={-0.06255190170916756}, ymax={2.149411029541536}, ytick={{0.0,0.5,1.0,1.5,2.0}}, 
yticklabels={{$0.0$,$0.5$,$1.0$,$1.5$,$2.0$}}, ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid},
axis y line*={left}, 
y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
draw opacity={1.0}, line width={1}, solid}, colorbar={false}]

%------------------- Gaming Ability Regions
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.5;green,0.8275;blue,0.5}, fill opacity={0.2}, mark={none}, mark size={3.0 pt}, mark     options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0},      line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (0.00,0.00)
            (2.00,0.00)
            (2.00,2.149)
            (0.00,2.149)
        }
    ;
    \node[above=2pt]      at (axis cs:1,1.6) {HCR/Binding}; 
    
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.5;green,0.5;blue,0.8275}, fill opacity={0.2}, mark={none}, mark size={3.0 pt}, mark     options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity{1.0},       line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (2.00,0.00)
            (2.00,2.149)
            (4.00,2.149)
            (4.00,0.00)
        }
    ;
    \node[above=2pt]      at (axis cs:3.2,1.6) {ICR/Binding}; 
    
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.5;blue,0.5}, fill opacity={0.2}, mark={none}, mark size={3.0 pt}, mark     options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0},      line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (4.00,2.149)
            (4.00,0.00)
            (6.00,0.00)
            (6.00,2.149)
        }
    ;
    \node[above=2pt]      at (axis cs:5,1.6) {LCR/Slack}; 


%------------------- Loss rate for frac cost

    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={975bdfc1-ed2e-4077-9f54-f9bdc6c1975a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.05  5.082276019197085e-5  \\
            0.1  0.00019851255911917942  \\
            0.15  0.00043646855349799285  \\
            0.2  0.0007588412684350621  \\
            0.25  0.0011602824378798005  \\
            0.3  0.0016360427528429033  \\
            0.35  0.0021817416423737246  \\
            0.4  0.0027933540132807355  \\
            0.45  0.0034674633982590963  \\
            0.5  0.004200611867044013  \\
            0.55  0.004989739543488025  \\
            0.6  0.005832098196307256  \\
            0.65  0.006725142219131119  \\
            0.7  0.007666415877670141  \\
            0.75  0.00865373521645274  \\
            0.8  0.00968506920985901  \\
            0.85  0.010758280224322458  \\
            0.9  0.011871892662930983  \\
            0.95  0.013024052238167716  \\
            1.0  0.014213214530155671  \\
            1.05  0.015437952133617983  \\
            1.1  0.016696752631358946  \\
            1.15  0.017988415331307683  \\
            1.2  0.01931181609221866  \\
            1.25  0.020665702754344095  \\
            1.3  0.02204899407784755  \\
            1.35  0.023460462025549744  \\
            1.4  0.0248995540899688  \\
            1.45  0.02636502456592249  \\
            1.5  0.02785611436103086  \\
            1.55  0.029371980493318905  \\
            1.6  0.030911664048267617  \\
            1.65  0.03247473213908669  \\
            1.7  0.034060315973741484  \\
            1.75  0.03566766838671642  \\
            1.8  0.037296161192739596  \\
            1.85  0.03894528677553899  \\
            1.9  0.04061442742191346  \\
            1.95  0.04230276426550117  \\
            2.0  0.044010248081229886  \\ %loss rate at max gain
            2.05  0.04573416318422974  \\
            2.1  0.047466939175724976  \\
            2.15  0.04919981736483059  \\
            2.2  0.05092528186627998  \\
            2.25  0.05263677791163368  \\
            2.3  0.05432883626772844  \\
            2.35  0.055996187226859506  \\
            2.4  0.05763485985764927  \\
            2.45  0.059240848313699024  \\
            2.5  0.06081103062655768  \\
            2.55  0.06234239163634703  \\
            2.6  0.06383258814814219  \\
            2.65  0.06527959756067925  \\
            2.7  0.06668154780058988  \\
            2.75  0.06803677779067496  \\
            2.8  0.06934389879908631  \\
            2.85  0.07060197319219275  \\
            2.9  0.07180993509184941  \\
            2.95  0.0729667200108346  \\
            3.0  0.07407204894407793  \\
            3.05  0.07512516985477224  \\
            3.1  0.07612528311885824  \\
            3.15  0.0770725256710264  \\
            3.2  0.07796606399745931  \\
            3.25  0.07880626953408232  \\
            3.3  0.07959256852205443  \\
            3.35  0.08032455363766255  \\
            3.4  0.08100254644492166  \\
            3.45  0.08162631634319706  \\
            3.5  0.08219586109985999  \\
            3.55  0.08271115970574394  \\
            3.6  0.0831721100384758  \\
            3.65  0.0835785906458959  \\
            3.7  0.08393124769411542  \\
            3.75  0.08422927463550312  \\
            3.8  0.08447305237935787  \\
            3.85  0.08466279253699527  \\
            3.9  0.08479819835677072  \\
            3.95  0.08487930810312982  \\
            4.0  0.084906591260834  \\
            4.05  0.08490657588664585  \\
            4.1  0.08490657588664596  \\
            4.15  0.08490657588664596  \\
            4.2  0.08490657588664596  \\
            4.25  0.08490657588664596  \\
            4.3  0.08490657588664574  \\
            4.35  0.08490657588664596  \\
            4.4  0.08490657588664585  \\
            4.45  0.08490657588664574  \\
            4.5  0.08490657588664596  \\
            4.55  0.08490657588664574  \\
            4.6  0.08490657588664574  \\
            4.65  0.08490657588664585  \\
            4.7  0.08490657588664585  \\
            4.75  0.08490657588664585  \\
            4.8  0.08490657588664574  \\
            4.85  0.08490657588664607  \\
            4.9  0.08490657588664607  \\
            4.95  0.08490657588664607  \\
            5.0  0.08490657588664585  \\
            5.05  0.08490657588664607  \\
            5.1  0.08490657588664596  \\
            5.15  0.08490657588664596  \\
            5.2  0.08490657588664585  \\
            5.25  0.08490657588664563  \\
            5.3  0.08490657588664574  \\
            5.35  0.08490657588664574  \\
            5.4  0.08490657588664596  \\
            5.45  0.08490657588664585  \\
            5.5  0.08490657588664607  \\
            5.55  0.08490657588664563  \\
            5.6  0.08490657588664585  \\
            5.65  0.08490657588664585  \\
            5.7  0.08490657588664585  \\
            5.75  0.08490657588664585  \\
            5.8  0.08490657588664596  \\
            5.85  0.08490657588664574  \\
            5.9  0.08490657588664563  \\
            5.95  0.08490657588664585  \\
            6.0  0.08490657588664574  \\
        }
        ;
    \addlegendentry {Price of honesty}

%--------------------- Gain rate for frac cost
    
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={7a941e0d-9d7b-4173-9d6a-1ec76b6ddb0e}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.05  0.012866725792768818  \\
            0.1  0.026476958024768793  \\
            0.15  0.0408490445721823  \\
            0.2  0.05600560535880361  \\
            0.25  0.07197350347125697  \\
            0.3  0.08878389598273162  \\
            0.35  0.10647235781117503  \\
            0.4  0.1250790752287212  \\
            0.45  0.1446491083664958  \\
            0.5  0.1652327244524059  \\
            0.55  0.18688580575276892  \\
            0.6  0.20967033840174665  \\
            0.65  0.2336549906185521  \\
            0.7  0.2589157913489948  \\
            0.75  0.28553692324787994  \\
            0.8  0.31361164727907886  \\
            0.85  0.3432433802123933  \\
            0.9  0.374546951138252  \\
            0.95  0.40765006905120993  \\
            1.0  0.4426950408889634  \\
            1.05  0.47984078856775936  \\
            1.1  0.5192652250690737  \\
            1.15  0.5611680642242116  \\
            1.2  0.6057741574732765  \\
            1.25  0.6533374748391665  \\
            1.3  0.7041458784218151  \\
            1.35  0.7585268773106302  \\
            1.4  0.8168546063055897  \\
            1.45  0.8795583419590234  \\
            1.5  0.9471329649089033  \\
            1.55  1.0201519068954976  \\
            1.6  1.0992832982202705  \\
            1.65  1.1853102773069941  \\
            1.7  1.2791567692080887  \\
            1.75  1.3819205309986602  \\
            1.8  1.494915970933866  \\
            1.85  1.6197302879390656  \\
            1.9  1.7582980293022619  \\
            1.95  1.913001523244739  \\
            2.0  2.0868083050721764  \\ % max gain
            2.05  2.0343806022754807  \\
            2.1  1.984339580799014  \\
            2.15  1.9365211677533516  \\
            2.2  1.8907761148620073  \\
            2.25  1.8469683560127423  \\
            2.3  1.804973578728835  \\
            2.35  1.7646779777248165  \\
            2.4  1.7259771640147918  \\
            2.45  1.6887752073711075  \\
            2.5  1.6529837934818277  \\
            2.55  1.6185214800795231  \\
            2.6  1.5853130387322563  \\
            2.65  1.5532888709952246  \\
            2.7  1.5223844892949123  \\
            2.75  1.4925400543169283  \\
            2.8  1.463699961843699  \\
            2.85  1.4358124729770836  \\
            2.9  1.408829382517287  \\
            2.95  1.3827057209774245  \\
            3.0  1.3573994863156487  \\
            3.05  1.332871401979924  \\
            3.1  1.309084698299547  \\
            3.15  1.2860049146337689  \\
            3.2  1.2635997200111793  \\
            3.25  1.241838750272254  \\
            3.3  1.2206934599679857  \\
            3.35  1.200136987476013  \\
            3.4  1.1801440319763485  \\
            3.45  1.1606907410861056  \\
            3.5  1.141754608089658  \\
            3.55  1.1233143778202739  \\
            3.6  1.1053499603541246  \\
            3.65  1.0878423517692482  \\
            3.7  1.070773561302857  \\
            3.75  1.0541265443112895  \\
            3.8  1.0378851404995553  \\
            3.85  1.0220340169426754  \\
            3.9  1.0065586154700008  \\
            3.95  0.991445104026971  \\
            4.0  0.9766803316673103  \\
            4.05  0.9766802620747206  \\
            4.1  0.9766802620747219  \\
            4.15  0.9766802620747208  \\
            4.2  0.9766802620747215  \\
            4.25  0.9766802620747221  \\
            4.3  0.9766802620747197  \\
            4.35  0.9766802620747215  \\
            4.4  0.9766802620747217  \\
            4.45  0.9766802620747217  \\
            4.5  0.9766802620747221  \\
            4.55  0.9766802620747206  \\
            4.6  0.9766802620747224  \\
            4.65  0.976680262074723  \\
            4.7  0.9766802620747215  \\
            4.75  0.9766802620747219  \\
            4.8  0.9766802620747204  \\
            4.85  0.9766802620747217  \\
            4.9  0.9766802620747224  \\
            4.95  0.9766802620747204  \\
            5.0  0.9766802620747213  \\
            5.05  0.9766802620747226  \\
            5.1  0.9766802620747217  \\
            5.15  0.9766802620747228  \\
            5.2  0.9766802620747219  \\
            5.25  0.9766802620747213  \\
            5.3  0.9766802620747215  \\
            5.35  0.9766802620747217  \\
            5.4  0.9766802620747217  \\
            5.45  0.9766802620747206  \\
            5.5  0.9766802620747213  \\
            5.55  0.9766802620747221  \\
            5.6  0.9766802620747221  \\
            5.65  0.9766802620747204  \\
            5.7  0.9766802620747201  \\
            5.75  0.9766802620747217  \\
            5.8  0.9766802620747206  \\
            5.85  0.9766802620747232  \\
            5.9  0.976680262074723  \\
            5.95  0.9766802620747224  \\
            6.0  0.976680262074721  \\
        }
        ;
    \addlegendentry {Value of honesty}
\end{axis}
\end{tikzpicture}

==> Welftraj.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, 
legend cell align={left}, legend columns={1}, 
title={}, 
title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{12 pt}{14.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.8, 1)}, anchor={north west}}, 
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, 
scaled x ticks={false}, 
xlabel={Allocative Surplus}, 
x tick style={draw={none}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.01200000000000001}, xmax={0.4120000000000001}, 
xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$}}, xtick={{0.0,0.1,0.2,0.30000000000000004,0.4}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
extra x ticks={0}, extra x tick labels={}, 
extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, 
x axis line style={{draw opacity = 0}}, 
scaled y ticks={false}, 
ylabel={Agents' Welfare}, 
y tick style={draw={none}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.02400000000000002}, ymax={0.8240000000000001}, 
yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, 
ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, 
y axis line style={{draw opacity = 0}}, colorbar={false}]
    
%--------------- First plot the payoff space without falsification (gray zone)
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}, mark={none}, forget plot]
        coordinates {
            (1.6653345369377348e-16,0.0)
            (0.0197500000000001,0.01)
            (0.03900000000000031,0.02)
            (0.05775000000000036,0.03)
            (0.07600000000000023,0.04)
            (0.09375000000000039,0.05)
            (0.11100000000000015,0.06)
            (0.12775000000000064,0.07)
            (0.1440000000000003,0.08)
            (0.15975000000000023,0.09)
            (0.175,0.1)
            (0.1897499999999998,0.11)
            (0.20400000000000057,0.12)
            (0.21775000000000028,0.13)
            (0.23100000000000026,0.14)
            (0.2437500000000003,0.15)
            (0.2560000000000004,0.16)
            (0.26775000000000043,0.17)
            (0.2790000000000002,0.18)
            (0.28975000000000045,0.19)
            (0.3000000000000002,0.2)
            (0.30975000000000014,0.21)
            (0.319,0.22)
            (0.32775000000000015,0.23)
            (0.33600000000000024,0.24)
            (0.34375000000000017,0.25)
            (0.35100000000000003,0.26)
            (0.3577500000000002,0.27)
            (0.36400000000000027,0.28)
            (0.3697500000000002,0.29)
            (0.37500000000000006,0.3)
            (0.3797500000000002,0.31)
            (0.3840000000000003,0.32)
            (0.3877500000000002,0.33)
            (0.39100000000000007,0.34)
            (0.3937500000000002,0.35000000000000003)
            (0.3960000000000001,0.36)
            (0.3977500000000002,0.37)
            (0.3990000000000003,0.38)
            (0.39975000000000044,0.39)
            (0.4000000000000001,0.4)
            (0.3997500000000002,0.41000000000000003)
            (0.3990000000000002,0.42)
            (0.3977500000000001,0.43)
            (0.3960000000000002,0.44)
            (0.3937500000000002,0.45)
            (0.3910000000000002,0.46)
            (0.3877500000000001,0.47000000000000003)
            (0.3840000000000002,0.48)
            (0.3797500000000002,0.49)
            (0.37500000000000006,0.5)
            (0.3697500000000003,0.51)
            (0.36400000000000005,0.52)
            (0.3577500000000002,0.53)
            (0.35100000000000015,0.54)
            (0.3437500000000003,0.55)
            (0.336,0.56)
            (0.32775000000000026,0.5700000000000001)
            (0.3190000000000001,0.58)
            (0.30975000000000014,0.59)
            (0.3000000000000001,0.6)
            (0.2897500000000001,0.61)
            (0.2790000000000001,0.62)
            (0.2677500000000002,0.63)
            (0.25600000000000017,0.64)
            (0.2437500000000002,0.65)
            (0.23100000000000004,0.66)
            (0.21775000000000005,0.67)
            (0.20400000000000013,0.68)
            (0.18975000000000014,0.6900000000000001)
            (0.175,0.7000000000000001)
            (0.15975000000000023,0.71)
            (0.14400000000000018,0.72)
            (0.1277500000000002,0.73)
            (0.11100000000000015,0.74)
            (0.09375000000000017,0.75)
            (0.07600000000000012,0.76)
            (0.057750000000000135,0.77)
            (0.03900000000000009,0.78)
            (0.0197500000000001,0.79)
            (1.6653345369377348e-16,0.8)
            (1.6653345369377348e-16,0.0)
            (0.0197500000000001,0.0)
            (0.03900000000000009,0.0)
            (0.057750000000000135,0.0)
            (0.07600000000000012,0.0)
            (0.09375000000000017,0.0)
            (0.11100000000000015,0.0)
            (0.1277500000000002,0.0)
            (0.14400000000000018,0.0)
            (0.15975000000000023,0.0)
            (0.175,0.0)
            (0.18975000000000014,0.0)
            (0.20400000000000013,0.0)
            (0.21775000000000005,0.0)
            (0.23100000000000004,0.0)
            (0.2437500000000002,0.0)
            (0.25600000000000017,0.0)
            (0.2677500000000002,0.0)
            (0.2790000000000001,0.0)
            (0.2897500000000001,0.0)
            (0.3000000000000001,0.0)
            (0.30975000000000014,0.0)
            (0.3190000000000001,0.0)
            (0.32775000000000026,0.0)
            (0.336,0.0)
            (0.3437500000000003,0.0)
            (0.35100000000000015,0.0)
            (0.3577500000000002,0.0)
            (0.36400000000000005,0.0)
            (0.3697500000000003,0.0)
            (0.37500000000000006,0.0)
            (0.3797500000000002,0.0)
            (0.3840000000000002,0.0)
            (0.3877500000000001,0.0)
            (0.3910000000000002,0.0)
            (0.3937500000000002,0.0)
            (0.3960000000000002,0.0)
            (0.3977500000000001,0.0)
            (0.3990000000000002,0.0)
            (0.3997500000000002,0.0)
            (0.4000000000000001,0.0)
            (0.39975000000000044,0.0)
            (0.3990000000000003,0.0)
            (0.3977500000000002,0.0)
            (0.3960000000000001,0.0)
            (0.3937500000000002,0.0)
            (0.39100000000000007,0.0)
            (0.3877500000000002,0.0)
            (0.3840000000000003,0.0)
            (0.3797500000000002,0.0)
            (0.37500000000000006,0.0)
            (0.3697500000000002,0.0)
            (0.36400000000000027,0.0)
            (0.3577500000000002,0.0)
            (0.35100000000000003,0.0)
            (0.34375000000000017,0.0)
            (0.33600000000000024,0.0)
            (0.32775000000000015,0.0)
            (0.319,0.0)
            (0.30975000000000014,0.0)
            (0.3000000000000002,0.0)
            (0.28975000000000045,0.0)
            (0.2790000000000002,0.0)
            (0.26775000000000043,0.0)
            (0.2560000000000004,0.0)
            (0.2437500000000003,0.0)
            (0.23100000000000026,0.0)
            (0.21775000000000028,0.0)
            (0.20400000000000057,0.0)
            (0.1897499999999998,0.0)
            (0.175,0.0)
            (0.15975000000000023,0.0)
            (0.1440000000000003,0.0)
            (0.12775000000000064,0.0)
            (0.11100000000000015,0.0)
            (0.09375000000000039,0.0)
            (0.07600000000000023,0.0)
            (0.05775000000000036,0.0)
            (0.03900000000000031,0.0)
            (0.0197500000000001,0.0)
            (1.6653345369377348e-16,0.0)
            (1.6653345369377348e-16,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, name path={49}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8275;green,0.8275;blue,0.8275}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            1.6653345369377348e-16  0.0  \\
            0.0197500000000001  0.01  \\
            0.03900000000000031  0.02  \\
            0.05775000000000036  0.03  \\
            0.07600000000000023  0.04  \\
            0.09375000000000039  0.05  \\
            0.11100000000000015  0.06  \\
            0.12775000000000064  0.07  \\
            0.1440000000000003  0.08  \\
            0.15975000000000023  0.09  \\
            0.175  0.1  \\
            0.1897499999999998  0.11  \\
            0.20400000000000057  0.12  \\
            0.21775000000000028  0.13  \\
            0.23100000000000026  0.14  \\
            0.2437500000000003  0.15  \\
            0.2560000000000004  0.16  \\
            0.26775000000000043  0.17  \\
            0.2790000000000002  0.18  \\
            0.28975000000000045  0.19  \\
            0.3000000000000002  0.2  \\
            0.30975000000000014  0.21  \\
            0.319  0.22  \\
            0.32775000000000015  0.23  \\
            0.33600000000000024  0.24  \\
            0.34375000000000017  0.25  \\
            0.35100000000000003  0.26  \\
            0.3577500000000002  0.27  \\
            0.36400000000000027  0.28  \\
            0.3697500000000002  0.29  \\
            0.37500000000000006  0.3  \\
            0.3797500000000002  0.31  \\
            0.3840000000000003  0.32  \\
            0.3877500000000002  0.33  \\
            0.39100000000000007  0.34  \\
            0.3937500000000002  0.35000000000000003  \\
            0.3960000000000001  0.36  \\
            0.3977500000000002  0.37  \\
            0.3990000000000003  0.38  \\
            0.39975000000000044  0.39  \\
            0.4000000000000001  0.4  \\
            0.3997500000000002  0.41000000000000003  \\
            0.3990000000000002  0.42  \\
            0.3977500000000001  0.43  \\
            0.3960000000000002  0.44  \\
            0.3937500000000002  0.45  \\
            0.3910000000000002  0.46  \\
            0.3877500000000001  0.47000000000000003  \\
            0.3840000000000002  0.48  \\
            0.3797500000000002  0.49  \\
            0.37500000000000006  0.5  \\
            0.3697500000000003  0.51  \\
            0.36400000000000005  0.52  \\
            0.3577500000000002  0.53  \\
            0.35100000000000015  0.54  \\
            0.3437500000000003  0.55  \\
            0.336  0.56  \\
            0.32775000000000026  0.5700000000000001  \\
            0.3190000000000001  0.58  \\
            0.30975000000000014  0.59  \\
            0.3000000000000001  0.6  \\
            0.2897500000000001  0.61  \\
            0.2790000000000001  0.62  \\
            0.2677500000000002  0.63  \\
            0.25600000000000017  0.64  \\
            0.2437500000000002  0.65  \\
            0.23100000000000004  0.66  \\
            0.21775000000000005  0.67  \\
            0.20400000000000013  0.68  \\
            0.18975000000000014  0.6900000000000001  \\
            0.175  0.7000000000000001  \\
            0.15975000000000023  0.71  \\
            0.14400000000000018  0.72  \\
            0.1277500000000002  0.73  \\
            0.11100000000000015  0.74  \\
            0.09375000000000017  0.75  \\
            0.07600000000000012  0.76  \\
            0.057750000000000135  0.77  \\
            0.03900000000000009  0.78  \\
            0.0197500000000001  0.79  \\
            1.6653345369377348e-16  0.8  \\
        }
        ;

%------------- plot optimal tajectory

    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={50}, 
    %only marks, 
    draw opacity={1.0}, 
    line width={3}, 
    solid, 
    %mark={*}, mark size={3.0 pt}, mark repeat={1}, 
    mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.6471;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.4  0.39483016622889133  \\
            0.4  0.3893076525361656  \\
            0.4  0.38341214175872074  \\
            0.4  0.3771222065281358  \\
            0.4  0.37041525001264475  \\
            0.4  0.363267443535468  \\
            0.4  0.3556536609060671  \\
            0.4  0.34754740929238104  \\
            0.4  0.33892075645315245  \\
            0.4  0.3297442541400256  \\
            0.4  0.3199868574692102  \\
            0.4  0.309615840052068  \\
            0.4  0.2985967046630349  \\
            0.4  0.28689308921175494  \\
            0.4  0.2744666677741783  \\
            0.4  0.26127704642462335  \\
            0.4  0.24728165359738796  \\
            0.4  0.23243562469237666  \\
            0.4  0.21669168062437738  \\
            0.4  0.19999999999999984  \\
            0.4  0.18230808458987424  \\
            0.39999999927041147  0.16439382253571355  \\
            0.3999632024994985  0.17533789733734695  \\
            0.39971866200928935  0.18668615378941378  \\
            0.39906570899458393  0.19845487319386668  \\
            0.3978016604790468  0.21066102578750678  \\
            0.3957183644265494  0.2233223008438313  \\
            0.3925990723951793  0.23645713812028857  \\
            0.38821551753823186  0.2500847607120954  \\
            0.38232510389650287  0.2642252093765829  \\
            0.3746681324410722  0.27889937839497103  \\
            0.36496500286431266  0.29412905304155257  \\
            0.35395885065711896  0.289765124633794  \\
            0.3435482962260272  0.28124262096809405  \\
            0.3337326306195693  0.2732071175118628  \\
            0.32446227976902575  0.26561803091431113  \\
            0.3156930289644574  0.25843916521392407  \\
            0.30738531767591915  0.25163813455039985  \\
            0.29950364286371606  0.2451858746901332  \\
            0.2920160517921232  0.23905622782287983  \\
            0.28489370906548606  0.2332255881198827  \\
            0.27811052551630777  0.22767259792655237  \\
            0.2716428388763936  0.22237788634686506  \\
            0.2654691379928392  0.2173238434753454  \\
            0.2595698238152206  0.21249442473144886  \\
            0.253927001558368  0.20787498071554772  \\
            0.2485242993975516  0.20345210878542958  \\
            0.24334670982676931  0.1992135231857332  \\
            0.2383804504425495  0.19514794107990197  \\
            0.2336128414336985  0.19124498225830389  \\
            0.22903219748401818  0.18749508064539594  \\
            0.22462773214778706  0.18388940601759995  \\
            0.22038947305065898  0.18041979458330554  \\
            0.2163081865126838  0.17707868727620735  \\
            0.2123753103942714  0.1738590747802763  \\
            0.20858289413723086  0.17075444844491422  \\
            0.20492354511727942  0.16775875636693316  \\
            0.20139038054629183  0.16486636401577925  \\
            0.1979769842658462  0.1620720188629694  \\
            0.19467736786141546  0.1593708185485866  \\
            0.19148593560139224  0.15675818217893767  \\
            0.1883974527691117  0.154229824401858  \\
            0.18540701701087184  0.1517817319510349  \\
            0.18251003237007696  0.14941014238929995  \\
            0.17970218571822963  0.1471115248140799  \\
            0.17697942532855948  0.144882562316897  \\
            0.17433794136843173  0.14272013601365963  \\
            0.1717741481130136  0.14062131048404702  \\
            0.16928466770557862  0.1385833204770318  \\
            0.16686631530978466  0.1366035587559314  \\
            0.16451608551668911  0.1346795649706365  \\
            0.16223113988451288  0.13280901545715557  \\
            0.16000879550253325  0.1309897138755507  \\
            0.1578465144822287  0.12921958260696204  \\
            0.15574189428913235  0.12749665483886918  \\
            0.15369265883795957  0.12581906727519993  \\
            0.1516966502816224  0.12418505341448305  \\
            0.14975182143185803  0.1225929373450666  \\
            0.14785622875550541  0.12104112801158473  \\
            0.1460080258960616  0.11952811391143991  \\
            0.14420545767512255  0.11805245818413818  \\
            0.14244685453274303  0.11661279405994135  \\
            0.14073062736969788  0.11520782063753243  \\
            0.13905526275815389  0.11383629896327618  \\
            0.1374193184904109  0.11249704838723756  \\
            0.1358214194381968  0.11118894317343253  \\
            0.13426025369752792  0.10991090934385284  \\
            0.1327345689964196  0.1086619217376727  \\
            0.13124316934477445  0.10744100126871009  \\
            0.1297849119076103  0.10624721236572443  \\
            0.12835870408444974  0.10507966058148568  \\
            0.126963500779184  0.10393749035777386  \\
            0.12559830184607446  0.10281988293457198  \\
            0.1242621496987758  0.10172605439271479  \\
            0.12295412707036765  0.10065525382016  \\
            0.12167335491338466  0.0996067615928666  \\
            0.12041899042974152  0.09857988776201235  \\
            0.11919022522127475  0.09757397053995098  \\
            0.11798628355237299  0.09658837487793126  \\
            0.11680642071684925  0.09562249112915194  \\
            0.11564992150183097  0.09467573379123956  \\
            0.11451609874200909  0.09374754032269797  \\
            0.11340429195810608  0.09283737002830286  \\
            0.11231386607389353  0.09194470300879998  \\
            0.11124421020652311  0.09106903917062092  \\
            0.11019473652532949  0.09020989729165277  \\
            0.1091648791746255  0.08936681413939435  \\
            0.1081540932563419  0.08853934363810367  \\
            0.10716185386866905  0.0877270560817908  \\
            0.1061876551971357  0.08692953739013815  \\
            0.10523100965481916  0.08614638840464142  \\
            0.10429144706861543  0.08537722422245711  \\
            0.10336851390871615  0.0846216735656212  \\
            0.10246177255863971  0.08387937818346658  \\
            0.10157080062334718  0.08314999228621914  \\
            0.10069519027314591  0.08243318200788963  \\
            0.09983454762123871  0.0817286248967111  \\
            0.0989884921329231  0.0810360094314847  \\
            0.09815665606457921  0.08035503456231255  \\
            0.09733868393070773  0.0796854092742933  \\
            0.0965342319973961  0.07902685217285288  \\
            0.09574296780069612  0.07837909108946883  \\
            0.09496456968849533  0.07774186270662764  \\
            0.09419872638455586  0.077114912200929  \\
            0.0934451365734794  0.0764979929033216  \\
            0.09270350850543592  0.07589086597551745  \\
            0.09197355961956635  0.0752933001016945  \\
            0.09125501618503848  0.07470507119464997  \\
            0.09054761295879789  0.07412596211562167  \\
            0.08985109285911481  0.07355576240703995  \\
            0.08916520665408341  0.07299426803752057  \\
            0.08848971266427974  0.0724412811584485  \\
            0.08782437647883404  0.07189660987154281  \\
            0.08716897068421586  0.07136006800682981  \\
            0.08652327460507353  0.07083147491048292  \\
            0.0858870740565068  0.07031065524202351  \\
            0.08526016110718924  0.06979743878040287  \\
            0.08464233385278931  0.0692916602385159  \\
            0.08403339619917213  0.06879315908572084  \\
            0.08343315765489233  0.0683017793779657  \\
            0.08284143313251721  0.06781736959514323  \\
            0.08225804275834456  0.06733978248531824  \\
            0.08168281169010438  0.06686887491549087  \\
            0.08111556994225644  0.06640450772857778  \\
            0.08055615221851674  0.06594654560631172  \\
            0.08000439775126662  0.06549485693777535  \\
            0.0794601501475165  0.06504931369330066  \\
            0.07892325724111435  0.06460979130348102  \\
            0.07839357095090554  0.06417616854305502  \\
            0.07787094714456617  0.06374832741943459  \\
            0.0773552455078472  0.06332615306566355  \\
            0.07684632941897979  0.06290953363759996  \\
            0.07634406582800606  0.062498360215132  \\
            0.0758483251408112  0.062092526707241524  \\
            0.07535898110764469  0.0616919297607432  \\
            0.07487591071592901  0.0612964686725333  \\
            0.07439899408716513  0.060906045305192336  \\
            0.07392811437775271  0.060520564005792366  \\
            0.073463157683553  0.0601399315277685  \\
            0.0730040129480308  0.05976405695571996  \\
            0.07255057187381941  0.05939285163301364  \\
            0.07210272883756128  0.05902622909206909  \\
            0.07166038080788298  0.05866410498720978  \\
            0.07122342726637151  0.058306397029970675  \\
            0.07079177013142379  0.05795302492675877  \\
            0.07036531368484894  0.057603910318766216  \\
            0.06994396450110735  0.05725897672404309  \\
            0.06952763137907694  0.05691814948163809  \\
            0.06911622527624217  0.056581355697723074  \\
            0.06870965924520545  0.05624852419361878  \\
            0.06830784837242647  0.05591958545564443  \\
            0.0679107097190984  0.055594471586716265  \\
            0.06751816226407471  0.05527311625962539  \\
            0.06713012684876396  0.05495545467192642  \\
            0.06674652612391387  0.05464142350237253  \\
            0.0663672844982098  0.05433096086883635  \\
            0.06599232808861541  0.054024006287656495  \\
            0.06562158467238723  0.053720500634355045  \\
            0.06525498364069793  0.05342038610567151  \\
            0.06489245595380515  0.053123606182862215  \\
            0.06453393409770677  0.05283010559621654  \\
            0.06417935204222487  0.05253983029074284  \\
            0.06382864520046408  0.05225272739297923  \\
            0.063481750389592  0.05196874517888693  \\
            0.06313860579289149  0.051687833042784834  \\
            0.06279915092303723  0.05140994146728599  \\
            0.06246332658655041  0.05113502199419889  \\
            0.0621310748493879  0.050863027196357394  \\
            0.061802339003623946  0.05059391065034495  \\
            0.061477063535183826  0.05032762691008  \\
            0.061155194092591236  0.050064131481231386  \\
            0.06083667745669233  0.0498033807964333  \\
            0.060521461511320866  0.04954533219127044  \\
            0.06020949521487076  0.049289943881006174  \\
            0.059900728572743214  0.049037174938026645  \\
            0.05959511261063737  0.04878698526997549  \\
            0.059292599348654454  0.04853933559855428  \\
            0.058993141776186496  0.04829418743896563  \\
            0.05869669382756245  0.04805150307997587  \\
            0.05840321035842463  0.04781124556457597  \\
            0.05811264712281058  0.04757337867121986  \\
            0.057824960750915484  0.04733786689561978  \\
            0.057540108727511946  0.047104675433079765  \\
            0.057258049371004545  0.046873770161348985  \\
            0.05697874181309721  0.04664511762397655  \\
            0.05670214597905304  0.04641868501415143  \\
            0.05642822256852622  0.0461944401590106  \\
            0.056156933036946764  0.04597235150439999  \\
            0.055888239577439845  0.04575238810007272  \\
            0.05562210510326156  0.04553451958531046  \\
            0.05535849323073424  0.04531871617495352  \\
            0.055097368262664745  0.045104948645826384  \\
            0.0548386951722297  0.044893188323545524  \\
            0.05458243958731275  0.04468340706969717  \\
            0.054328567775278724  0.044475577269373  \\
            0.05407704662817095  0.04426967181905184  \\
            0.053827843648317636  0.04406566411481655  \\
            0.05358092693433453  0.0438635280408954  \\
            0.05333626516751108  0.04366323795851687  \\
            0.05309382759856785  0.04346476869506907  \\
            0.05285358403477342  0.043268095533552944  \\
            0.05261550482740958  0.04307319420232071  \\
            0.05237956085957367  0.04288004086509058  \\
            0.052145723534307714  0.042688612111228555  \\
            0.051913964763044114  0.04249888494628977  \\
            0.05168425695435808  0.0423108367828106  \\
            0.0514565730030173  0.04212444543134447  \\
            0.051230886279319855  0.04193968909173329  \\
            0.051007170618711475  0.041756546344607834  \\
            0.05078540031167359  0.04157499614310957  \\
            0.05056555009387414  0.04139501780482767  \\
            0.050347595136572956  0.041216591003944814  \\
            0.05013151103727437  0.04103969576358453  \\
            0.049917273810619354  0.04086431244835555  \\
            0.04970485987951032  0.04069042175708594  \\
            0.04949424606646155  0.04051800471574235  \\
            0.049285409585168465  0.040347042670528244  \\
            0.049078328032289606  0.040177517281156275  \\
            0.04887297937943484  0.04000941051428952  \\
            0.048669341965353864  0.03984270463714665  \\
            0.048467394488319195  0.03967738221126636  \\
            0.04826711599869805  0.03951342608642644  \\
            0.048068485891707514  0.03935081939471273  \\
            0.04787148390034806  0.03918954554473442  \\
            0.0476760900885099  0.03902958821598039  \\
            0.047482284844247664  0.03887093135331382  \\
            0.047290048873218325  0.03871355916159998  \\
            0.04709936319227793  0.0385574561004645  \\
            0.04691020912323264  0.03840260687917747  \\
            0.0467225682867397  0.0382489964516608  \\
            0.046536422596354286  0.038096610011614324  \\
            0.04635175425271796  0.03794543298775872  \\
            0.04616854573788508  0.03779545103919049  \\
            0.045986779809783176  0.03764665005084725  \\
            0.04580643949680363  0.0374990161290792  \\
            0.04562750809251924  0.03735253559732499  \\
            0.04544996915052501  0.03720719499188792  \\
            0.045273806479398944  0.037062981057810834  \\
            0.04509900413777965  0.036919880744846326  \\
            0.04492554642955741  0.03677788120351998  \\
            0.044753417899175967  0.03663696978128428  \\
            0.044582603327041705  0.036497134018760286  \\
            0.04441308772503774  0.03635836164606539  \\
            0.04424485633213987  0.03622064057922425  \\
            0.0440778946101318  0.03608395891666112  \\
            0.04391218823941702  0.035948304935771405  \\
            0.043747723114924815  0.03581366708957004  \\
            0.04358448534210793  0.03568003400341491  \\
            0.04342246123302947  0.03554739447180372  \\
            0.043261637302536765  0.03541573745524146  \\
            0.04310200026452002  0.035285052077177845  \\
            0.0429435370282534  0.035155327621011756  \\
            0.04278623469481658  0.0350265535271619  \\
            0.04263008055359462  0.034898719390201435  \\
            0.04247506207885427  0.03477181495605526  \\
            0.042321166926394656  0.03464583011925795  \\
            0.04216838293027049  0.03452075492027147  \\
            0.04201669809958607  0.03439657954286042  \\
            0.041866100615358164  0.034273294311524  \\
            0.041716578827446164  0.03415088968898285  \\
            0.04156812125154778  0.03402935627371956  \\
            0.041420716566258606  0.033908684797571614  \\
            0.04127435361019408  0.03378886612337524  \\
            0.04112902137917228  0.03366989124265912  \\
            0.040984709023455884  0.03355175127338665  \\
            0.04084140584505219  0.033434437457745436  \\
            0.04069910129506943  0.033317941159983266  \\
            0.04055778497112822  0.03320225386428889  \\
            0.04041744661482674  0.033087367172716944  \\
            0.04027807610925837  0.03297327280315586  \\
            0.0401396634765805  0.032859962587337435  \\
            0.04000219887563331  0.032747428468887674  \\
            0.03986567259960726  0.03263566250141704  \\
            0.03973007507375825  0.03252465684665033  \\
            0.03959539685316924  0.03241440377259387  \\
            0.039461628620557174  0.03230489565174051  \\
            0.03932876118412433  0.0321961249593104  \\
            0.03919678547545277  0.03208808427152751  \\
            0.03906569254744123  0.03198076626393043  \\
            0.03893547357228309  0.031874163709717296  \\
            0.03880611983948481  0.031768269478123584  \\
            0.0386776227539236  0.03166307653283178  \\
            0.03854997383394365  0.03155857793041318  \\
            0.03842316470948989  0.03145476681879998  \\
            0.03829718712027845  0.03135163643578753  \\
            0.03817203291400303  0.031249180107566  \\
            0.03804769404457631  0.031147391247280762  \\
            0.0379241625704056  0.031046263353620762  \\
            0.03780143065270203  0.030945790009434287  \\
            0.037679490553822345  0.0308459648803716  \\
            0.03755833463564285  0.03074678171355369  \\
            0.03743795535796451  0.03064823433626665  \\
            0.03731834527694865  0.03055031665468115  \\
            0.037199497043582566  0.030453022652596168  \\
            0.03708140340217437  0.030356346390206956  \\
            0.036964057188876354  0.030260282002896183  \\
            0.03684745133023636  0.030164823700047944  \\
            0.0367315788417765  0.03006996576388425  \\
            0.036616432826598516  0.029975702548323505  \\
            0.0365020064740154  0.02988202847785998  \\
            0.03638829305820849  0.02978893804646479  \\
            0.03627528593690971  0.02969642581650682  \\
            0.03616297855010814  0.029604486417694115  \\
            0.03605136441878064  0.029513114546034544  \\
            0.035940437143645934  0.029422304962815976  \\
            0.03583019040394149  0.02933205249360489  \\
            0.035720617956223014  0.029242352027263593  \\
            0.03561171363318576  0.029153198514985337  \\
            0.03550347134250738  0.029064586969347092  \\
            0.035395885065711896  0.028976512463379386  \\
            0.03528894885705416  0.028888970129653163  \\
            0.03518265684242447  0.028801955159383108  \\
            0.035077003218273055  0.02871546280154713  \\
            0.034971982250553674  0.028629488362021546  \\
            0.03486758827368635  0.028544027202731914  \\
            0.03476381568953847  0.028459074740819046  \\
            0.03466065896642411  0.028374626447819573  \\
            0.034558112638121086  0.028290677848861537  \\
            0.03445617130290539  0.02820722452187374  \\
            0.03435482962260272  0.02812426209680939  \\
            0.03425408232165667  0.028041786254883266  \\
            0.034153924186213235  0.027959792727822216  \\
            0.03405435006322136  0.02787827729712883  \\
            0.0339553548595492  0.027797235793358133  \\
            0.03385693354111573  0.027716664095406365  \\
            0.03375908113203736  0.027636558129812694  \\
            0.03366179271378941  0.027556913870072614  \\
            0.03356506342438198  0.02747772733596321  \\
            0.03346888845754994  0.027398994592880213  \\
            0.03337326306195693  0.027320711751186263  \\
            0.0332781825404129  0.027242874965570346  \\
            0.0331836422491049  0.027165480434418174  \\
            0.03308963759684116  0.027088524399193195  \\
            0.032996164044307705  0.027012003143828248  \\
            0.03290321710333782  0.0269359129941273  \\
            0.03281079233619361  0.026860250317177523  \\
            0.032718885354859735  0.02678501152077087  \\
            0.032627491820348964  0.026710193052835757  \\
            0.03253660744201929  0.026635791400877976  \\
            0.032446227976902574  0.026561803091431108  \\
            0.03235634922904412  0.02648822468951577  \\
            0.03226696704885339  0.02641505279810827  \\
            0.03217807733246537  0.02634228405761762  \\
            0.032089676021112436  0.02626991514537142  \\
            0.03200175910050665  0.026197942775110124  \\
            0.03191432260023204  0.026126363696489616  \\
            0.03182736259314693  0.0260551746945918  \\
            0.031740875194796  0.025984372589443465  \\
            0.03165485656283178  0.025913954235542533  \\
            0.031569302896445744  0.025843916521392417  \\
            0.03148421043580843  0.02577425636904366  \\
            0.031399575461518614  0.025704970733642994  \\
            0.031315394294061466  0.025636056602989808  \\
            0.031231663293275206  0.025567510997099446  \\
            0.03114837885782647  0.025499330967773855  \\
            0.03106553742469395  0.025431513598178697  \\
            0.03098313546866028  0.025364056002427568  \\
            0.030901169501811973  0.025296955325172475  \\
            0.030819636073047302  0.025230208741201042  \\
            0.030738531767591913  0.02516381345504  \\
            0.030657853206522114  0.025097766700564822  \\
            0.030577597046295618  0.025032065740615693  \\
            0.030497759978289626  0.02496670786661931  \\
            0.030418338728346164  0.02490169039821665  \\
            0.030339330056324484  0.024837010682896614  \\
            0.030260730755660433  0.02477266609563522  \\
            0.030182537652932624  0.02470865403854055  \\
            0.03010474760743538  0.024644971940503087  \\
            0.030027357510758163  0.024581617256851394  \\
            0.029950364286371607  0.024518587469013323  \\
            0.02987376488921976  0.024455880084182077  \\
            0.029797556305318686  0.024393492634987746  \\
            0.02972173555136114  0.024331422679173514  \\
            0.029646299674327227  0.02426966779927714  \\
            0.029571245751101077  0.024208225602316946  \\
            0.029496570888093248  0.024147093719482815  \\
            0.02942227222086883  0.024086269805831728  \\
            0.029348346913781225  0.024025751539987934  \\
            0.029274792159611346  0.0239655366238476  \\
            0.029201605179212314  0.023905622782287986  \\
            0.029128783221159416  0.023846007762880782  \\
            0.02905632356140529  0.02378668933560993  \\
            0.02898422350294027  0.02372766529259354  \\
            0.028912480375457742  0.02366893344780989  \\
            0.02884109153502451  0.023610491636827637  \\
            0.028770054363755973  0.023552337716539883  \\
            0.02869936626949613  0.0234944695649022  \\
            0.028629024685502272  0.023436885080674492  \\
            0.028559027070134295  0.023379582183166735  \\
            0.028489370906548604  0.023322558811988275  \\
            0.028420053702396413  0.023265812926800952  \\
            0.02835107298952652  0.023209342507075716  \\
            0.02828242632369232  0.023153145551852786  \\
            0.02821411128426311  0.0230972200795053  \\
            0.028146125473939583  0.023041564127506506  \\
            0.028078466518473382  0.022986175752199994  \\
            0.02801113206639071  0.0229310530285736  \\
            0.027944119788719923  0.02287619405003636  \\
            0.02787742737872298  0.022821596928198545  \\
            0.02781105255163078  0.02276725979265523  \\
            0.02774499304438225  0.022713180790772433  \\
            0.02767924661536712  0.02265935808747676  \\
            0.027613811044172407  0.02260578986504775  \\
            0.027548684131332372  0.022552474322913192  \\
            0.02748386369808218  0.02249940967744752  \\
            0.02741934758611485  0.022446594161772762  \\
            0.027355133657341747  0.022394026025562515  \\
            0.027291219793656375  0.022341703534848587  \\
            0.027227603896701463  0.02228962497183029  \\
            0.027164283887639362  0.0222377886346865  \\
            0.027101257706925584  0.022186192837390248  \\
            0.027038523314085475  0.02213483590952592  \\
            0.026976078687494055  0.022083716196109007  \\
            0.026913921824158818  0.022032832057408275  \\
            0.026852050739505577  0.021982181868770566  \\
            0.026790463467167264  0.0219317640204477  \\
            0.026729158058775574  0.02188157691742608  \\
            0.02666813258375554  0.021831618979258435  \\
            0.02660738512912284  0.021781888639897946  \\
            0.026546913799283926  0.021732384347534536  \\
            0.026486716715838833  0.02168310456443355  \\
            0.02642679201738671  0.021634047766776472  \\
            0.026367137859333922  0.021585212444503836  \\
            0.02630775241370479  0.021536597101160355  \\
            0.026248633868954895  0.021488200253742012  \\
            0.026189780429786834  0.02144002043254529  \\
            0.026131190316968513  0.02139205618101834  \\
            0.026072861767153857  0.021344306055614277  \\
            0.026014793032705853  0.021296768625646327  \\
            0.025956982381522057  0.021249442473144885  \\
            0.02589942809686236  0.021202326192716628  \\
            0.02584212847717904  0.0211554183914053  \\
            0.025785081835949065  0.02110871768855451  \\
            0.02572828650150865  0.021062222715672235  \\
            0.02567174081688995  0.021015932116297133  \\
            0.025615443139659928  0.020969844545866645  \\
            0.025559391841761325  0.020923958671586862  \\
            0.025503585309355738  0.020878273172303917  \\
            0.025448021942668687  0.020832786738377344  \\
            0.025392700155836796  0.020787498071554784  \\
            0.02533761837675689  0.02074240588484859  \\
            0.02528277504693707  0.020697508902413835  \\
            0.025228168621349738  0.02065280585942808  \\
            0.025173797568286478  0.020608295501972407  \\
            0.025119660369214897  0.02056397658691439  \\
            0.025065755518637184  0.020519847881792265  \\
            0.025012081523950593  0.02047590816470063  \\
            0.024958636905309677  0.020432156224177773  \\
            0.02490542019549025  0.02038859085909423  \\
            0.02485242993975516  0.02034521087854297  \\
            0.02479966469572171  0.020302015101730783  \\
            0.024747123033230775  0.020259002357871175  \\
            0.024694803534217605  0.020216171486078648  \\
            0.024642704792584232  0.020173521335264122  \\
            0.024590825414073533  0.020131050764031995  \\
            0.024539164016144803  0.020088758640578137  \\
            0.024487719227851  0.020046643842589508  \\
            0.02443648968971742  0.02000470525714476  \\
            0.02438547405362198  0.01996294178061627  \\
            0.024334670982676932  0.019921352318573324  \\
            0.024284079151112112  0.019879935785686483  \\
            0.024233697244159597  0.01983869110563318  \\
            0.024183523957939806  0.01979761721100455  \\
            0.024133557999349024  0.01975671304321322  \\
            0.024083798085948304  0.01971597755240246  \\
            0.024034242945853757  0.019675409697356365  \\
            0.023984891317628185  0.01963500844541108  \\
            0.02393574195017403  0.01959477277236721  \\
            0.023886793602627663  0.019554701662403265  \\
            0.02383804504425495  0.019514794107990195  \\
            0.023789495054348117  0.019475049109806915  \\
            0.023741142422123832  0.01943546567665691  \\
            0.02369298594662257  0.019396042825385797  \\
            0.023645024436609163  0.01935677958079999  \\
            0.0235972567104746  0.019317674975586244  \\
            0.023549681596138964  0.01927872805023225  \\
            0.023502297930955582  0.019239937852948093  \\
            0.02345510456161632  0.019201303439588736  \\
            0.02340810034405797  0.019162823873577546  \\
            0.02336128414336985  0.0191244982258304  \\
            0.023314654833702445  0.019086325574681026  \\
            0.023268211298177143  0.019048305005807162  \\
            0.023221952428797075  0.019010435612157442  \\
            0.02317587712635898  0.01897271649387936  \\
            0.02312998430036619  0.018935146758247916  \\
            0.02308427286894254  0.018897725519595246  \\
            0.02303874175874739  0.018860451899241022  \\
            0.022993389904891588  0.018823325025423623  \\
            0.022948216250854473  0.018786344033232212  \\
            0.022903219748401815  0.0187495080645396  \\
            0.02285839935750475  0.0187128162679358  \\
            0.02281375404625962  0.018676267798662494  \\
            0.022769282790808823  0.018639861818548147  \\
            0.022724984575262504  0.01860359749594396  \\
            0.022680858391621216  0.01856747400566057  \\
            0.022636903239699472  0.018531490528905417  \\
            0.022593118127050147  0.01849564625322088  \\
            0.022549502068889823  0.018459940372423163  \\
            0.022506054088024904  0.01842437208654181  \\
            0.022462773214778704  0.01838894060175999  \\
            0.022419658486919243  0.018353645130355464  \\
            0.022376708949587983  0.01831848489064214  \\
            0.022333923655229307  0.01828345910691242  \\
            0.022291301663520852  0.018248567009380143  \\
            0.022248842041304617  0.018213807834124185  \\
            0.02220654386251887  0.018179180823032694  \\
            0.022164406208130788  0.018144685223748  \\
            0.022122428166069935  0.018110320289612125  \\
            0.022080608831162432  0.018076085279612852  \\
            0.0220389473050659  0.01804197945833056  \\
            0.021997442696205134  0.01800800209588549  \\
            0.02195609411970851  0.017974152467885703  \\
            0.02191490069734508  0.017940429855375598  \\
            0.021873861557462407  0.01790683354478502  \\
            0.021832975834925095  0.017873362827878866  \\
            0.021792242671053966  0.017840017001707453  \\
            0.02175166121356597  0.017806795368557157  \\
            0.021711230616514737  0.01777369723590186  \\
            0.021670950040231774  0.017740721916354722  \\
            0.021630818651268383  0.01770786872762073  \\
            0.021590835622338128  0.017675136992449526  \\
            0.02155100013226001  0.017642526038588922  \\
            0.021511311365902258  0.017610035198738848  \\
            0.0214717685141267  0.017577663810505878  \\
            0.02143237077373381  0.017545411216358164  \\
            0.02139311734740829  0.01751327676358095  \\
            0.02135400744366531  0.017481259804232534  \\
            0.02131504027679731  0.017449359695100718  \\
            0.021276215066821362  0.017417575797659735  \\
            0.021237531039427136  0.01738590747802763  \\
            0.021198987425925457  0.017354354106924125  \\
            0.021160583463197328  0.017322915059628977  \\
            0.021122318393643626  0.017291589715940678  \\
            0.021084191465135245  0.017260377460135735  \\
            0.02104620193096383  0.017229277680928287  \\
            0.021008349049793033  0.01719828977143021  \\
            0.02097063208561028  0.01716741312911166  \\
            0.020933050307679082  0.017136647155762  \\
            0.02089560299049182  0.017105991257451165  \\
            0.020858289413723082  0.017075444844491423  \\
            0.02082110886218347  0.017045007331399638  \\
            0.02078406062577389  0.01701467813685978  \\
            0.020747143999440366  0.016984456683685957  \\
            0.020710358283129303  0.016954342398785807  \\
            0.020673702781743235  0.01692433471312424  \\
            0.02063717680509704  0.01689443306168762  \\
            0.020600779667874648  0.016864636883448317  \\
            0.02056451068958614  0.01683494562132956  \\
            0.020528369194525352  0.016805358722170816  \\
            0.020492354511727942  0.016775875636693326  \\
            0.020456465974929817  0.01674649581946619  \\
            0.020420702922526096  0.016717218728872718  \\
            0.020385064697530413  0.016688043827077136  \\
            0.020349550647534714  0.016658970579991633  \\
            0.02031416012466944  0.016629998457243812  \\
            0.02027889248556411  0.016601126932144446  \\
            0.020243747091308363  0.01657235548165545  \\
            0.02020872330741337  0.016543683586358472  \\
            0.020173820503773622  0.016515110730423478  \\
            0.020139038054629185  0.01648663640157793  \\
            0.020104375338528272  0.016458260091076073  \\
            0.02006983173829025  0.016429981293668718  \\
            0.020035406640969002  0.016401799507573235  \\
            0.020001099437816656  0.016373714234443837  \\
            0.01996690952424774  0.016345724979342217  \\
            0.01993283629980363  0.01631783125070852  \\
            0.01989887916811742  0.016290032560332533  \\
            0.019865037536879127  0.016262328423325166  \\
            0.019831310817801234  0.016234718358090316  \\
            0.01979769842658462  0.016207201886296936  \\
            0.019764199782884816  0.01617977853285143  \\
            0.019730814310278587  0.016152447825870254  \\
            0.019697541436230905  0.01612520929665294  \\
            0.019664380592062165  0.0160980624796552  \\
            0.019631331212915843  0.016071006912462514  \\
            0.019598392737726386  0.016044042135763756  \\
            0.01956556460918748  0.016017167693325285  \\
            0.019532846273720615  0.015990383131965213  \\
            0.01950023718144395  0.015963688001527872  \\
            0.019467736786141544  0.015937081854858648  \\
            0.019435344545232824  0.01591056424777903  \\
            0.019403059919742404  0.015884134739061792  \\
            0.019370882374270194  0.015857792890406626  \\
            0.0193388113769618  0.01583153826641589  \\
            0.019306846399479216  0.015805370434570566  \\
            0.019274986916971826  0.01577928896520659  \\
            0.019243232408047654  0.01575329343149126  \\
            0.019211582354744947  0.01572738340939999  \\
            0.019180036242503987  0.015701558477693264  \\
            0.019148593560139225  0.015675818217893767  \\
            0.019117253799811662  0.015650162214263817  \\
            0.019086016457001514  0.015624590053783  \\
            0.01905488103048112  0.015599101326125929  \\
            0.019023847022288154  0.015573695623640381  \\
            0.018992913937699068  0.015548372541325517  \\
            0.0189620812852028  0.015523131676810381  \\
            0.018931348576474757  0.015497972630332563  \\
            0.018900715326351014  0.015472895004717144  \\
            0.01887018105280279  0.015447898405355723  \\
            0.018839745276911173  0.0154229824401858  \\
            0.018809407522842072  0.0153981467196702  \\
            0.018779167317821425  0.015373390856776845  \\
            0.01874902419211064  0.015348714466958582  \\
            0.018718977678982254  0.015324117168133325  \\
            0.01868902731469588  0.01529959858066432  \\
            0.018659172638474324  0.015275158327340575  \\
            0.018629413192479946  0.01525079603335757  \\
            0.018599748521791283  0.015226511326298084  \\
            0.01857017817437985  0.015202303836113186  \\
            0.018540701701087185  0.015178173195103478  \\
            0.018511318655602103  0.015154119037900475  \\
            0.018482028594438177  0.015130141001448091  \\
            0.018452831076911418  0.015106238724984511  \\
            0.01842372566511818  0.015082411850023972  \\
            0.01839471192391327  0.015058660020338892  \\
            0.01836578942088825  0.015034982881942126  \\
            0.01833695772634996  0.015011380083069376  \\
            0.018308216413299258  0.014987851274161752  \\
            0.0182795650574099  0.014964396107848513  \\
            0.0182510032370077  0.01494101423892999  \\
            0.01822253053304981  0.01491770532436068  \\
            0.018194146529104244  0.014894469023232396  \\
            0.01816585081132959  0.014871304996757692  \\
            0.018137642968454853  0.01484821290825341  \\
            0.018109522591759575  0.014825192423124335  \\
            0.01808148927505407  0.014802243208847057  \\
            0.018053542614659857  0.014779364934953937  \\
            0.01802568220939032  0.014756557273017272  \\
            0.01799790766053147  0.014733819896633582  \\
            0.017970218571822967  0.014711152481407988  \\
            0.017942614549439212  0.014688554704938864  \\
            0.017915095201970745  0.014666026246802445  \\
            0.017887660140405708  0.014643566788537822  \\
            0.017860308978111507  0.014621176013631797  \\
            0.01783304133081668  0.014598853607504111  \\
            0.01780585681659288  0.014576599257492669  \\
            0.017778755055837026  0.014554412652838952  \\
            0.01775173567125369  0.014532293484673546  \\
            0.017724798287837518  0.014510241446001812  \\
            0.017697942532855948  0.014488256231689693  \\
            0.017671168035831963  0.014466337538449621  \\
            0.01764447442852708  0.014444485064826582  \\
            0.017617861344924473  0.014422698511184308  \\
            0.017591328421212235  0.014400977579691554  \\
            0.017564875295766808  0.014379321974308565  \\
            0.017538501609136527  0.014357731400773566  \\
            0.017512207004025376  0.014336205566589495  \\
            0.017485991125276837  0.014314744181010773  \\
            0.017459853619857885  0.014293346955030185  \\
            0.017433794136843175  0.014272013601365957  \\
            0.017407812327399293  0.014250743834448881  \\
            0.017381907844769236  0.014229537370409523  \\
            0.01735608034425695  0.014208393927065667  \\
            0.017330329483212056  0.014187313223909787  \\
            0.017304654921014705  0.01416629498209658  \\
            0.017279056319060543  0.014145338924430768  \\
            0.01725353334074583  0.014124444775354794  \\
            0.017228085651452694  0.01410361226093687  \\
            0.0172027129185345  0.014082841108858907  \\
            0.01717741481130136  0.014062131048404695  \\
            0.01715219100100577  0.014041481810448155  \\
            0.017127041160828336  0.014020893127441633  \\
            0.01710196496586373  0.014000364733404387  \\
            0.017076962093106617  0.013979896363911108  \\
            0.01705203222143785  0.013959487756080573  \\
            0.01702717503161068  0.013939138648564414  \\
            0.01700239020623716  0.013918848781535945  \\
            0.0169776774297746  0.013898617896679066  \\
            0.016953036388512227  0.01387844573717735  \\
            0.016928466770557864  0.013858332047703183  \\
            0.016903968265824788  0.013838276574406935  \\
            0.01687954056601868  0.013818279064906347  \\
            0.016855183364624715  0.013798339268275894  \\
            0.016830896356894706  0.013778456935036307  \\
            0.016806679239834425  0.013758631817144172  \\
            0.01678253171219099  0.013738863667981605  \\
            0.01675845347444035  0.013719152242346051  \\
            0.01673444422877497  0.013699497296440107  \\
            0.01671050367909145  0.013679898587861505  \\
            0.016686631530978466  0.013660355875593132  \\
            0.016662827491704606  0.013640868919993145  \\
            0.01663909127020645  0.013621437482785173  \\
            0.01661542257707671  0.013602061327048637  \\
            0.01659182112455245  0.013582740217209087  \\
            0.016568286626503444  0.013563473919028637  \\
            0.01654481879842058  0.013544262199596598  \\
            0.016521417357404422  0.013525104827319938  \\
            0.016498082022153852  0.013506001571914124  \\
            0.01647481251295476  0.01348695220439379  \\
            0.01645160855166891  0.01346795649706365  \\
            0.016428469861722823  0.013449014223509415  \\
            0.016405396168096806  0.013430125158588761  \\
            0.016382387197314066  0.013411289078422435  \\
            0.016359442677429867  0.013392505760385434  \\
            0.016336562338020874  0.01337377498309817  \\
            0.016313745910174482  0.013355096526417878  \\
            0.01629099312647828  0.013336470171429839  \\
            0.016268303721009646  0.013317895700438988  \\
            0.01624567742932535  0.013299372896961321  \\
            0.016223113988451287  0.013280901545715554  \\
            0.0162006131368723  0.013262481432614694  \\
            0.01617817461452206  0.013244112344757884  \\
            0.016155798162773065  0.013225794070422126  \\
            0.016133483524426694  0.013207526399054134  \\
            0.016111230443703346  0.013189309121262337  \\
            0.016089038666232684  0.01317114202880881  \\
            0.016066907939043914  0.013153024914601366  \\
            0.016044838010556218  0.01313495757268571  \\
            0.016022828630569173  0.013116939798237578  \\
            0.016000879550253325  0.013098971387555062  \\
            0.015978990522140805  0.013081052138050879  \\
            0.01595716130011602  0.013063181848244808  \\
            0.01593539163940645  0.01304536031775607  \\
            0.015913681296573466  0.0130275873472959  \\
            0.0158920300295033  0.013009862738660127  \\
            0.015870437597398  0.012992186294721732  \\
            0.01584890376076652  0.0129745578194236  \\
            0.01582742828141589  0.012956977117771266  \\
            0.01580601092244239  0.012939443995825702  \\
            0.015784651448222872  0.012921958260696208  \\
            0.01576334962440611  0.012904519720533334  \\
            0.015742105217904215  0.01288712818452183  \\
            0.015720917996884153  0.012869783462873745  \\
            0.015699787730759307  0.012852485366821497  \\
            0.01567871419018111  0.012835233708610998  \\
            0.015657697147030733  0.012818028301494904  \\
            0.01563673637441088  0.012800868959725823  \\
            0.015615831646637603  0.012783755498549723  \\
            0.01559498273923221  0.01276668773419919  \\
            0.015574189428913235  0.012749665483886927  \\
            0.015553451493588452  0.012732688565799195  \\
            0.015532768712346975  0.012715756799089348  \\
            0.01551214086545143  0.012698870003871442  \\
            0.01549156773433014  0.012682028001213784  \\
            0.01547104910156944  0.012665230613132707  \\
            0.015450584750905987  0.012648477662586238  \\
            0.015430174467219188  0.012631768973467888  \\
            0.015409818036523651  0.012615104370600521  \\
            0.015389515245961695  0.012598483679730165  \\
            0.015369265883795957  0.01258190672752  \\
            0.015349069739402007  0.012565373341544277  \\
            0.015328926603261057  0.012548883350282411  \\
            0.015308836266952723  0.012532436583112965  \\
            0.015288798523147809  0.012516032870307846  \\
            0.01526881316560121  0.012499672043026402  \\
            0.015248879989144813  0.012483353933309654  \\
            0.015228998789680476  0.012467078374074573  \\
            0.015209169364173082  0.012450845199108326  \\
            0.015189391510643597  0.012434654243062667  \\
            0.015169665028162242  0.012418505341448307  \\
            0.015149989716841668  0.012402398330629307  \\
            0.015130365377830217  0.01238633304781761  \\
            0.01511079181330521  0.012370309331067524  \\
            0.015091268826466312  0.012354327019270275  \\
            0.015071796221528938  0.012338385952148642  \\
            0.01505237380371769  0.012322485970251543  \\
            0.01503300137925988  0.012306626914948767  \\
            0.015013678755379081  0.012290808628425697  \\
            0.014994405740288737  0.012275030953678042  \\
            0.014975182143185804  0.012259293734506661  \\
            0.014956007774244466  0.012243596815512417  \\
            0.01493688244460988  0.012227940042091039  \\
            0.014917805966391988  0.01221232326042809  \\
            0.014898778152659343  0.012196746317493873  \\
            0.014879798817433027  0.012181209061038464  \\
            0.01486086777568057  0.012165711339586757  \\
            0.014841984843309945  0.01215025300243354  \\
            0.014823149837163613  0.01213483389963857  \\
            0.01480436257501258  0.012119453882021791  \\
            0.014785622875550538  0.012104112801158473  \\
            0.014766930558388024  0.012088810509374458  \\
            0.014748285444046624  0.012073546859741408  \\
            0.01472968735395325  0.012058321706072125  \\
            0.014711136110434415  0.012043134902915864  \\
            0.0146926315367106  0.012027986305553705  \\
            0.014674173456890613  0.012012875769993967  \\
            0.01465576169596603  0.011997803152967619  \\
            0.014637396079805673  0.0119827683119238  \\
            0.014619076435150095  0.011967771105025279  \\
            0.014600802589606157  0.011952811391143993  \\
            0.014582574371641607  0.011937889029856673  \\
            0.014564391610579708  0.011923003881440391  \\
            0.014546254136593932  0.011908155806868242  \\
            0.014528161780702644  0.011893344667804964  \\
            0.014510114374763884  0.011878570326602732  \\
            0.014492111751470135  0.01186383264629677  \\
            0.014474153744343153  0.011849131490601236  \\
            0.014456240187728871  0.011834466723904945  \\
            0.014438370916792245  0.011819838211267242  \\
            0.014420545767512255  0.011805245818413818  \\
            0.014402764576676854  0.011790689411732669  \\
            0.014385027181877987  0.011776168858269941  \\
            0.014367333421506676  0.011761684025725947  \\
            0.014349683134748065  0.0117472347824511  \\
            0.014332076161576598  0.01173282099744196  \\
            0.014314512342751136  0.011718442540337246  \\
            0.014296991519810192  0.011704099281413947  \\
            0.014279513535067147  0.011689791091583367  \\
            0.014262078231605527  0.011675517842387295  \\
            0.014244685453274302  0.011661279405994138  \\
            0.014227335044683225  0.011647075655195127  \\
            0.014210026851198206  0.011632906463400476  \\
            0.014192760718936728  0.011618771704635721  \\
            0.01417553649476326  0.011604671253537858  \\
            0.014158354026284759  0.011590604985351752  \\
            0.01414121316184616  0.011576572775926393  \\
            0.01412411375052591  0.011562574501711245  \\
            0.014107055642131555  0.01154861003975265  \\
            0.014090038687195328  0.011534679267690227  \\
            0.014073062736969792  0.011520782063753253  \\
            0.014056127643423498  0.011506918306757152  \\
            0.014039233259236691  0.011493087876099997  \\
            0.014022379437797031  0.011479290651758938  \\
            0.014005566033195355  0.0114655265142868  \\
            0.01398879290022147  0.011451795344808616  \\
            0.013972059894359961  0.01143809702501818  \\
            0.013955366871786052  0.011424431437174663  \\
            0.01393871368936149  0.011410798464099273  \\
            0.013922100204630423  0.011397197989171864  \\
            0.01390552627581539  0.011383629896327616  \\
            0.01388899176181323  0.011370094070053745  \\
            0.013872496522191125  0.011356590395386217  \\
            0.013856040417182596  0.011343118757906525  \\
            0.01383962330768356  0.01132967904373838  \\
            0.013823245055248432  0.011316271139544611  \\
            0.013806905522086204  0.011302894932523875  \\
            0.013790604571056584  0.011289550310407546  \\
            0.013774342065666186  0.011276237161456596  \\
            0.013758117870064696  0.011262955374458414  \\
            0.01374193184904109  0.01124970483872376  \\
            0.01372578386801989  0.011236485444083663  \\
            0.013709673793057426  0.011223297080886381  \\
            0.013693601490838132  0.011210139639994364  \\
            0.013677566828670874  0.011197013012781257  \\
            0.013661569674485296  0.011183917091128884  \\
            0.013645609896828188  0.011170851767424293  \\
            0.01362968736485989  0.011157816934556822  \\
            0.013613801948350731  0.011144812485915145  \\
            0.013597953517677445  0.0111318383153844  \\
            0.013582141943819681  0.01111889431734325  \\
            0.013566367098356477  0.011105980386661083  \\
            0.013550628853462792  0.011093096418695124  \\
            0.013534927081906057  0.0110802423092876  \\
            0.013519261657042737  0.01106741795476296  \\
            0.013503632452814943  0.011054623251925081  \\
            0.013488039343747028  0.011041858098054504  \\
            0.013472482204942245  0.011029122390905647  \\
            0.013456960912079409  0.011016416028704137  \\
            0.013441475341409579  0.011003738910144074  \\
            0.013426025369752789  0.010991090934385283  \\
            0.01341061087449475  0.010978472001050746  \\
            0.013395231733583632  0.01096588201022385  \\
            0.013379887825526834  0.010953320862445819  \\
            0.013364579029387787  0.01094078845871304  \\
            0.013349305224782773  0.010928284700474508  \\
            0.01333406629187777  0.010915809489629218  \\
            0.013318862111385322  0.010903362728523606  \\
            0.01330369256456142  0.010890944319948973  \\
            0.01328855753320242  0.010878554167139017  \\
            0.013273456899641963  0.010866192173767268  \\
            0.013258390546747932  0.010853858243944602  \\
            0.013243358357919417  0.010841552282216775  \\
            0.013228360217083722  0.01082927419356194  \\
            0.013213396008693356  0.010817023883388236  \\
            0.01319846561772308  0.010804801257531294  \\
            0.013183568929666961  0.010792606222251918  \\
            0.01316870583053543  0.010780438684233583  \\
            0.013153876206852395  0.010768298550580178  \\
            0.013139079945652334  0.01075618572881349  \\
            0.013124316934477447  0.010744100126871006  \\
            0.013109587061374777  0.010732041653103475  \\
            0.013094890214893417  0.010720010216272644  \\
            0.013080226284081665  0.010708005725548926  \\
            0.013065595158484256  0.01069602809050917  \\
            0.013050996728139584  0.010684077221134292  \\
            0.013036430883576929  0.010672153027807139  \\
            0.013021897515813742  0.01066025542131014  \\
            0.013007396516352927  0.010648384312823164  \\
            0.012992927777180117  0.010636539613921244  \\
            0.012978491190761028  0.010624721236572442  \\
            0.012964086650038766  0.010612929093135624  \\
            0.01294971404843118  0.010601163096358314  \\
            0.01293537327982827  0.010589423159374525  \\
            0.01292106423858952  0.01057770919570265  \\
            0.012906786819541357  0.010566021119243311  \\
            0.012892540917974532  0.010554358844277256  \\
            0.012878326429641596  0.010542722285463282  \\
            0.012864143250754325  0.010531111357836118  \\
            0.012849991277981216  0.01051952597680439  \\
            0.012835870408444975  0.010507966058148566  \\
            0.012821780539720008  0.010496431518018871  \\
            0.012807721569829964  0.010484922272933322  \\
            0.012793693397245266  0.010473438239775677  \\
            0.012779695920880662  0.010461979335793431  \\
            0.012765729040092814  0.010450545478595842  \\
            0.012751792654677869  0.010439136586151958  \\
            0.01273788666486906  0.010427752576788653  \\
            0.012724010971334344  0.010416393369188672  \\
            0.01271016547517402  0.010405058882388681  \\
            0.012696350077918398  0.010393749035777392  \\
            0.012682564681525437  0.010382463749093584  \\
            0.012668809188378444  0.010371202942424294  \\
            0.012655083501283778  0.01035996653620281  \\
            0.012641387523468535  0.010348754451206917  \\
            0.012627721158578298  0.010337566608556972  \\
            0.012614084310674869  0.01032640292971404  \\
            0.01260047688423401  0.010315263336478097  \\
            0.012586898784143239  0.010304147750986203  \\
            0.012573349915699597  0.010293056095710653  \\
            0.012559830184607448  0.010281988293457195  \\
            0.012546339496976292  0.010270944267363257  \\
            0.012532877759318592  0.010259923940896132  \\
            0.012519444878547618  0.01024892723785123  \\
            0.012506040761975297  0.010237954082350315  \\
            0.012492665317310081  0.010227004398839782  \\
            0.012479318452654839  0.010216078112088887  \\
            0.012466000076504724  0.010205175147188043  \\
            0.012452710097745125  0.010194295429547116  \\
            0.012439448425649549  0.010183438884893713  \\
            0.01242621496987758  0.010172605439271485  \\
            0.012413009640472823  0.010161795019038463  \\
            0.012399832347860854  0.010151007550865392  \\
            0.012386683002847218  0.010140242961734037  \\
            0.012373561516615388  0.010129501178935588  \\
            0.01236046780072479  0.01011878213006899  \\
            0.012347401767108803  0.010108085743039324  \\
            0.012334363328072785  0.010097411946056171  \\
            0.012321352396292116  0.010086760667632061  \\
            0.012308368884810246  0.010076131836580817  \\
            0.012295412707036766  0.010065525382015997  \\
            0.012282483776745456  0.01005494123334931  \\
            0.012269582008072401  0.010044379320289069  \\
            0.01225670731551409  0.01003383957283861  \\
            0.0122438596139255  0.010023321921294754  \\
            0.01223103881851825  0.01001282629624628  \\
            0.01221824484485871  0.01000235262857238  \\
            0.012205477608866172  0.009991900849441165  \\
            0.01219273702681099  0.009981470890308135  \\
            0.01218002301531275  0.009971062682914696  \\
            0.012167335491338466  0.009960676159286662  \\
            0.012154674372200757  0.009950311251732777  \\
            0.012142039575556056  0.009939967892843241  \\
            0.012129431019402831  0.00992964601548826  \\
            0.012116848622079799  0.00991934555281659  \\
            0.012104292302264173  0.009909066438254087  \\
            0.012091761978969903  0.009898808605502275  \\
            0.012079257571545942  0.009888571988536914  \\
            0.012066778999674512  0.00987835652160661  \\
            0.012054326183369376  0.00986816213923137  \\
            0.012041899042974152  0.00985798877620123  \\
            0.012029497499160585  0.009847836367574869  \\
            0.012017121472926879  0.009837704848678182  \\
            0.01200477088559602  0.009827594155102974  \\
            0.011992445658814093  0.00981750422270554  \\
            0.011980145714548642  0.009807434987605328  \\
            0.011967870975087015  0.009797386386183604  \\
            0.011955621363034723  0.009787358355082081  \\
            0.011943396801313831  0.009777350831201632  \\
            0.011931197213161313  0.009767363751700914  \\
            0.011919022522127475  0.009757397053995098  \\
            0.01190687265207434  0.00974745067575453  \\
            0.011894747527174059  0.009737524554903457  \\
            0.011882647071907351  0.009727618629618715  \\
            0.011870571211061916  0.009717732838328455  \\
            0.01185851986973089  0.009707867119710861  \\
            0.011846492973311284  0.009698021412692898  \\
            0.011834490447502458  0.009688195656449034  \\
            0.011822512218304581  0.009678389790399995  \\
            0.011810558212017114  0.009668603754211517  \\
            0.0117986283552373  0.009658837487793122  \\
            0.011786722574858655  0.009649090931296862  \\
            0.011774840798069482  0.009639364025116125  \\
            0.011762982952351387  0.009629656709884384  \\
            0.011751148965477791  0.009619968926474046  \\
            0.011739338765512487  0.00961030061599517  \\
            0.01172755228080816  0.009600651719794368  \\
            0.011715789440004941  0.009591022179453554  \\
            0.011704050172028985  0.009581411936788773  \\
            0.011692334406091017  0.009571820933849041  \\
            0.011680642071684925  0.0095622491129152  \\
            0.011668973098586341  0.0095526964164987  \\
            0.011657327416851222  0.009543162787340513  \\
            0.011645704956814483  0.009533648168409965  \\
            0.011634105649088572  0.009524152502903581  \\
            0.011622529424562114  0.009514675734243978  \\
            0.011610976214398537  0.009505217806078721  \\
            0.011599445950034683  0.009495778662279242  \\
            0.01158793856317949  0.00948635824693968  \\
            0.01157645398581261  0.00947695650437581  \\
            0.011564992150183095  0.009467573379123958  \\
            0.011553552988808037  0.009458208815939853  \\
            0.01154213643447127  0.009448862759797623  \\
            0.01153074242022204  0.009439535155888645  \\
            0.011519370879373695  0.009430225949620511  \\
            0.01150802174550239  0.009420935086615952  \\
            0.011496694952445794  0.009411662512711812  \\
            0.011485390434301794  0.009402408173957912  \\
            0.011474108125427237  0.009393172016616106  \\
            0.01146284796043663  0.00938395398715917  \\
            0.011451609874200908  0.0093747540322698  \\
            0.011440393801846157  0.009365572098839564  \\
            0.011429199678752375  0.0093564081339679  \\
            0.011418027440552226  0.009347262084961092  \\
            0.01140687702312981  0.009338133899331247  \\
            0.01139574836261944  0.009329023524795314  \\
            0.011384641395404412  0.009319930909274073  \\
            0.0113735560581158  0.009310856000891134  \\
            0.011362492287631252  0.00930179874797198  \\
            0.011351450021073784  0.009292759099042952  \\
            0.011340429195810608  0.009283737002830285  \\
            0.01132942974945192  0.009274732408259163  \\
            0.011318451619849736  0.009265745264452709  \\
            0.011307494745096734  0.009256775520731071  \\
            0.011296559063525074  0.00924782312661044  \\
            0.011285644513705242  0.009238888031802124  \\
            0.011274751034444912  0.009229970186211581  \\
            0.011263878564787779  0.009221069539937506  \\
            0.011253027044012452  0.009212186043270905  \\
            0.011242196411631305  0.009203319646694127  \\
            0.011231386607389352  0.009194470300879994  \\
            0.011220597571263138  0.009185637956690869  \\
            0.011209829243459622  0.009176822565177732  \\
            0.011199081564415077  0.009168024077579284  \\
            0.011188354474793992  0.00915924244532107  \\
            0.011177647915487969  0.009150477620014537  \\
            0.011166961827614653  0.00914172955345621  \\
            0.011156296152516645  0.009132998197626738  \\
            0.011145650831760426  0.009124283504690071  \\
            0.011135025807135296  0.009115585426992558  \\
            0.011124421020652309  0.009106903917062092  \\
            0.011113836414543221  0.009098238927607225  \\
            0.011103271931259436  0.009089590411516347  \\
            0.011092727513470966  0.009080958321856788  \\
            0.011082203104065394  0.009072342611874  \\
            0.011071698646146851  0.009063743234990703  \\
            0.011061214083034968  0.009055160144806063  \\
            0.011050749358263886  0.009046593295094791  \\
            0.011040304415581216  0.009038042639806426  \\
            0.011029879198947051  0.009029508133064395  \\
            0.01101947365253295  0.00902098972916528  \\
            0.011009087720720949  0.009012487382577941  \\
            0.010998721348102567  0.009004001047942745  \\
            0.010988374479477824  0.008995530680070737  \\
            0.010978047059854255  0.008987076233942851  \\
            0.01096773903444594  0.008978637664709105  \\
            0.01095745034867254  0.008970214927687799  \\
            0.010947180948158318  0.008961807978364756  \\
            0.010936930778731204  0.00895341677239251  \\
            0.010926699786421822  0.00894504126558952  \\
            0.010916487917462548  0.008936681413939433  \\
            0.010906295118286582  0.008928337173590286  \\
            0.010896121335526983  0.008920008500853727  \\
            0.010885966516015776  0.008911695352204284  \\
            0.010875830606782984  0.008903397684278579  \\
            0.010865713555055747  0.0088951154538746  \\
            0.010855615308257368  0.00888684861795093  \\
            0.01084553581400643  0.008878597133625994  \\
            0.010835475020115887  0.008870360958177361  \\
            0.010825432874592146  0.00886214004904096  \\
            0.010815409325634191  0.008853934363810365  \\
            0.01080540432163268  0.008845743860236076  \\
            0.010795417811169064  0.008837568496224763  \\
            0.010785449743014704  0.008829408229838596  \\
            0.010775500066130005  0.008821263019294461  \\
            0.010765568729663527  0.008813132822963313  \\
            0.010755655682951129  0.008805017599369424  \\
            0.010745760875515112  0.008796917307189692  \\
            0.01073588425706335  0.008788831905252939  \\
            0.010726025777488454  0.008780761352539204  \\
            0.010716185386866904  0.008772705608179082  \\
            0.010706363035458228  0.008764664631452975  \\
            0.010696558673704145  0.008756638381790475  \\
            0.010686772252227746  0.00874862681876962  \\
            0.010677003721832655  0.008740629902116267  \\
            0.010667253033502216  0.008732647591703373  \\
            0.010657520138398656  0.008724679847550359  \\
            0.010647804987862285  0.008716726629822421  \\
            0.010638107533410681  0.008708787898829867  \\
            0.010628427726737876  0.008700863615027477  \\
            0.010618765519713568  0.008692953739013815  \\
            0.010609120864382312  0.008685058231530606  \\
            0.010599493712962729  0.008677177053462062  \\
            0.010589884017846714  0.00866931016583427  \\
            0.010580291731598664  0.008661457529814488  \\
            0.010570716806954684  0.008653619106710583  \\
            0.010561159196821813  0.008645794857970339  \\
            0.010551618854277259  0.008637984745180842  \\
            0.010542095732567622  0.008630188730067868  \\
            0.010532589785108138  0.008622406774495214  \\
            0.010523100965481915  0.008614638840464144  \\
            0.010513629227439179  0.008606884890112687  \\
            0.010504174524896517  0.008599144885715105  \\
            0.010494736811936141  0.00859141878968122  \\
            0.01048531604280514  0.00858370656455583  \\
            0.010475912171914733  0.008576008173018117  \\
            0.010466525153839541  0.008568323577881  \\
            0.010457154943316855  0.008560652742090596  \\
            0.01044780149524591  0.008552995628725583  \\
            0.010438464764687154  0.008545352200996597  \\
            0.010429144706861541  0.008537722422245712  \\
            0.010419841277149802  0.00853010625594576  \\
            0.010410554431091734  0.008522503665699819  \\
            0.010401284124385509  0.008514914615240603  \\
            0.010392030312886946  0.00850733906842989  \\
            0.010382792952608823  0.00849977698925795  \\
            0.010373571999720183  0.008492228341842979  \\
            0.010364367410545632  0.008484693090430522  \\
            0.010355179141564651  0.008477171199392904  \\
            0.010346007149410917  0.008469662633228691  \\
            0.010336851390871617  0.00846216735656212  \\
            0.010327711822886762  0.008454685334142526  \\
            0.01031858840254852  0.00844721653084381  \\
            0.010309481087100553  0.008439760911663898  \\
            0.010300389833937324  0.008432318441724158  \\
            0.01029131460060346  0.008424889086268893  \\
            0.01028225534479307  0.00841747281066478  \\
            0.0102732120243491  0.008410069580400348  \\
            0.010264184597262676  0.008402679361085408  \\
            0.010255173021672453  0.008395302118450566  \\
            0.010246177255863971  0.008387937818346663  \\
            0.010237197258268998  0.008380586426744257  \\
            0.010228232987464909  0.008373247909733095  \\
            0.01021928440217404  0.008365922233521606  \\
            0.010210351461263048  0.008358609364436359  \\
            0.010201434123742293  0.00835130926892157  \\
            0.010192532348765207  0.008344021913538568  \\
            0.01018364609562766  0.008336747264965298  \\
            0.010174775323767357  0.008329485289995817  \\
            0.010165919992763207  0.00832223595553977  \\
            0.01015708006233472  0.008314999228621906  \\
            0.010148255492341378  0.008307775076381581  \\
            0.010139446242782055  0.008300563466072223  \\
            0.010130652273794385  0.008293364365060882  \\
            0.010121873545654182  0.008286177740827724  \\
            0.010113110018774827  0.008279003560965541  \\
            0.010104361653706685  0.008271841793179236  \\
            0.010095628411136495  0.00826469240528539  \\
            0.010086910251886811  0.008257555365211739  \\
            0.01007820713691538  0.008250430640996717  \\
            0.010069519027314592  0.008243318200788965  \\
            0.010060845884310877  0.008236218012846852  \\
            0.010052187669264136  0.008229130045538036  \\
            0.010043544343667176  0.008222054267338946  \\
            0.010034915869145126  0.008214990646834359  \\
            0.010026302207454872  0.008207939152716906  \\
            0.010017703320484501  0.008200899753786618  \\
            0.010009119170252722  0.00819387241895047  \\
            0.010000549718908328  0.008186857117221918  \\
            0.009991994928729622  0.00817985381772044  \\
            0.00998345476212387  0.008172862489671109  \\
            0.009974929181626752  0.008165883102404091  \\
            0.009966418149901814  0.00815891562535426  \\
            0.009957921629739921  0.008151960028060692  \\
            0.00994943958405871  0.008145016280166267  \\
            0.009940971975902064  0.008138084351417184  \\
            0.009932518768439563  0.008131164211662583  \\
            0.009924079924965953  0.008124255830854028  \\
            0.009915655408900617  0.008117359179045158  \\
            0.009907245183787045  0.008110474226391176  \\
            0.00989884921329231  0.008103600943148468  \\
            0.009890467461206543  0.00809673929967417  \\
            0.009882099891442408  0.008089889266425714  \\
            0.009873746468034596  0.008083050813960435  \\
            0.009865407155139293  0.008076223912935127  \\
            0.009857081917033694  0.008069408534105649  \\
            0.009848770718115452  0.00806260464832647  \\
            0.009840473522902213  0.008055812226550295  \\
            0.009832190296031083  0.0080490312398276  \\
            0.009823921002258137  0.008042261659306302  \\
            0.009815665606457922  0.008035503456231257  \\
            0.009807424073622945  0.00802875660194391  \\
            0.009799196368863193  0.008022021067881878  \\
            0.009790982457405638  0.008015296825578534  \\
            0.00978278230459374  0.008008583846662642  \\
            0.009774595875886968  0.008001882102857905  \\
            0.009766423136860308  0.007995191565982607  \\
            0.00975826405320378  0.007988512207949203  \\
            0.009750118590721975  0.007981844000763936  \\
            0.00974198671533355  0.007975186916526437  \\
            0.009733868393070772  0.007968540927429324  \\
            0.00972576359007904  0.007961906005757864  \\
            0.009717672272616412  0.007955282123889514  \\
            0.00970959440705314  0.007948669254293599  \\
            0.009701529959871202  0.007942067369530896  \\
            0.009693478897663841  0.007935476442253273  \\
            0.009685441187135097  0.007928896445203313  \\
            0.009677416795099359  0.007922327351213919  \\
            0.0096694056884809  0.007915769133207944  \\
            0.00966140783431342  0.007909221764197841  \\
            0.009653423199739608  0.007902685217285283  \\
            0.009645451752010675  0.00789615946566077  \\
            0.009637493458485913  0.007889644482603295  \\
            0.009629548286632256  0.007883140241479961  \\
            0.009621616204023827  0.00787664671574563  \\
            0.009613697178341504  0.00787016387894255  \\
            0.009605791177372473  0.007863691704699995  \\
            0.0095978981690098  0.007857230166733935  \\
            0.009590018121251993  0.007850779238846632  \\
            0.009582151002202565  0.007844338894926327  \\
            0.009574296780069613  0.007837909108946883  \\
            0.009566455423165377  0.0078314898549674  \\
            0.009558626899905831  0.007825081107131909  \\
            0.009550811178810242  0.007818682839669008  \\
            0.009543008228500757  0.0078122950268915  \\
            0.00953521801770198  0.007805917643196075  \\
            0.00952744051524056  0.0077995506630629645  \\
            0.009519675690044764  0.0077931940610555805  \\
            0.009511923511144077  0.0077868478118201905  \\
            0.009504183947668776  0.007780511890085596  \\
            0.009496456968849534  0.0077741862706627585  \\
            0.009488742544017  0.007767870928444512  \\
            0.0094810406426014  0.0077615658384051905  \\
            0.009473351234132139  0.007755270975600321  \\
            0.009465674288237379  0.007748986315166281  \\
            0.009458009774643665  0.007742711832319997  \\
            0.009450357663175507  0.007736447502358572  \\
            0.009442717923754992  0.007730193300659011  \\
            0.009435090526401395  0.007723949202677861  \\
            0.009427475441230772  0.007717715183950924  \\
            0.009419872638455586  0.0077114912200929  \\
            0.00941228208838431  0.007705277286797093  \\
            0.009404703761421036  0.0076990733598351  \\
            0.009397137628065107  0.007692879415056475  \\
            0.009389583658910712  0.007686695428388422  \\
            0.009382041824646527  0.007680521375835501  \\
            0.00937451209605532  0.007674357233479291  \\
            0.009366994444013574  0.007668202977478104  \\
            0.009359488839491127  0.0076620585840666625  \\
            0.009351995253550783  0.0076559240295558  \\
            0.00934451365734794  0.00764979929033216  \\
            0.009337044022130238  0.007643684342857872  \\
            0.009329586319237162  0.007637579163670288  \\
            0.009322140520099702  0.007631483729381636  \\
            0.009314706596239973  0.007625398016678785  \\
            0.009307284519270858  0.007619322002322865  \\
            0.009299874260895642  0.007613255663149042  \\
            0.009292475792907658  0.007607198976066189  \\
            0.009285089087189925  0.007601151918056593  \\
            0.009277714115714795  0.007595114466175692  \\
            0.009270350850543592  0.007589086597551739  \\
            0.00926299926382627  0.007583068289385566  \\
            0.009255659327801051  0.0075770595189502375  \\
            0.009248331014794085  0.007571060263590813  \\
            0.009241014297219088  0.007565070500724046  \\
            0.009233709147577016  0.007559090207838098  \\
            0.009226415538455709  0.0075531193624922555  \\
            0.009219133442529538  0.007547157942316651  \\
            0.00921186283255909  0.007541205925011986  \\
            0.0092046036813908  0.007535263288349248  \\
            0.009197355961956635  0.007529330010169446  \\
            0.009190119647273742  0.007523406068383316  \\
            0.009182894710444124  0.007517491440971063  \\
            0.009175681124654302  0.007511586105982088  \\
            0.00916847886317498  0.007505690041534688  \\
            0.009161287899360727  0.007499803225815841  \\
            0.009154108206649629  0.007493925637080876  \\
            0.00914693975856298  0.007488057253653247  \\
            0.00913978252870495  0.007482198053924256  \\
            0.009132636490762257  0.007476348016352774  \\
            0.00912550161850385  0.007470507119464995  \\
            0.009118377885780583  0.0074646753418541704  \\
            0.009111265266524905  0.00745885266218034  \\
            0.009104163734750526  0.007453039059170073  \\
            0.009097073264552122  0.007447234511616198  \\
            0.009089993830105001  0.007441438998377584  \\
            0.009082925405664796  0.007435652498378846  \\
            0.009075867965567155  0.0074298749906101  \\
            0.009068821484227427  0.007424106454126705  \\
            0.009061785936140362  0.007418346868049024  \\
            0.009054761295879787  0.0074125962115621676  \\
            0.009047747538098318  0.007406854463915723  \\
            0.009040744637527034  0.007401121604423529  \\
            0.009033752568975192  0.007395397612463411  \\
            0.009026771307329928  0.0073896824674769684  \\
            0.009019800827555928  0.007383976148969261  \\
            0.00901284110469516  0.007378278636508636  \\
            0.00900589211386656  0.007372589909726442  \\
            0.008998953830265735  0.007366909948316791  \\
            0.008992026229164686  0.00736123873203633  \\
            0.008985109285911484  0.007355576240703994  \\
            0.008978202975929998  0.007349922454200766  \\
            0.008971307274719606  0.007344277352469432  \\
            0.008964422157854892  0.007338640915514349  \\
            0.008957547600985372  0.007333013123401223  \\
            0.008950683579835193  0.0073273939562568564  \\
            0.008943830070202854  0.007321783394268911  \\
            0.008936987047960924  0.00731618141768569  \\
            0.008930154489055753  0.007310588006815898  \\
            0.008923332369507202  0.007305003142028411  \\
            0.00891652066540834  0.007299426803752056  \\
            0.008909719352925193  0.0072938589724753575  \\
            0.00890292840829644  0.007288299628746334  \\
            0.008896147807833151  0.007282748753172273  \\
            0.008889377527918513  0.007277206326419476  \\
            0.008882617545007548  0.007271672329213077  \\
            0.008875867835626845  0.007266146742336773  \\
            0.00886912837637428  0.0072606295466326465  \\
            0.008862399143918759  0.007255120723000906  \\
            0.008855680114999945  0.007249620252399693  \\
            0.008848971266427974  0.007244128115844847  \\
            0.008842272575083214  0.0072386442944096865  \\
            0.008835584017915982  0.0072331687692248105  \\
            0.008828905571946278  0.00722770152147785  \\
            0.00882223721426354  0.007222242532413291  \\
            0.008815578922026359  0.007216791783332222  \\
            0.008808930672462236  0.007211349255592154  \\
            0.008802292442867315  0.00720591493060678  \\
            0.008795664210606118  0.007200488789845777  \\
            0.008789045953111306  0.007195070814834607  \\
            0.008782437647883404  0.007189660987154282  \\
            0.008775839272490555  0.007184259288441169  \\
            0.008769250804568264  0.007178865700386783  \\
            0.008762672221819149  0.007173480204737577  \\
            0.008756103502012688  0.007168102783294748  \\
            0.008749544622984964  0.007162733417914003  \\
            0.008742995562638418  0.0071573720905053866  \\
            0.008736456298941606  0.007152018783033058  \\
            0.008729926809928942  0.007146673477515093  \\
            0.008723407073700468  0.0071413361560233  \\
            0.008716897068421587  0.0071360068006829785  \\
            0.008710396772322838  0.00713068539367278  \\
            0.008703906163699647  0.007125371917224441  \\
            0.008697425220912082  0.0071200663536226325  \\
            0.008690953922384618  0.0071147686852047615  \\
            0.008684492246605894  0.007109478894360737  \\
            0.008678040172128474  0.0071041969635328335  \\
            0.008671597677568615  0.007098922875215439  \\
            0.008665164741606028  0.007093656611954893  \\
            0.008658741342983637  0.007088398156349297  \\
            0.008652327460507352  0.00708314749104829  \\
            0.008645923073045838  0.007077904598752922  \\
            0.008639528159530271  0.007072669462215384  \\
            0.00863314269895412  0.007067442064238875  \\
            0.008626766670372914  0.007062222387677397  \\
            0.008620400052904004  0.00705701041543557  \\
            0.008614042825726347  0.007051806130468435  \\
            0.008607694968080271  0.007046609515781278  \\
            0.00860135645926725  0.007041420554429453  \\
            0.008595027278649688  0.007036239229518168  \\
            0.00858870740565068  0.007031065524202348  \\
            0.008582396819753804  0.007025899421686403  \\
            0.008576095500502885  0.007020740905224077  \\
            0.008569803427501778  0.0070155899581182644  \\
            0.008563520580414168  0.007010446563720817  \\
            0.008557246938963316  0.007005310705432376  \\
            0.008550982482931865  0.0070001823667021935  \\
            0.008544727192161615  0.006995061531027941  \\
            0.008538481046553309  0.006989948181955554  \\
            0.008532244026066418  0.006984842303079032  \\
            0.008526016110718924  0.006979743878040286  \\
            0.008519797280587108  0.0069746528905289505  \\
            0.00851358751580534  0.006969569324282207  \\
            0.00850738679656586  0.006964493163084624  \\
            0.00850119510311858  0.006959424390767972  \\
            0.008495012415770855  0.006954362991211053  \\
            0.0084888387148873  0.006949308948339533  \\
            0.008482673980889562  0.006944262246125779  \\
            0.008476518194256114  0.006939222868588675  \\
            0.008470371335522064  0.006934190799793467  \\
            0.008464233385278932  0.006929166023851591  \\
            0.008458104324174459  0.0069241485249204905  \\
            0.008451984132912394  0.006919138287203468  \\
            0.008445872792252295  0.006914135294949525  \\
            0.00843977028300934  0.0069091395324531735  \\
            0.008433676586054099  0.006904150984054294  \\
            0.008427591682312358  0.006899169634137947  \\
            0.008421515552764908  0.006894195467134243  \\
            0.008415448178447353  0.006889228467518153  \\
            0.00840938954044991  0.0068842686198093556  \\
            0.008403339619917212  0.006879315908572086  \\
            0.008397298398048115  0.006874370318414952  \\
            0.008391265856095495  0.006869431833990802  \\
            0.008385241975366064  0.006864500439996552  \\
            0.008379226737220176  0.006859576121173026  \\
            0.008373220123071632  0.006854658862304797  \\
            0.008367222114387484  0.006849748648220053  \\
            0.008361232692687851  0.006844845463790404  \\
            0.008355251839545726  0.006839949293930753  \\
            0.008349279536586795  0.006835060123599138  \\
            0.008343315765489233  0.006830177937796566  \\
            0.008337360507983532  0.006825302721566881  \\
            0.008331413745852303  0.006820434459996572  \\
            0.008325475460930095  0.006815573138214678  \\
            0.008319545635103225  0.0068107187413925865  \\
            0.008313624250309556  0.006805871254743908  \\
            0.008307711288538355  0.006801030663524318  \\
            0.008301806731830083  0.006796196953031415  \\
            0.008295910562276226  0.0067913701086045435  \\
            0.00829002276201911  0.006786550115624696  \\
            0.008284143313251722  0.006781736959514319  \\
            0.008278272198217524  0.0067769306257372056  \\
            0.00827240939921029  0.006772131099798299  \\
            0.008266554898573903  0.006767338367243594  \\
            0.008260708678702211  0.006762552413659969  \\
            0.008254870722038817  0.006757773224675051  \\
            0.008249041011076926  0.006753000785957062  \\
            0.008243219528359158  0.0067482350832146765  \\
            0.00823740625647738  0.006743476102196895  \\
            0.008231601178072534  0.00673872382869288  \\
            0.008225804275834456  0.006733978248531825  \\
            0.008220015532501708  0.0067292393475828285  \\
            0.008214234930861411  0.006724507111754707  \\
            0.00820846245374907  0.006719781526995924  \\
            0.008202698084048403  0.006715062579294381  \\
            0.008196941804691178  0.006710350254677332  \\
            0.008191193598657033  0.0067056445392112175  \\
            0.008185453448973319  0.006700945419001535  \\
            0.008179721338714934  0.006696252880192717  \\
            0.008173997251004147  0.006691566908967949  \\
            0.008168281169010437  0.006686887491549085  \\
            0.008162573075950334  0.006682214614196505  \\
            0.008156872955087241  0.006677548263208939  \\
            0.008151180789731281  0.006672888424923373  \\
            0.00814549656323914  0.006668235085714919  \\
            0.008139820259013886  0.006663588231996653  \\
            0.008134151860504823  0.006658947850219494  \\
            0.008128491351207325  0.006654313926872088  \\
            0.008122838714662675  0.006649686448480661  \\
            0.008117193934457905  0.006645065401608894  \\
            0.008111556994225643  0.006640450772857777  \\
            0.008105927877643946  0.006635842548865508  \\
            0.00810030656843615  0.006631240716307347  \\
            0.008094693050370704  0.006626645261895492  \\
            0.00808908730726103  0.006622056172378942  \\
            0.008083489322965348  0.00661747343454339  \\
            0.008077899081386532  0.006612897035211063  \\
            0.008072316566471961  0.006608326961240633  \\
            0.008066741762213347  0.006603763199527067  \\
            0.008061174652646603  0.006599205737001516  \\
            0.008055615221851673  0.006594654560631168  \\
            0.008050063453952396  0.006590109657419156  \\
            0.008044519333116342  0.006585571014404405  \\
            0.008038982843554664  0.006581038618661524  \\
            0.008033453969521957  0.006576512457300683  \\
            0.008027932695316101  0.0065719925174674895  \\
            0.008022419005278109  0.006567478786342855  \\
            0.008016912883791989  0.0065629712511428955  \\
            0.008011414315284586  0.006558469899118789  \\
            0.008005923284225447  0.00655397471755668  \\
            0.008000439775126662  0.006549485693777531  \\
            0.007994963772542728  0.006545002815137027  \\
            0.007989495261070402  0.0065405260690254395  \\
            0.007984034225348548  0.006536055442867528  \\
            0.00797858065005801  0.006531590924122404  \\
            0.007973134519921451  0.00652713250028341  \\
            0.007967695819703226  0.006522680158878035  \\
            0.007962264534209222  0.006518233887467754  \\
            0.007956840648286733  0.00651379367364795  \\
            0.007951424146824319  0.006509359505047784  \\
            0.00794601501475165  0.006504931369330063  \\
            0.007940613237039379  0.0065005092541911575  \\
            0.007935218798699  0.006496093147360866  \\
            0.007929831684782705  0.006491683036602306  \\
            0.00792445188038326  0.0064872789097118  \\
            0.007919079370633849  0.0064828807545187755  \\
            0.007913714140707946  0.006478488558885633  \\
            0.007908356175819179  0.0064741023107076495  \\
            0.007903005461221194  0.006469721997912851  \\
            0.007897661982207524  0.006465347608461933  \\
            0.007892325724111436  0.006460979130348104  \\
            0.007886996672305826  0.006456616551597025  \\
            0.007881674812203055  0.006452259860266667  \\
            0.007876360129254838  0.006447909044447198  \\
            0.007871052608952107  0.006443564092260915  \\
            0.007865752236824867  0.006439224991862089  \\
            0.007860458998442076  0.006434891731436873  \\
            0.007855172879411518  0.006430564299203226  \\
            0.007849893865379654  0.0064262426834107485  \\
            0.007844621942031515  0.0064219268723406265  \\
            0.007839357095090555  0.006417616854305499  \\
            0.007834099310318528  0.00641331261764936  \\
            0.007828848573515367  0.006409014150747452  \\
            0.00782360487051904  0.0064047214420061595  \\
            0.00781836818720544  0.0064004344798629115  \\
            0.007813138509488246  0.006396153252786082  \\
            0.0078079158233188015  0.006391877749274862  \\
            0.00780270011468599  0.006387607957859181  \\
            0.007797491369616105  0.006383343867099595  \\
            0.007792289574172733  0.0063790854655871865  \\
            0.007787094714456618  0.006374832741943464  \\
            0.007781906776605548  0.006370585684820249  \\
            0.007776725746794226  0.006366344282899597  \\
            0.007771551611234149  0.006362108524893679  \\
            0.007766384356173488  0.006357878399544674  \\
            0.007761223967896962  0.006353653895624716  \\
            0.007756070432725715  0.006349435001935721  \\
            0.007750923737017204  0.006345221707309353  \\
            0.00774578386716507  0.006341014000606892  \\
            0.007740650809599023  0.006336811870719147  \\
            0.00773552455078472  0.006332615306566354  \\
            0.007730405077223644  0.00632842429709808  \\
            0.007725292375452993  0.006324238831293119  \\
            0.007720186432045556  0.0063200588981594166  \\
            0.007715087233609594  0.006315884486733944  \\
            0.00770999476678873  0.006311715586082636  \\
            0.0077049090182618254  0.0063075521853002605  \\
            0.0076998299747428655  0.006303394273510348  \\
            0.0076947576229808475  0.0062992418398650826  \\
            0.007689691949759662  0.006295094873545223  \\
            0.007684632941897978  0.00629095336376  \\
            0.00767958058624913  0.006286817299747003  \\
            0.007674534869701003  0.006282686670772138  \\
            0.007669495779175919  0.006278561466129479  \\
            0.0076644633016305285  0.0062744416751412055  \\
            0.00765943742405569  0.0062703272871575035  \\
            0.0076544181334763615  0.0062662182915564826  \\
            0.007649405416951492  0.00626211467774407  \\
            0.0076443992615739045  0.006258016435153923  \\
            0.007639399654470193  0.006253923553247349  \\
            0.007634406582800605  0.006249836021513201  \\
            0.0076294200337589345  0.006245753829467796  \\
            0.007624439994572406  0.006241676966654827  \\
            0.007619466452501583  0.006237605422645266  \\
            0.007614499394840238  0.0062335391870372864  \\
            0.007609538808915262  0.0062294782494561555  \\
            0.007604584682086541  0.006225422599554163  \\
            0.0075996370017468624  0.006221372227010538  \\
            0.007594695755321798  0.0062173271215313335  \\
            0.007589760930269607  0.00621328727284938  \\
            0.007584832514081121  0.0062092526707241535  \\
            0.007579910494279641  0.006205223304941722  \\
            0.007574994858420834  0.006201199165314654  \\
            0.007570085594092628  0.006197180241681918  \\
            0.007565182688915108  0.006193166523908805  \\
            0.007560286130540406  0.006189158001886857  \\
            0.007555395906652605  0.006185154665533762  \\
            0.007550512004967633  0.006181156504793275  \\
            0.007545634413233156  0.006177163509635137  \\
            0.007540763119228487  0.0061731756700550006  \\
            0.007535898110764469  0.006169192976074321  \\
            0.0075310393756833835  0.006165215417740294  \\
            0.007526186901858845  0.006161242985125772  \\
            0.007521340677195702  0.006157275668329165  \\
            0.00751650068962994  0.0061533134574743836  \\
            0.00751166692712857  0.006149356342710735  \\
            0.007506839377689541  0.006145404314212849  \\
            0.007502018029341636  0.006141457362180601  \\
            0.007497202870144369  0.006137515476839021  \\
            0.007492393888187894  0.006133578648438226  \\
            0.007487591071592902  0.006129646867253331  \\
            0.007482794408510523  0.006125720123584366  \\
            0.007478003887122233  0.0061217984077562085  \\
            0.007473219495639748  0.006117881710118487  \\
            0.00746844122230494  0.006113970021045519  \\
            0.00746366905538973  0.0061100633309362305  \\
            0.007458902983195994  0.006106161630214045  \\
            0.007454142994055474  0.006102264909326863  \\
            0.007449389076329672  0.006098373158746936  \\
            0.007444641218409768  0.006094486368970807  \\
            0.007439899408716514  0.006090604530519232  \\
            0.007435163635700145  0.006086727633937108  \\
            0.007430433887840285  0.006082855669793379  \\
            0.007425710153645852  0.00607898862868099  \\
            0.007420992421654973  0.00607512650121677  \\
            0.007416280680434874  0.006071269278041396  \\
            0.007411574918581807  0.006067416949819285  \\
            0.007406875124720944  0.006063569507238556  \\
            0.00740218128750629  0.006059726941010896  \\
            0.0073974933956205986  0.006055889241871558  \\
            0.007392811437775269  0.0060520564005792366  \\
            0.007388135402710263  0.006048228407916001  \\
            0.007383465279194012  0.006044405254687229  \\
            0.0073788010560233265  0.006040586931721537  \\
            0.007374142722023312  0.006036773429870704  \\
            0.007369490266047272  0.006032964740009588  \\
            0.007364843676976625  0.006029160853036062  \\
            0.007360202943720811  0.006025361759870951  \\
            0.007355568055217207  0.006021567451457932  \\
            0.007350939000431042  0.006017777918763498  \\
            0.0073463157683553  0.006013993152776852  \\
            0.007341698348010639  0.006010213144509866  \\
            0.007337086728445306  0.006006437884996984  \\
            0.0073324808987350444  0.006002667365295162  \\
            0.007327880847983015  0.0059989015764838095  \\
            0.007323286565319703  0.005995140509664699  \\
            0.0073186980399028365  0.0059913841559619  \\
            0.007314115260917299  0.005987632506521725  \\
            0.007309538217575047  0.005983885552512639  \\
            0.007304966899115026  0.0059801432851252  \\
            0.007300401294803078  0.0059764056955719964  \\
            0.007295841393931872  0.005972672775087569  \\
            0.007291287185820804  0.005968944514928336  \\
            0.007286738659815924  0.0059652209063725484  \\
            0.007282195805289854  0.0059615019407201954  \\
            0.007277658611641699  0.005957787609292959  \\
            0.007273127068296966  0.005954077903434121  \\
            0.007268601164707485  0.005950372814508522  \\
            0.007264080890351322  0.005946672333902482  \\
            0.0072595662347327075  0.005942976453023736  \\
            0.007255057187381942  0.005939285163301366  \\
            0.007250553737855324  0.00593559845618572  \\
            0.007246055875735067  0.005931916323148385  \\
            0.007241563590629217  0.00592823875568208  \\
            0.0072370768721715766  0.005924565745300618  \\
            0.007232595710021627  0.0059208972835388205  \\
            0.0072281200938644355  0.005917233361952472  \\
            0.007223650013410592  0.00591357397211824  \\
            0.007219185458396123  0.005909919105633621  \\
            0.007214726418582413  0.00590626875411686  \\
            0.0072102728837561275  0.005902622909206909  \\
            0.007205824843729135  0.005898981562563349  \\
            0.007201382288338427  0.005895344705866334  \\
            0.007196945207446042  0.005891712330816512  \\
            0.007192513590938993  0.005888084429134971  \\
            0.007188087428729186  0.005884460992563196  \\
            0.007183666710753338  0.0058808420128629735  \\
            0.007179251426972911  0.005877227481816344  \\
            0.007174841567374033  0.00587361739122555  \\
            0.007170437121967419  0.005870011732912949  \\
            0.007166038080788299  0.00586641049872098  \\
            0.007161644433896337  0.005862813680512077  \\
            0.007157256171375568  0.005859221270168623  \\
            0.007152873283334308  0.005855633259592891  \\
            0.007148495759905096  0.005852049640706973  \\
            0.007144123591244603  0.005848470405452718  \\
            0.007139756767533574  0.005844895545791684  \\
            0.007135395278976742  0.005841325053705068  \\
            0.007131039115802764  0.005837758921193648  \\
            0.007126688268264141  0.005834197140277728  \\
            0.007122342726637151  0.005830639702997069  \\
            0.007118002481221772  0.005827086601410845  \\
            0.007113667522341612  0.0058235378275975636  \\
            0.007109337840343838  0.005819993373655017  \\
            0.007105013425599103  0.005816453231700238  \\
            0.007100694268501475  0.005812917393869419  \\
            0.007096380359468364  0.005809385852317861  \\
            0.0070920716889404534  0.005805858599219912  \\
            0.00708776824738163  0.005802335626768929  \\
            0.007083470025278912  0.0057988169271771944  \\
            0.007079177013142379  0.005795302492675876  \\
            0.007074889201505103  0.005791792315514958  \\
            0.00707060658092308  0.005788286387963196  \\
            0.007066329141975152  0.005784784702308043  \\
            0.007062056875262955  0.005781287250855622  \\
            0.007057789771410831  0.005777794025930632  \\
            0.007053527821065777  0.005774305019876325  \\
            0.007049271014897361  0.005770820225054435  \\
            0.007045019343597664  0.005767339633845113  \\
            0.00704077279788121  0.005763863238646895  \\
            0.007036531368484896  0.0057603910318766265  \\
            0.007032295046167926  0.005756923005969413  \\
            0.007028063821711749  0.005753459153378576  \\
            0.0070238376859199795  0.005749999466575584  \\
            0.0070196166296183455  0.005746543938049999  \\
            0.00701540064365461  0.005743092560309427  \\
            0.0070111897188985155  0.005739645325879469  \\
            0.007006983846241708  0.005736202227303661  \\
            0.0070027830165976775  0.0057327632571434  \\
            0.006998587220901693  0.005729328407977947  \\
            0.006994396450110735  0.005725897672404308  \\
            0.006990210695203427  0.005722471043037223  \\
            0.006986029947179981  0.00571904851250909  \\
            0.006981854197062119  0.005715630073469931  \\
            0.006977683435893026  0.005712215718587332  \\
            0.00697351765473727  0.005708805440546383  \\
            0.006969356844680745  0.005705399232049636  \\
            0.006965200996830607  0.005701997085817052  \\
            0.006961050102315212  0.005698598994585932  \\
            0.006956904152284053  0.0056952049511108955  \\
            0.006952763137907695  0.005691814948163808  \\
            0.006948627050377708  0.005688428978533723  \\
            0.006944495880906615  0.005685047035026872  \\
            0.006940369620727823  0.005681669110466544  \\
            0.006936248261095563  0.005678295197693108  \\
            0.006932131793284823  0.005674925289563915  \\
            0.006928020208591298  0.0056715593789532625  \\
            0.006923913498331315  0.00566819745875234  \\
            0.00691981165384178  0.00566483952186919  \\
            0.006915714666480123  0.005661485561228655  \\
            0.006911622527624216  0.005658135569772306  \\
            0.00690753522867234  0.005654789540458427  \\
            0.006903452761043102  0.0056514474662619375  \\
            0.0068993751161753845  0.005648109340174361  \\
            0.006895302285528292  0.005644775155203773  \\
            0.006891234260581077  0.005641444904374746  \\
            0.006887171032833093  0.005638118580728298  \\
            0.006883112593803729  0.005634796177321861  \\
            0.006879058935032348  0.005631477687229207  \\
            0.006875010048078238  0.005628163103540432  \\
            0.006870965924520545  0.00562485241936188  \\
            0.006866926555958218  0.005621545627816105  \\
            0.006862891934009945  0.0056182427220418316  \\
            0.006858862050314107  0.005614943695193889  \\
            0.006854836896528713  0.0056116485404431905  \\
            0.0068508164643313356  0.005608357250976656  \\
            0.006846800745419066  0.005605069819997182  \\
            0.006842789731508452  0.005601786240723607  \\
            0.006838783414335437  0.005598506506390629  \\
            0.0068347817856553115  0.005595230610248796  \\
            0.006830784837242648  0.005591958545564442  \\
            0.006826792560891249  0.005588690305619632  \\
            0.006822804948414094  0.005585425883712147  \\
            0.006818821991643272  0.005582165273155396  \\
            0.006814843682429945  0.005578908467278411  \\
            0.006810870012644272  0.005575655459425769  \\
            0.006806900974175366  0.005572406242957573  \\
            0.006802936558931234  0.005569160811249387  \\
            0.006798976758838723  0.0055659191576922  \\
            0.006795021565843471  0.005562681275692375  \\
            0.0067910709719098405  0.005559447158671625  \\
            0.006787124969020876  0.005556216800066934  \\
            0.006783183549178238  0.0055529901933305415  \\
            0.0067792467044021625  0.005549767331929887  \\
            0.006775314426731396  0.005546548209347562  \\
            0.006771386708223146  0.005543332819081271  \\
            0.0067674635409530285  0.0055401211546438  \\
            0.006763544917015013  0.005536913209562941  \\
            0.006759630828521369  0.00553370897738148  \\
            0.006755721267602618  0.0055305084516571405  \\
            0.006751816226407472  0.0055273116259625405  \\
            0.006747915697102789  0.0055241184938851495  \\
            0.006744019671873514  0.005520929049027252  \\
            0.006740128142922634  0.005517743285005884  \\
            0.006736241102471122  0.0055145611954528235  \\
            0.006732358542757883  0.005511382774014521  \\
            0.0067284804560397045  0.005508208014352069  \\
            0.006724606834591208  0.005505036910141162  \\
            0.0067207376707047895  0.005501869455072037  \\
            0.006716872956690585  0.005498705642849449  \\
            0.006713012684876394  0.0054955454671926415  \\
            0.006709156847607655  0.0054923889218352635  \\
            0.006705305437247375  0.005489236000525373  \\
            0.006701458446176091  0.0054860866970253535  \\
            0.006697615866791816  0.005482941005111925  \\
            0.006693777691509987  0.005479798918576044  \\
            0.006689943912763417  0.005476660431222909  \\
            0.006686114523002247  0.005473525536871894  \\
            0.0066822895146938935  0.00547039422935652  \\
            0.006678468880322999  0.005467266502524409  \\
            0.006674652612391386  0.005464142350237254  \\
            0.006670840703418005  0.00546102176637076  \\
            0.006667033145938885  0.005457904744814609  \\
            0.006663229932507089  0.005454791279472446  \\
            0.006659431055692661  0.005451681364261803  \\
            0.00665563650808258  0.005448574993114073  \\
            0.00665184628228071  0.005445472159974487  \\
            0.006648060370907756  0.005442372858802048  \\
            0.00664427876660121  0.005439277083569508  \\
            0.006640501462015308  0.005436184828263331  \\
            0.006636728449820981  0.005433096086883634  \\
            0.006632959722705807  0.005430010853444177  \\
            0.006629195273373966  0.005426929121972301  \\
            0.006625435094546187  0.005423850886508902  \\
            0.006621679178959708  0.0054207761411083875  \\
            0.006617927519368231  0.005417704879838638  \\
            0.006614180108541861  0.00541463709678097  \\
            0.006610436939267078  0.0054115727860301055  \\
            0.006606698004346678  0.005408511941694118  \\
            0.006602963296599732  0.0054054545578944  \\
            0.00659923280886154  0.005402400628765647  \\
            0.006595506533983583  0.005399350148455785  \\
            0.006591784464833481  0.005396303111125959  \\
            0.006588066594294939  0.005393259510950477  \\
            0.006584352915267715  0.005390219342116791  \\
            0.006580643420667565  0.005387182598825464  \\
            0.006576938103426197  0.005384149275290089  \\
            0.006573236956491237  0.005381119365737307  \\
            0.006569539972826167  0.005378092864406745  \\
            0.0065658471454103015  0.00537506976555098  \\
            0.006562158467238724  0.005372050063435503  \\
            0.00655847393132225  0.005369033752338683  \\
            0.006554793530687389  0.005366020826551738  \\
            0.00655111725837629  0.005363011280378683  \\
            0.0065474451074467085  0.005360005108136322  \\
            0.006543777070971948  0.00535700230415417  \\
            0.006540113142040832  0.005354002862774463  \\
            0.006536453313757653  0.0053510067783520965  \\
            0.006532797579242128  0.005348014045254585  \\
            0.006529145931629361  0.005345024657862041  \\
            0.006525498364069792  0.005342038610567146  \\
            0.006521854869729161  0.005339055897775096  \\
            0.006518215441788464  0.005336076513903569  \\
            0.006514580073443908  0.00533310045338271  \\
            0.006510948757906871  0.00533012771065507  \\
            0.006507321488403859  0.005327158280175595  \\
            0.006503698258176463  0.005324192156411582  \\
            0.006500079060481317  0.005321229333842626  \\
            0.006496463888590058  0.005318269806960622  \\
            0.006492852735789287  0.005315313570269703  \\
            0.006489245595380514  0.005312360618286221  \\
            0.006485642460680137  0.0053094109455386965  \\
            0.006482043325019383  0.005306464546567812  \\
            0.006478448181744274  0.005303521415926344  \\
            0.00647485702421559  0.005300581548179157  \\
            0.006471269845808824  0.005297644937903153  \\
            0.006467686639914135  0.005294711579687262  \\
            0.006464107399936318  0.005291781468132374  \\
            0.00646053211929476  0.005288854597851325  \\
            0.006456960791423397  0.005285930963468875  \\
            0.006453393409770678  0.005283010559621656  \\
            0.006449829967799518  0.005280093380958141  \\
            0.006446270458987266  0.005277179422138628  \\
            0.006442714876825662  0.005274268677835188  \\
            0.006439163214820798  0.005271361142731641  \\
            0.006435615466493073  0.005268456811523523  \\
            0.0064320716253771625  0.005265555678918059  \\
            0.006428531685021974  0.00526265773963412  \\
            0.006424995638990608  0.005259762988402195  \\
            0.0064214634808603226  0.005256871419964372  \\
            0.0064179352042224875  0.005253983029074283  \\
            0.006414410802682552  0.005251097810497089  \\
            0.006410890269860004  0.005248215759009436  \\
            0.006407373599388331  0.005245336869399448  \\
            0.006403860784914982  0.005242461136466661  \\
            0.006400351820101329  0.005239588555022025  \\
            0.006396846698622633  0.005236719119887838  \\
            0.006393345414167995  0.005233852825897754  \\
            0.006389847960440331  0.0052309896678967155  \\
            0.006386354331156329  0.00522812964074095  \\
            0.006382864520046407  0.005225272739297921  \\
            0.006379378520854685  0.005222418958446311  \\
            0.006375896327338934  0.005219568293075979  \\
            0.006372417933270555  0.0052167207380879425  \\
            0.00636894333243453  0.005213876288394327  \\
            0.006365472518629388  0.0052110349389183665  \\
            0.006362005485667172  0.005208196684594336  \\
            0.006358542227373395  0.005205361520367555  \\
            0.00635508273758701  0.005202529441194341  \\
            0.006351627010160373  0.0051997004420419775  \\
            0.006348175038959199  0.005196874517888696  \\
            0.006344726817862535  0.005194051663723626  \\
            0.0063412823407627186  0.005191231874546792  \\
            0.006337841601565342  0.005188415145369071  \\
            0.006334404594189222  0.005185601471212147  \\
            0.006330971312566356  0.005182790847108508  \\
            0.006327541750641889  0.005179983268101405  \\
            0.006324115902374081  0.005177178729244825  \\
            0.006320693761734267  0.005174377225603459  \\
            0.006317275322706829  0.005171578752252675  \\
            0.006313860579289149  0.005168783304278486  \\
            0.006310449525491587  0.005165990876777524  \\
            0.0063070421553374344  0.00516320146485702  \\
            0.006303638462862885  0.0051604150636347535  \\
            0.006300238442117005  0.0051576316682390485  \\
            0.006296842087161686  0.005154851273808729  \\
            0.0062934493920716195  0.005152073875493102  \\
            0.0062900603509342635  0.005149299468451912  \\
            0.0062866749578497985  0.0051465280478553265  \\
            0.006283293206931106  0.005143759608883913  \\
            0.006279915092303724  0.0051409941467285974  \\
            0.006276540608105818  0.005138231656590645  \\
            0.006273169748488146  0.005135472133681629  \\
            0.006269802507614023  0.0051327155732234005  \\
            0.006266438879659296  0.005129961970448066  \\
            0.006263078858812294  0.005127211320597961  \\
            0.006259722439273809  0.005124463618925615  \\
            0.006256369615257058  0.005121718860693734  \\
            0.006253020380987648  0.005118977041175157  \\
            0.006249674730703546  0.005116238155652857  \\
            0.0062463326586550405  0.005113502199419891  \\
            0.006242994159104717  0.005110769167779368  \\
            0.006239659226327419  0.005108039056044443  \\
            0.006236327854610211  0.005105311859538277  \\
            0.006233000038252362  0.005102587573594022  \\
            0.006229675771565294  0.005099866193554769  \\
            0.0062263550488725625  0.005097147714773558  \\
            0.006223037864509818  0.005094432132613317  \\
            0.0062197242128247746  0.005091719442446857  \\
            0.0062164140881771825  0.005089009639656836  \\
            0.00621310748493879  0.0050863027196357425  \\
            0.006209804397493316  0.005083598677785859  \\
            0.006206504820236412  0.0050808975095192315  \\
            0.0062032087475756385  0.005078199210257671  \\
            0.006199916173930427  0.005075503775432696  \\
            0.006196627093732056  0.005072811200485514  \\
            0.006193341501423609  0.005070121480867018  \\
            0.006190059391459951  0.00506743461203773  \\
            0.006186780758307694  0.005064750589467794  \\
            0.00618350559644517  0.00506206940863695  \\
            0.006180233900362395  0.005059391065034495  \\
            0.00617696566456104  0.005056715554159276  \\
            0.006173700883554401  0.005054042871519662  \\
            0.0061704395518673676  0.005051373012633488  \\
            0.006167181664036393  0.005048705973028086  \\
            0.00616392721460946  0.005046041748240207  \\
            0.006160676198146058  0.0050433803338160305  \\
            0.006157428609217147  0.005040721725311122  \\
            0.006154184442405123  0.0050380659182904085  \\
            0.006150943692303805  0.005035412908328171  \\
            0.006147706353518383  0.005032762691007999  \\
            0.006144472420665401  0.005030115261922775  \\
            0.006141241888372728  0.005027470616674655  \\
            0.006138014751279519  0.005024828750875038  \\
            0.006134791004036201  0.005022189660144534  \\
            0.006131570641304424  0.005019553340112965  \\
            0.006128353657757045  0.005016919786419305  \\
            0.006125140048078095  0.00501428899471169  \\
            0.00612192980696275  0.005011660960647377  \\
            0.0061187229291173005  0.005009035679892717  \\
            0.006115519409259125  0.00500641314812314  \\
            0.006112319242116654  0.0050037933610231275  \\
            0.006109122422429355  0.00500117631428619  \\
            0.006105928944947687  0.004998562003614843  \\
            0.006102738804433086  0.004995950424720582  \\
            0.006099551995657925  0.004993341573323861  \\
            0.006096368513405495  0.004990735445154068  \\
            0.0060931883524699675  0.004988132035949501  \\
            0.006090011507656375  0.004985531341457348  \\
            0.0060868379737805765  0.004982933357433661  \\
            0.006083667745669233  0.004980338079643331  \\
            0.006080500818159775  0.004977745503860069  \\
            0.0060773371861003785  0.004975155625866388  \\
            0.006074176844349935  0.004972568441453558  \\
            0.006071019787778028  0.004969983946421621  \\
            0.006067866011264897  0.004967402136579322  \\
            0.006064715509701416  0.00496482300774413  \\
            0.006061568277989064  0.004962246555742188  \\
            0.006058424311039899  0.004959672776408295  \\
            0.0060552836037765295  0.004957101665585896  \\
            0.0060521461511320864  0.0049545332191270434  \\
            0.006049011948050196  0.004951967432892387  \\
            0.0060458809894849514  0.004949404302751138  \\
            0.006042753270400892  0.0049468438245810625  \\
            0.006039628785772971  0.004944285994268457  \\
            0.006036507530586526  0.0049417308077081105  \\
            0.006033389499837256  0.004939178260803305  \\
            0.006030274688531197  0.004936628349465767  \\
            0.006027163091684688  0.004934081069615685  \\
            0.006024054704324356  0.00493153641718164  \\
            0.006020949521487076  0.004928994388100615  \\
            0.006017847538219951  0.004926454978317977  \\
            0.006014748749580292  0.004923918183787434  \\
            0.006011653150635577  0.004921384000471022  \\
            0.006008560736463439  0.004918852424339091  \\
            0.006005471502151633  0.004916323451370282  \\
            0.00600238544279801  0.004913797077551487  \\
            0.0059993025535104915  0.004911273298877861  \\
            0.005996222829407046  0.00490875211135277  \\
            0.005993146265615663  0.004906233510987788  \\
            0.005990072857274321  0.004903717493802664  \\
            0.005987002599530972  0.004901204055825318  \\
            0.005983935487543507  0.004898693193091802  \\
            0.005980871516479736  0.004896184901646287  \\
            0.005977810681517362  0.004893679177541041  \\
            0.005974752977843952  0.004891176016836415  \\
            0.005971698400656916  0.004888675415600816  \\
            0.005968646945163478  0.004886177369910679  \\
            0.005965598606580656  0.004883681875850457  \\
            0.0059625533801352356  0.004881188929512606  \\
            0.005959511261063737  0.004878698526997549  \\
            0.005956472244612406  0.004876210664413665  \\
            0.00595343632603717  0.004873725337877265  \\
            0.00595040350060363  0.00487124254351258  \\
            0.005947373763587029  0.004868762277451729  \\
            0.005944347110272227  0.004866284535834707  \\
            0.005941323535953676  0.004863809314809358  \\
            0.005938303035935398  0.004861336610531366  \\
            0.005935285605530958  0.0048588664191642275  \\
            0.005932271240063447  0.004856398736879226  \\
            0.005929259934865445  0.004853933559855431  \\
            0.0059262516852790085  0.004851470884279653  \\
            0.005923246486655642  0.004849010706346449  \\
            0.0059202443343562726  0.004846553022258079  \\
            0.005917245223751229  0.004844097828224517  \\
            0.0059142491502202155  0.004841645120463391  \\
            0.005911256109152291  0.004839194895199997  \\
            0.00590826609594584  0.004836747148667272  \\
            0.005905279106008557  0.004834301877105759  \\
            0.005902295134757416  0.004831859076763615  \\
            0.00589931417761865  0.004829418743896561  \\
            0.005896336230027726  0.004826980874767893  \\
            0.0058933612874293275  0.004824545465648431  \\
            0.005890389345277321  0.004822112512816537  \\
            0.005887420399034741  0.004819682012558063  \\
            0.005884454444173766  0.004817253961166348  \\
            0.0058814914761756935  0.004814828354942192  \\
            0.005878531490530914  0.004812405190193859  \\
            0.0058755744827388955  0.004809984463237023  \\
            0.005872620448308157  0.004807566170394769  \\
            0.0058696693827562435  0.004805150307997585  \\
            0.005866721281609708  0.00480273687238332  \\
            0.00586377614040408  0.004800325859897184  \\
            0.0058608339546838565  0.004797917266891716  \\
            0.005857894720002471  0.004795511089726777  \\
            0.005854958431922268  0.00479310732476952  \\
            0.005852025086014493  0.0047907059683943865  \\
            0.005849094677859252  0.004788307016983073  \\
            0.0058461672030455086  0.004785910466924521  \\
            0.005843242657171049  0.004783516314614903  \\
            0.0058403210358424626  0.0047811245564576  \\
        }
        ;
    \addlegendentry {Optimal rule}

%------------ Plot FP trajectory

    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={51}, 
    %only marks, 
    draw opacity={1.0}, 
    line width={3.0}, 
    solid, 
    %mark={*}, mark size={3.0 pt}, mark repeat={1}, 
    mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.502;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.3999783657476717  0.4  \\
            0.3999101143792806  0.3999999999999999  \\
            0.3997898454716735  0.3999999999999999  \\
            0.3996116431058234  0.3999999999999999  \\
            0.3993690192518161  0.3999999999999999  \\
            0.39905484648753226  0.4  \\
            0.3986613389360022  0.4  \\
            0.39817993634226617  0.4  \\
            0.39760125817527325  0.3999999999999999  \\
            0.3969150885202128  0.4  \\
            0.39611016454487374  0.4  \\
            0.3951741176009836  0.4  \\
            0.3940935904477321  0.3999999999999999  \\
            0.3928537550840996  0.4  \\
            0.3914385227488103  0.3999999999999999  \\
            0.38983019974636995  0.4  \\
            0.3880093883243473  0.4  \\
            0.38595507095693726  0.3999999999999999  \\
            0.3836440092907481  0.4  \\
            0.38105087099341933  0.3999999999999999  \\
            0.3781480493517849  0.3999999999999998  \\
            0.3749050254116138  0.39999999999999925  \\
            0.37128903086970544  0.399999999999998  \\
            0.36726346937183674  0.3999999999999946  \\
            0.36278881601907614  0.3999999999999859  \\
            0.3578216450403816  0.3999999999999654  \\
            0.35231453439556515  0.39999999999991753  \\
            0.34621569759172666  0.3999999999998104  \\
            0.3394682211129751  0.3999999999995776  \\
            0.3320101579741109  0.3999999999990871  \\
            0.3237735781796007  0.3999999999980829  \\
            0.3146843727839959  0.3999999999960816  \\
            0.30517529202945887  0.390166778206018  \\
            0.2961995481462395  0.3786912847293703  \\
            0.2877367039134898  0.3678715337371026  \\
            0.27974401769367063  0.3576528800221831  \\
            0.2721833685668147  0.3479865859675295  \\
            0.26502064834137223  0.3388290442315418  \\
            0.25822524710184985  0.3301411200204767  \\
            0.25176961592430364  0.32188759201996475  \\
            0.24562889358468645  0.3140366751414291  \\
            0.23978058659457485  0.30655961144758553  \\
            0.2342042938830731  0.2994303181581068  \\
            0.2288814690220942  0.2926250836545133  \\
            0.22379521415493653  0.28612230401774646  \\
            0.2189301008037423  0.27990225393040413  \\
            0.2142720135525988  0.2739468868255019  \\
            0.209808013270253  0.2682396600166373  \\
            0.20552621708106417  0.2627653812407876  \\
            0.20141569273944288  0.2575100736159718  \\
            0.1974663654308264  0.2524608564862468  \\
            0.19366893532638738  0.24760584001535757  \\
            0.19001480447117253  0.2429340317131809  \\
            0.18649601179578046  0.23843525334812204  \\
            0.18310517521767533  0.23410006692361074  \\
            0.17983543994593118  0.2299197085856891  \\
            0.17668043222758148  0.22588602948769454  \\
            0.17363421787883004  0.22199144277238947  \\
            0.17069126503342616  0.2182288759457388  \\
            0.1678464106162024  0.21459172801330983  \\
            0.16509483011429746  0.21107383083276382  \\
            0.16243201027374424  0.20766941420642893  \\
            0.15985372439638326  0.20437307429839036  \\
            0.15735600995268972  0.20117974501247804  \\
            0.15493514826110993  0.19808467201228597  \\
            0.15258764601472943  0.195083389103009  \\
            0.1503102184622708  0.19217169672833717  \\
            0.14809977407311975  0.18934564236468515  \\
            0.14595340053582817  0.18660150262026937  \\
            0.1438683519567449  0.1839357668685513  \\
            0.14184203714045274  0.1813451222647689  \\
            0.13987200884683532  0.17882644001109155  \\
            0.13795595393112528  0.17637676275066566  \\
            0.13609168428340734  0.17399329298376476  \\
            0.13427712849296194  0.1716733824106479  \\
            0.13251032417068612  0.1694145221157709  \\
            0.13078941086976809  0.16721433351686482  \\
            0.12911262355092493  0.16507056001023834  \\
            0.12747828654395119  0.16298105925061507  \\
            0.12588480796215182  0.16094379600998238  \\
            0.1243306745305203  0.1589568355654147  \\
            0.12281444679234323  0.15701833757071454  \\
            0.12133475466231498  0.15512655037106732  \\
            0.11989029329728743  0.15327980572379277  \\
            0.11847981925849582  0.1514765138917481  \\
            0.11710214694153655  0.1497151590790534  \\
            0.11575614525255341  0.14799429518159304  \\
            0.1144407345110471  0.14631254182725664  \\
            0.11315488356148476  0.14466858068313024  \\
            0.11189760707746826  0.14306115200887323  \\
            0.11066796304364995  0.14148905143734716  \\
            0.10946505040187116  0.13995112696520207  \\
            0.10828800684916283  0.1384462761376192  \\
            0.1071360067762994  0.13697344341275094  \\
            0.10600825933654888  0.13553161769261676  \\
            0.1049040066351265  0.13411983000831865  \\
            0.10382252203064067  0.13273715134843905  \\
            0.10276310854053208  0.1313826906203938  \\
            0.10172509734315296  0.1300555927353393  \\
            0.10070784636972144  0.1287550368079859  \\
            0.09971073897992222  0.12748023446335238  \\
            0.0987331827154132  0.1262304282431234  \\
            0.09777460812594313  0.12500489010484067  \\
            0.09683446766319369  0.12380292000767879  \\
            0.09591223463782995  0.12262384457903422  \\
            0.09500740223558626  0.12146701585659045  \\
            0.09411948258852472  0.1203318101009214  \\
            0.09324800589789023  0.11921762667406102  \\
            0.09239251960524902  0.11812388697980358  \\
            0.09155258760883767  0.11705003346180537  \\
            0.09072778952227159  0.11599552865584314  \\
            0.08991771997296559  0.11495985429284455  \\
            0.08912198793780658  0.11394251044954504  \\
            0.08834021611379074  0.11294301474384727  \\
            0.08757204032149692  0.11196090157216168  \\
            0.08681710893941502  0.11099572138619473  \\
            0.0860750823672833  0.11004704000682558  \\
            0.08534563251671308  0.1091144379728694  \\
            0.084628442327497  0.10819750992267724  \\
            0.0839232053081012  0.10729586400665492  \\
            0.08322962509894334  0.10640912132891395  \\
            0.08254741505714873  0.10553691541638191  \\
            0.08187629786156216  0.1046788917138097  \\
            0.08121600513687212  0.10383470710321446  \\
            0.08056627709577716  0.1030040294463887  \\
            0.07992686219819163  0.10218653714919518  \\
            0.07929751682655233  0.10138191874644559  \\
            0.07867800497634486  0.10058987250623902  \\
            0.07806809796102437  0.09981010605270224  \\
            0.07746757413055497  0.09904233600614298  \\
            0.0768762186028408  0.09828628763968389  \\
            0.07629382300736472  0.0975416945515045  \\
            0.07572018524039206  0.09680829835186908  \\
            0.0751551092311354  0.09608584836416859  \\
            0.0745984047183122  0.09537410133924884  \\
            0.07404988703655987  0.09467282118234258  \\
            0.07350937691220542  0.09398177869196053  \\
            0.07297670026791409  0.09330075131013468  \\
            0.07245168803577082  0.09262952288344309  \\
            0.07193417597837246  0.09196788343427564  \\
            0.07142400451753293  0.09131562894183398  \\
            0.07092101857022637  0.09067256113238445  \\
            0.07042506739141359  0.09003848727831182  \\
            0.06993600442341766  0.08941322000554577  \\
            0.06945368715153204  0.0887965771089558  \\
            0.06897797696556264  0.08818838137533283  \\
            0.0685087390270214  0.08758846041359586  \\
            0.06804584214170367  0.08699664649188238  \\
            0.06758915863739695  0.0864127763811986  \\
            0.06713856424648097  0.08583669120532395  \\
            0.066693937993193  0.0852682362966794  \\
            0.06625516208534306  0.08470726105788545  \\
            0.06582212181027544  0.08415361882874897  \\
            0.06539470543488404  0.08360716675843241  \\
            0.0649728041094977  0.08306776568257153  \\
            0.06455631177546246  0.08253528000511917  \\
            0.0641451250762557  0.0820095775847044  \\
            0.06373914327197559  0.08149052962530753  \\
            0.06333826815705751  0.0809780105710603  \\
            0.06294240398107591  0.08047189800499119  \\
            0.06255145737249779  0.07997207255154404  \\
            0.06216533726526015  0.07947841778270735  \\
            0.06178395482804997  0.07899082012759871  \\
            0.06140722339617161  0.07850916878535727  \\
            0.06103505840589178  0.07803335564120359  \\
            0.06066737733115749  0.07756327518553366  \\
            0.0603040996225877  0.0770988244359197  \\
            0.05994514664864371  0.07663990286189638  \\
            0.05959044163888843  0.0761864123124177  \\
            0.05923990962924791  0.07573825694587405  \\
            0.058893477409193824  0.07529534316256484  \\
            0.058551073470768274  0.0748575795395267  \\
            0.05821262795937655  0.07442487676762191  \\
            0.05787807262627671  0.07399714759079652  \\
            0.057547340782697964  0.07357430674742049  \\
            0.05722036725552355  0.07315627091362832  \\
            0.05689708834447539  0.0727429586485796  \\
            0.05657744178074238  0.07233429034156512  \\
            0.056261366686995225  0.07193018816088599  \\
            0.05594880353873413  0.07153057600443662  \\
            0.055639694126917924  0.07113537945192591  \\
            0.055333981521824976  0.07074452571867358  \\
            0.05503161003809915  0.07035794361092126  \\
            0.05473252520093558  0.06997556348260103  \\
            0.054436673713362936  0.06959731719350588  \\
            0.054144003424581415  0.0692231380688096  \\
            0.053854463299316285  0.06885296085988551  \\
            0.0535680033881497  0.06848672170637547  \\
            0.053284574798794414  0.06812435809946345  \\
            0.05300412966827444  0.06776580884630838  \\
            0.052726621135979805  0.06741101403559471  \\
            0.05245200331756325  0.06705991500415932  \\
            0.052180231279648416  0.0667124543046559  \\
            0.051911261015320335  0.06636857567421953  \\
            0.05164504942036996  0.06602822400409532  \\
            0.05138155427026604  0.0656913453101969  \\
            0.05112073419782815  0.06535788670456137  \\
            0.05086254867157648  0.06502779636766964  \\
            0.0506069579747344  0.06470102352160098  \\
            0.05035392318486072  0.06437751840399294  \\
            0.05010340615409027  0.06405723224277904  \\
            0.04985536948996111  0.06374011723167619  \\
            0.0496097765368086  0.06342612650639701  \\
            0.0493665913577066  0.0631152141215617  \\
            0.04912577871693729  0.0628073350282858  \\
            0.048887304062971565  0.06250244505242034  \\
            0.048651133511942724  0.06220050087342313  \\
            0.048417233831596844  0.06190146000383939  \\
            0.048185572425704044  0.06160528076937126  \\
            0.04795611731891498  0.06131192228951711  \\
            0.04772883714204808  0.061021344458761076  \\
            0.04750370111779313  0.060733507928295224  \\
            0.04728067904681757  0.06044837408825629  \\
            0.04705974129426236  0.0601659050504607  \\
            0.046840858776614626  0.05988606363162134  \\
            0.046624002948945115  0.05960881333703051  \\
            0.046409145792498364  0.05933411834469396  \\
            0.04619625980262451  0.05906194348990179  \\
            0.04598531797704176  0.0587922542502219  \\
            0.04577629380441883  0.058525016730902685  \\
            0.04556916125326761  0.05826019765067236  \\
            0.045363894761135795  0.05799776432792157  \\
            0.04516046922409034  0.057737684667258246  \\
            0.044958859986482795  0.05747992714642228  \\
            0.044759042830987306  0.0572244608035493  \\
            0.04456099396890329  0.05697125522477252  \\
            0.0443646900307143  0.05672028053215239  \\
            0.04417010805689537  0.056471507371923635  \\
            0.043977225488961325  0.05622490690305061  \\
            0.04378602016074846  0.05598045078608084  \\
            0.043596470289922695  0.055738111172288274  \\
            0.04340855446970751  0.05549786069309737  \\
            0.043222251660824655  0.05525967244977935  \\
            0.04303754118364165  0.05502352000341279  \\
            0.04285440271051976  0.054789377365100395  \\
            0.04267281625835654  0.0545572189864347  \\
            0.04249276218131706  0.05432701975020501  \\
            0.0423142211637485  0.05409875496133862  \\
            0.04213717421327257  0.05387240033806941  \\
            0.0419616026540506  0.05364793200332746  \\
            0.04178748812021636  0.05342532647634271  \\
            0.04161481254947167  0.053204560664456974  \\
            0.041443558176840097  0.05298561185513821  \\
            0.041273707528574365  0.052768457708190955  \\
            0.041105243416212835  0.0525530762481575  \\
            0.04093814893078108  0.05233944585690485  \\
            0.04077240743713419  0.05212754526639106  \\
            0.04060800256843606  0.05191735355160723  \\
            0.04044491822077167  0.051708850123689115  \\
            0.04028313854788858  0.05150201472319435  \\
            0.040122647956064315  0.05129682741354019  \\
            0.039963431099095816  0.05109326857459759  \\
            0.03980547287340769  0.050891318896437124  \\
            0.03964875841327616  0.050690959373222794  \\
            0.039493273086165265  0.05049217129724938  \\
            0.03933900248817243  0.05029493625311951  \\
            0.03918593243958033  0.05009923611205676  \\
            0.03903404898051219  0.04990505302635112  \\
            0.038883338366687815  0.0497123694239328  \\
            0.038733787065277483  0.04952116800307149  \\
            0.03858538175085113  0.04933143172719767  \\
            0.0384381093014204  0.049143143819841945  \\
            0.03829195679457089  0.048956287759690464  \\
            0.03814691150368236  0.04877084727575225  \\
            0.0380029608942345  0.04858680634263618  \\
            0.03786009262019603  0.04840414917593454  \\
            0.037718294520494924  0.04822286022771008  \\
            0.0375775546155677  0.04804292418208429  \\
            0.03743786110398566  0.04786432595092413  \\
            0.0372992023591561  0.04768705066962442  \\
            0.03716156692609647  0.04751108369298372  \\
            0.03702494351827994  0.04733641059117129  \\
            0.036889321014549975  0.0471630171457824  \\
            0.03675468845610271  0.046990889345980266  \\
            0.036621035043535075  0.04682001338472215  \\
            0.03648835013395704  0.04665037565506734  \\
            0.03635662323816659  0.0464819627465653  \\
            0.03622584401788541  0.046314761441721544  \\
            0.03609600228305428  0.04614875871253976  \\
            0.03596708798918623  0.04598394171713782  \\
            0.03583909123477631  0.04582029779643626  \\
            0.035712002258766466  0.04565781447091699  \\
            0.03558581143806411  0.04549647943745086  \\
            0.035460509285113184  0.045336280566192225  \\
            0.0353360864455163  0.0451772058975389  \\
            0.035212533695706795  0.04501924363915591  \\
            0.03508984194066949  0.04486238216306129  \\
            0.03496800221170883  0.04470661000277289  \\
            0.03484700566426348  0.04455191585051416  \\
            0.03472684357576602  0.0443982885544779  \\
            0.03460750734354689  0.044245717116146346  \\
            0.03448898848278132  0.044094190687666415  \\
            0.03437127862447831  0.04394369856927846  \\
            0.0342543695135107  0.04379423020679793  \\
            0.034138253006685236  0.04364577518914775  \\
            0.034022921070851836  0.04349832324594119  \\
            0.03390836578105099  0.0433518642451131  \\
            0.033794579318698476  0.0432063881905993  \\
            0.0336815539698065  0.04306188522006217  \\
            0.033569282123240486  0.04291834560266197  \\
            0.03345775626901045  0.04277575973687241  \\
            0.0333469689965965  0.0426341181483397  \\
            0.03323691299330741  0.04249341148778413  \\
            0.03312758104267153  0.042353630528942726  \\
            0.03301896602285949  0.04221476616655277  \\
            0.03291106090513772  0.042076809414374486  \\
            0.032803858752352255  0.041939751403252734  \\
            0.03269735271744202  0.041803583379216205  \\
            0.03259153604198105  0.041668296701613566  \\
            0.03248640205474885  0.041533882841285764  \\
            0.03238194417032844  0.04140033337877361  \\
            0.03227815588773123  0.041267640002559586  \\
            0.03217503078904838  0.04113579450734374  \\
            0.03207256253812785  0.0410047887923522  \\
            0.03197074487927665  0.04087461485967806  \\
            0.031869571635987796  0.04074526481265377  \\
            0.031769036709691306  0.04061673085425423  \\
            0.031669134078528755  0.04048900528553015  \\
            0.03156985779615092  0.04036208050407082  \\
            0.031471201990537954  0.040235949002495594  \\
            0.03137316086284157  0.04011060336697381  \\
            0.031275728686248894  0.03998603627577202  \\
            0.031178899804867325  0.039862240497828466  \\
            0.031082668632630074  0.039739208891353676  \\
            0.030987029652221984  0.0396169344024572  \\
            0.030891977414024985  0.039495410063799356  \\
            0.03079750653508301  0.039374628993267866  \\
            0.030703611698085807  0.039254584392678635  \\
            0.03061028765037126  0.03913526954650027  \\
            0.03051752920294589  0.039016677820601794  \\
            0.03042533122952309  0.03889880266102294  \\
            0.030333688665578746  0.03878163759276683  \\
            0.030242596507423856  0.038665176218614386  \\
            0.03015204981129385  0.03854941221795985  \\
            0.030062043692454164  0.03843433934566742  \\
            0.029972573324321856  0.03831995143094819  \\
            0.029883633937602794  0.03820624237625696  \\
            0.029795220819444215  0.03809320615620885  \\
            0.029707329312602195  0.03798083681651502  \\
            0.029619954814623956  0.037869128472937025  \\
            0.02953309277704441  0.03775807531025979  \\
            0.029446738704596912  0.03764767158128242  \\
            0.029360888154437745  0.03753791160582679  \\
            0.029275536735384137  0.03742878976976335  \\
            0.029190680107165634  0.03732030052405388  \\
            0.029106313979688277  0.037212438383810956  \\
            0.029022434112311653  0.03710519792737346  \\
            0.028939036313138353  0.03699857379539826  \\
            0.028856116438315597  0.0368925606899673  \\
            0.028773670391348982  0.036787153373710246  \\
            0.02869169412242776  0.03668234666894185  \\
            0.028610183627761774  0.03657813545681416  \\
            0.02852913494892959  0.036474514676483265  \\
            0.028448544172237696  0.0363714793242898  \\
            0.028368407428090547  0.03626902445295377  \\
            0.02828872089037119  0.03616714517078256  \\
            0.028209480775832334  0.03606583664089241  \\
            0.028130683343497612  0.035965094080442996  \\
            0.028052324894072826  0.035864912759884654  \\
            0.027974401769367066  0.03576528800221831  \\
            0.02789691035172339  0.03566621518226756  \\
            0.027819847063458962  0.035567689725962956  \\
            0.02774320836631445  0.03546970710963799  \\
            0.027666990760912488  0.03537226285933679  \\
            0.027591190786225052  0.03527535255013312  \\
            0.027515805019049575  0.03517897180546063  \\
            0.02744083007349358  0.03508311629645393  \\
            0.02736626260046779  0.03498778174130052  \\
            0.02729209928718739  0.034892963904603225  \\
            0.027218336856681468  0.03479865859675294  \\
            0.02714497206731036  0.03470486167331157  \\
            0.027072001712290707  0.0346115690344048  \\
            0.026999422619228268  0.03451877662412491  \\
            0.026927231649658143  0.03442648042994276  \\
            0.026855425698592384  0.034334676482129574  \\
            0.02678400169407485  0.034243360853187736  \\
            0.026712956596743085  0.03415252965729068  \\
            0.026642287399397207  0.034062179049731724  \\
            0.026571991126575576  0.033972305226381505  \\
            0.02650206483413722  0.03388290442315419  \\
            0.02643250560885077  0.03379397291548187  \\
            0.026363310567989903  0.033705507017797356  \\
            0.026294476858935104  0.033617503083025045  \\
            0.026226001658781625  0.03352995750207966  \\
            0.026157882173953623  0.03344286670337295  \\
            0.026090115639824208  0.03335622715232795  \\
            0.026022699320341455  0.03327003535090074  \\
            0.025955630507660168  0.03318428783710976  \\
            0.025888906521779293  0.033098981184572204  \\
            0.02582252471018498  0.03301411200204766  \\
            0.02575648244749909  0.03292967693298872  \\
            0.02569077713513302  0.03284567265509845  \\
            0.025625406200946936  0.03276209587989463  \\
            0.025560367098914075  0.032678943352280686  \\
            0.025495657308790238  0.032596211850123014  \\
            0.02543127433578824  0.03251389818383482  \\
            0.025367215710257286  0.03243199919596622  \\
            0.0253034789873672  0.03235051176080049  \\
            0.025240061746797358  0.03226943278395636  \\
            0.02517696159243036  0.03218875920199647  \\
            0.025114176152050232  0.03210848798204136  \\
            0.025051703077045136  0.03202861612138952  \\
            0.0249895400421145  0.03194914064714291  \\
            0.024927684744980555  0.031870058615838096  \\
            0.024866134906104054  0.03179136711308294  \\
            0.0248048882684043  0.031713063253198503  \\
            0.024743942596983155  0.03163514417886631  \\
            0.0246832956788533  0.03155760706078085  \\
            0.02462294532267028  0.031480449097307066  \\
            0.024562889358468645  0.0314036675141429  \\
            0.024503125637401812  0.031327259563986826  \\
            0.024443652031485782  0.03125122252621017  \\
            0.024384466433346595  0.031175553706534125  \\
            0.024325566755971362  0.031100250436711566  \\
            0.024266950932462998  0.031025310074213476  \\
            0.024208616915798422  0.030950730001919696  \\
            0.024150562678590275  0.030876507627814354  \\
            0.024092786212852022  0.03080264038468563  \\
            0.024035285529766456  0.030729125729829568  \\
            0.02397805865945749  0.030655961144758555  \\
            0.023921103650765187  0.030583144134913517  \\
            0.02386441857102404  0.030510672229380538  \\
            0.023808001505844317  0.030438542980611327  \\
            0.023751850558896566  0.030366753964147612  \\
            0.023695963851699163  0.030295302778349624  \\
            0.023640339523408785  0.030224187044128145  \\
            0.023584975730613918  0.030153404404680534  \\
            0.02352987064713118  0.03008295252523035  \\
            0.02347502246380453  0.03001282909277061  \\
            0.023420429388307313  0.02994303181581067  \\
            0.02336608964494697  0.029873558424126673  \\
            0.023312001474472557  0.029804406668515256  \\
            0.02325816313388486  0.029735574320551024  \\
            0.023204572896249182  0.02966705917234698  \\
            0.023151229050510678  0.0295988590363186  \\
            0.023098129901312256  0.029530971744950896  \\
            0.023045273768814975  0.02946339515056886  \\
            0.02299265898852088  0.02939612712511095  \\
            0.02294028391109828  0.02932916555990568  \\
            0.022888146902209416  0.029262508365451342  \\
            0.02283624634234046  0.029196153471198617  \\
            0.022784580626633806  0.02913009882533618  \\
            0.022733148164722675  0.029064342394579216  \\
            0.022681947380567898  0.028998882163960786  \\
            0.02263097671229695  0.02893371613662605  \\
            0.02258023461204517  0.028868842333629123  \\
            0.022529719545798976  0.02880425879373287  \\
            0.022479429993241398  0.02873996357321114  \\
            0.02242936444759943  0.028675954745653882  \\
            0.022379521415493653  0.02861223040177465  \\
            0.02232989941678968  0.02854878864922083  \\
            0.022280496984451646  0.02848562761238626  \\
            0.022231312664397672  0.02842274543222647  \\
            0.02218234501535715  0.028360140266076195  \\
            0.022133592608729987  0.02829781028746943  \\
            0.022085054028447685  0.028235753685961817  \\
            0.022036727870836197  0.028173968666955346  \\
            0.021988612744480662  0.028112453451525306  \\
            0.021940707270091817  0.028051206276249664  \\
            0.02189301008037423  0.02799022539304042  \\
            0.02184551981989619  0.02792950906897742  \\
            0.021798235144961348  0.027869055586144137  \\
            0.021751154723481953  0.02780886324146565  \\
            0.021704277234853755  0.027748930346548684  \\
            0.021657601369832566  0.027689255227523843  \\
            0.021611125830412328  0.027629836224889674  \\
            0.021564849329704802  0.027570671693358854  \\
            0.021518770591820825  0.027511760001706395  \\
            0.021472888351752973  0.027453099532619596  \\
            0.02142720135525988  0.027394688682550197  \\
            0.0213817083587519  0.027336525861568137  \\
            0.02133640812917827  0.02727860949321735  \\
            0.02129129944391574  0.02722093801437335  \\
            0.02124638109065853  0.027163509875102507  \\
            0.02120165186730978  0.027106323538523346  \\
            0.02115711058187425  0.02704937748066931  \\
            0.0211127560523525  0.026992670190353438  \\
            0.021068587106636286  0.026936200169034703  \\
            0.021024602582405308  0.026879965930685992  \\
            0.0209808013270253  0.02682396600166373  \\
            0.020937182197447286  0.026768198920579203  \\
            0.02089374406010818  0.026712663238171355  \\
            0.0208504857908326  0.026657357517181346  \\
            0.020807406274735835  0.026602280332228487  \\
            0.02076450440612813  0.026547430269687818  \\
            0.020721779088420048  0.026492805927569106  \\
            0.020679229234029043  0.026438405915397513  \\
            0.020636853764287182  0.026384228854095478  \\
            0.02059465160934999  0.026330273375866235  \\
            0.020552621708106417  0.02627653812407875  \\
            0.020510763008089905  0.026223021753153955  \\
            0.02046907446539054  0.026169722928452425  \\
            0.020427555044568245  0.02611664032616348  \\
            0.020386203718567093  0.02606377263319553  \\
            0.02034501946863059  0.026011118547067856  \\
            0.02030400128421803  0.025958676775803616  \\
            0.020263148162921817  0.02590644603782412  \\
            0.020222459110385834  0.025854425061844558  \\
            0.02018193314022474  0.025802612586770718  \\
            0.02014156927394429  0.025751007361597175  \\
            0.020101366540862562  0.025699608145306557  \\
            0.020061323978032158  0.025648413706770096  \\
            0.020021440630163305  0.025597422824649288  \\
            0.019981715549547908  0.025546634287298794  \\
            0.019942147795984445  0.02549604689267048  \\
            0.019902736436703844  0.025445659448218562  \\
            0.01986348054629614  0.0253954707708059  \\
            0.01982437920663808  0.025345479686611397  \\
            0.019785431506821504  0.02529568503103849  \\
            0.019746636543082632  0.02524608564862469  \\
            0.01970799341873218  0.025196680392952232  \\
            0.019669501244086215  0.025147468126559755  \\
            0.019631159136397944  0.025098447720854955  \\
            0.019592966219790165  0.02504961805602838  \\
            0.01955492162518863  0.02500097802096813  \\
            0.019517024490256094  0.02495252651317556  \\
            0.01947927395932716  0.024904262438681997  \\
            0.019441669183343908  0.0248561847119664  \\
            0.019404209319792184  0.02480829225587397  \\
            0.019366893532638742  0.024760584001535746  \\
            0.01932972099226899  0.024713058888289036  \\
            0.019292690875425567  0.024665715863598836  \\
            0.019255802365147505  0.024618553882980093  \\
            0.0192190546507102  0.024571571909920972  \\
            0.019182446927565988  0.024524768915806842  \\
            0.019145978397285445  0.024478143879845232  \\
            0.019109648267499328  0.024431695788991632  \\
            0.01907345575184118  0.024385423637876123  \\
            0.01903740006989063  0.024339326428730802  \\
            0.01900148044711725  0.02429340317131809  \\
            0.018965696114825133  0.02424765288285987  \\
            0.018930046310098016  0.02420207458796727  \\
            0.01889453027574511  0.02415666731857146  \\
            0.018859147260247462  0.02411143011385504  \\
            0.01882389651770494  0.02406636202018428  \\
            0.01878877730778385  0.024021462091042146  \\
            0.018753788895665074  0.023976729386962  \\
            0.01871893055199283  0.023932162975462065  \\
            0.018684201552824017  0.02388776193098069  \\
            0.01864960117957805  0.02384352533481221  \\
            0.018615128718987326  0.023799452275043605  \\
            0.018580783463048235  0.02375554184649186  \\
            0.018546564708972643  0.023711793150641973  \\
            0.01851247175913997  0.023668205295585644  \\
            0.018478503921049803  0.023624777395960722  \\
            0.018444660507274988  0.0235815085728912  \\
            0.01841094083541525  0.023538397953927953  \\
            0.018377344228051356  0.023495444672990133  \\
            0.018343870012699715  0.02345264787030709  \\
            0.018310517521767537  0.023410006692361075  \\
            0.018277286092508428  0.023367520291830465  \\
            0.01824417506697852  0.02332518782753367  \\
            0.01821118379199303  0.023283008464373582  \\
            0.018178311619083294  0.02324098137328265  \\
            0.018145557904454313  0.023199105731168637  \\
            0.018112922008942704  0.023157380720860772  \\
            0.018080403297975122  0.023115805531056716  \\
            0.01804800114152714  0.02307437935626988  \\
            0.018015714914082548  0.023033101396777445  \\
            0.017983543994593114  0.02299197085856891  \\
            0.01795148776643876  0.022950986953295165  \\
            0.017919545617388156  0.02291014889821813  \\
            0.01788771693955976  0.022869455916160908  \\
            0.017856001129383233  0.022828907235458495  \\
            0.017824397587561318  0.022788502089909013  \\
            0.017792905719032054  0.02274823971872543  \\
            0.017761524932931472  0.02270811936648781  \\
            0.017730254642556592  0.022668140283096112  \\
            0.017699094265328903  0.022628301723723356  \\
            0.01766804322275815  0.02258860294876945  \\
            0.017637100940406557  0.0225490432238154  \\
            0.017606266847853397  0.022509621819577955  \\
            0.01757554037865994  0.02247033801186491  \\
            0.017544920970334745  0.022431191081530646  \\
            0.017514408064299377  0.022392180314432325  \\
            0.017484001105854415  0.022353305001386443  \\
            0.01745369954414583  0.02231456443812581  \\
            0.01742350283213174  0.02227595792525708  \\
            0.017393410426549474  0.022237484768218643  \\
            0.01736342178788301  0.02219914427723895  \\
            0.017333536380330715  0.02216093576729533  \\
            0.017303753671773444  0.022122858558073173  \\
            0.01727407313374296  0.022084911973925536  \\
            0.01724449424139066  0.022047095343833208  \\
            0.017215016473456655  0.02200940800136511  \\
            0.017185639312239154  0.02197184928463923  \\
            0.01715636224356413  0.021934418536283792  \\
            0.01712718475675535  0.021897115103398965  \\
            0.01709810634460466  0.021859938337518835  \\
            0.017069126503342618  0.021822887594573875  \\
            0.017040244732609382  0.021785962234853788  \\
            0.017011460535425918  0.021749161622970595  \\
            0.016982773418165502  0.02171248512782225  \\
            0.016954182890525495  0.02167593212255655  \\
            0.016925688465499397  0.02163950198453545  \\
            0.016897289659349238  0.02160319409529965  \\
            0.01686898599157813  0.021567007840533656  \\
            0.01684077698490325  0.021530942610031086  \\
            0.016812662165228955  0.021494997797660426  \\
            0.016784641061620243  0.021459172801330986  \\
            0.016756713206276447  0.021423467022959393  \\
            0.016728878134505226  0.021387879868436203  \\
            0.016701135384696756  0.021352410747593017  \\
            0.01667348449829825  0.02131705907416985  \\
            0.016645925019788666  0.021281824265782796  \\
            0.016618456496653704  0.021246705743892064  \\
            0.01659107847936103  0.021211702933770324  \\
            0.016563790521335765  0.021176815264471363  \\
            0.016536592178936195  0.021142042168798995  \\
            0.016509483011429744  0.021107383083276386  \\
            0.016482462580969137  0.021072837448115535  \\
            0.01645553045256886  0.021038404707187243  \\
            0.0164286861940818  0.02100408430799118  \\
            0.016401929376176128  0.020969875701626367  \\
            0.01637525957231243  0.020935778342761932  \\
            0.01634867635872101  0.020901791689608103  \\
            0.01632217931437949  0.020867915203887498  \\
            0.016295768020990524  0.020834148350806783  \\
            0.016269442062959848  0.02080049059902842  \\
            0.016243201027374424  0.020766941420642882  \\
            0.01621704450398091  0.020733500291141044  \\
            0.01619097208516422  0.020700166689386804  \\
            0.016164983365926398  0.020666940097590035  \\
            0.016139077943865616  0.020633820001279793  \\
            0.016113255419155433  0.02060080588927775  \\
            0.01608751539452419  0.02056789725367187  \\
            0.01606185747523468  0.020535093589790412  \\
            0.016036281269063923  0.0205023943961761  \\
            0.016010786386283216  0.020469799174560554  \\
            0.015985372439638323  0.02043730742983903  \\
            0.015960039044329865  0.020404918670045312  \\
            0.015934785817993898  0.020372632406326883  \\
            0.015909612380682694  0.02034044815292036  \\
            0.015884518354845653  0.020308365427127113  \\
            0.015859503365310463  0.02027638374928912  \\
            0.015834567039264377  0.020244502642765075  \\
            0.015809709006235705  0.020212721633906732  \\
            0.01578492889807546  0.02018104025203541  \\
            0.015760226348939192  0.020149458029418765  \\
            0.015735600995268977  0.020117974501247797  \\
            0.015711052475775575  0.020086589205614024  \\
            0.015686580431420787  0.020055301683486904  \\
            0.015662184505399915  0.020024111478691434  \\
            0.015637864343124447  0.01999301813788601  \\
            0.015613619592204874  0.019962021210540453  \\
            0.015589449902433663  0.019931120248914233  \\
            0.015565354925768382  0.019900314808034916  \\
            0.015541334316315037  0.019869604445676838  \\
            0.01551738773031147  0.01983898872233989  \\
            0.015493514826110992  0.0198084672012286  \\
            0.015469715264166123  0.019778039448231324  \\
            0.015445988707012493  0.019747705031899678  \\
            0.015422334819252901  0.019717463523428163  \\
            0.015398753267541506  0.019687314496633933  \\
            0.01537524372056816  0.019657257527936775  \\
            0.015351805849042903  0.019627292196339317  \\
            0.015328439325680586  0.01959741808340729  \\
            0.01530514382518563  0.019567634773250134  \\
            0.01528191902423694  0.019537941852501652  \\
            0.015258764601472945  0.019508338910300897  \\
            0.01523568023747677  0.01947882553827321  \\
            0.015212665614761546  0.01944940133051147  \\
            0.015189720417755874  0.01942006588355745  \\
            0.015166844332789373  0.019390818796383415  \\
            0.015144037048078414  0.01936165967037382  \\
            0.015121298253711928  0.019332588109307193  \\
            0.015098627641637398  0.019303603719338213  \\
            0.015076024905646924  0.019274706108979925  \\
            0.015053489741363443  0.019245894889086082  \\
            0.015031021846227082  0.01921716967283371  \\
            0.015008620919481587  0.0191885300757058  \\
            0.014986286662160928  0.019159975715474096  \\
            0.014964018777075996  0.019131506212182153  \\
            0.014941816968801397  0.01910312118812848  \\
            0.014919680943662436  0.01907482026784976  \\
            0.014897610409722107  0.019046603078104424  \\
            0.014875605076768307  0.019018469247856117  \\
            0.014853664656301098  0.01899041840825751  \\
            0.014831788861520092  0.018962450192634154  \\
            0.014809977407311978  0.018934564236468512  \\
            0.0147882300102381  0.01890676017738413  \\
            0.014766546388522204  0.018879037655129896  \\
            0.014744926262038278  0.018851396311564555  \\
            0.014723369352298456  0.01882383579064121  \\
            0.014701875382441087  0.0187963557383921  \\
            0.014680444077218873  0.018768955802913396  \\
            0.014659075162987109  0.018741635634350204  \\
            0.014637768367692068  0.018714394884881674  \\
            0.014616523420859425  0.018687233208706223  \\
            0.014595340053582817  0.01866015026202694  \\
            0.014574217998512511  0.018633145703037035  \\
            0.014553156989844138  0.018606219191905478  \\
            0.014532156763307569  0.018579370390762757  \\
            0.014511217056155826  0.01855259896368673  \\
            0.014490337607154164  0.018525904576688623  \\
            0.014469518156569177  0.01849928689769913  \\
            0.014448758446158025  0.018472745596554648  \\
            0.014428058219157798  0.01844628034498365  \\
            0.014407417220274884  0.018419890816593114  \\
            0.014386835195674491  0.018393576686855123  \\
            0.01436631189297025  0.01836733763309357  \\
            0.01434584706121388  0.018341173334470925  \\
            0.014325440450884986  0.018315083471975236  \\
            0.014305091813880887  0.01828906772840708  \\
            0.014284800903506586  0.018263125788366794  \\
            0.014264567474464794  0.018237257338241632  \\
            0.014244391282846032  0.018211462066193198  \\
            0.014224272086118848  0.0181857396621449  \\
            0.01420420964312009  0.018160089817769523  \\
            0.014184203714045274  0.018134512226476884  \\
            0.014164254060439025  0.018109006583401678  \\
            0.014144360445185595  0.01808357258539128  \\
            0.0141245226324995  0.018058209930993815  \\
            0.014104740387916167  0.018032918320446206  \\
            0.014085013478282718  0.018007697455662358  \\
            0.014065341671748806  0.017982547040221498  \\
            0.014045724737757522  0.017957466779356467  \\
            0.014026162447036413  0.017932456379942327  \\
            0.014006654571588516  0.017907515550484823  \\
            0.013987200884683533  0.017882644001109154  \\
            0.013967801160849024  0.01785784144354867  \\
            0.013948455175861695  0.01783310759113378  \\
            0.01392916270673879  0.0178084421587809  \\
            0.013909923531729481  0.017783844862981478  \\
            0.013890737430306405  0.017759315421791162  \\
            0.013871604183157225  0.017734853554818995  \\
            0.013852523572176263  0.017710458983216763  \\
            0.013833495380456244  0.017686131429668395  \\
            0.013814519392280036  0.017661870618379406  \\
            0.013795595393112526  0.01763767627506656  \\
            0.013776723169592537  0.01761354812694746  \\
            0.013757902509524788  0.017589485902730316  \\
            0.013739133201871957  0.017565489332603813  \\
            0.01372041503674679  0.017541558148226964  \\
            0.01370174780540428  0.01751769208271917  \\
            0.013683131300233894  0.01749389087065026  \\
            0.013664565314751893  0.01747015424803065  \\
            0.013646049643593694  0.017446481952301612  \\
            0.013627584082506283  0.017422873722325566  \\
            0.013609168428340734  0.01739932929837647  \\
            0.01359080247904473  0.017375848422130354  \\
            0.01357248603365518  0.017352430836655785  \\
            0.013554218892290908  0.017329076286404562  \\
            0.013536000856145354  0.0173057845172024  \\
            0.013517831727479388  0.017282555276239713  \\
            0.013499711309614134  0.017259388312062456  \\
            0.013481639406923887  0.017236283374563035  \\
            0.013463615824829071  0.01721324021497138  \\
            0.013445640369789244  0.017190258585845913  \\
            0.013427712849296192  0.017167338241064787  \\
            0.013409833071867038  0.01714447893581703  \\
            0.013392000847037426  0.017121680426593868  \\
            0.013374215985354774  0.017098942471180066  \\
            0.013356478298371543  0.01707626482864534  \\
            0.013338787598638602  0.017053647259335884  \\
            0.013321143699698603  0.017031089524865862  \\
            0.01330354641607945  0.017008591388109104  \\
            0.013285995563287788  0.016986152613190753  \\
            0.013268490957802562  0.016963772965479035  \\
            0.01325103241706861  0.016941452211577095  \\
            0.013233619759490334  0.01691919011931484  \\
            0.013216252804425385  0.016896986457740935  \\
            0.013198931372178434  0.0168748409971148  \\
            0.013181655283994951  0.016852753508898678  \\
            0.013164424362055092  0.016830723765749792  \\
            0.013147238429467552  0.016808751541512523  \\
            0.01313009731026355  0.01678683661121068  \\
            0.013113000829390813  0.01676497875103983  \\
            0.013095948812707599  0.016743177738359673  \\
            0.013078941086976811  0.016721433351686476  \\
            0.013061977479860109  0.01669974537068559  \\
            0.013045057819912104  0.016678113576163976  \\
            0.013028181936574571  0.016656537750062858  \\
            0.013011349660170727  0.01663501767545037  \\
            0.012994560821899538  0.01661355313651431  \\
            0.012977815253830084  0.01659214391855488  \\
            0.012961112788895938  0.01657078980797759  \\
            0.012944453260889647  0.016549490592286102  \\
            0.01292783650445718  0.016528246060075212  \\
            0.01291126235509249  0.01650705600102383  \\
            0.012894730649132066  0.016485920205888085  \\
            0.012878241223749545  0.01646483846649436  \\
            0.012861793916950377  0.01644381057573255  \\
            0.01284538856756651  0.016422836327549224  \\
            0.01282902501525114  0.01640191551694088  \\
            0.012812703100473468  0.016381047939947314  \\
            0.012796422664513524  0.016360233393644973  \\
            0.012780183549457038  0.016339471676140343  \\
            0.012763985598190296  0.016318762586563482  \\
            0.012747828654395119  0.016298105925061507  \\
            0.0127317125625438  0.016277501492792154  \\
            0.01271563716789412  0.01625694909191741  \\
            0.012699602316484421  0.016236448525597212  \\
            0.012683607855128643  0.01621599959798311  \\
            0.012667653631411504  0.01619560211421206  \\
            0.0126517394936836  0.016175255880400245  \\
            0.012635865291056644  0.01615496070363687  \\
            0.012620030873398679  0.01613471639197818  \\
            0.012604236091329341  0.01611452275444129  \\
            0.01258848079621518  0.016094379600998236  \\
            0.012572764840164974  0.016074286742570023  \\
            0.012557088076025116  0.01605424399102068  \\
            0.012541450357375025  0.016034251159151424  \\
            0.012525851538522568  0.01601430806069476  \\
            0.012510291474499557  0.01599441451030881  \\
            0.01249477002105725  0.015974570323571455  \\
            0.012479287034661888  0.01595477531697471  \\
            0.012463842372490277  0.015935029307919048  \\
            0.012448435892425395  0.01591533211470778  \\
            0.012433067453052027  0.01589568355654147  \\
            0.01241773691365246  0.015876083453512442  \\
            0.01240244413420215  0.015856531626599252  \\
            0.012387188975365492  0.015837027897661244  \\
            0.012371971298491578  0.015817572089433154  \\
            0.01235679096560999  0.01579816402551974  \\
            0.01234164783942665  0.015778803530390424  \\
            0.012326541783319636  0.015759490429374037  \\
            0.01231147266133514  0.015740224548653533  \\
            0.012296440338183326  0.01572100571526079  \\
            0.012281444679234322  0.01570183375707145  \\
            0.012266485550514183  0.015682708502799746  \\
            0.012251562818700906  0.015663629781993413  \\
            0.012236676351120466  0.015644597425028668  \\
            0.012221826015742891  0.015625611263105084  \\
            0.012207011681178357  0.015606671128240712  \\
            0.012192233216673298  0.015587776853267062  \\
            0.01217749049210658  0.015568928271824174  \\
            0.012162783377985681  0.015550125218355783  \\
            0.012148111745442875  0.015531367528104453  \\
            0.012133475466231499  0.015512655037106738  \\
            0.012118874412722193  0.015493987582188434  \\
            0.012104308457899211  0.015475365000959848  \\
            0.012089777475356715  0.01545678713181103  \\
            0.012075281339295137  0.015438253813907177  \\
            0.01206081992451754  0.015419764887183936  \\
            0.012046393106426011  0.015401320192342815  \\
            0.012032000761018093  0.01538291957084658  \\
            0.012017642764883228  0.015364562864914784  \\
            0.012003318995199217  0.015346249917519178  \\
            0.011989029329728744  0.015327980572379277  \\
            0.011974773646815868  0.015309754673957898  \\
            0.011960551825382594  0.015291572067456759  \\
            0.011946363744925439  0.015273432598812087  \\
            0.01193220928551202  0.015255336114690269  \\
            0.011918088327777684  0.015237282462483535  \\
            0.011904000752922158  0.015219271490305664  \\
            0.011889946442706191  0.015201303046987712  \\
            0.011875925279448283  0.015183376982073806  \\
            0.011861937146021372  0.015165493145816951  \\
            0.011847981925849582  0.015147651389174812  \\
            0.011834059502904986  0.01512985156380563  \\
            0.011820169761704392  0.015112093522064073  \\
            0.011806312587306148  0.015094377116997171  \\
            0.011792487865306959  0.015076702202340267  \\
            0.011778695481838764  0.015059068632512971  \\
            0.01176493532356559  0.015041476262615174  \\
            0.011751207277680448  0.015023924948423095  \\
            0.011737511231902266  0.015006414546385304  \\
            0.011723847074472809  0.014988944913618851  \\
            0.011710214694153656  0.014971515907905335  \\
            0.011696613980223165  0.014954127387687099  \\
            0.011683044822473485  0.014936779212063336  \\
            0.011669507111207582  0.014919471240786318  \\
            0.011656000737236279  0.014902203334257628  \\
            0.01164252559187531  0.014884975353524382  \\
            0.01162908156694243  0.014867787160275512  \\
            0.011615668554754493  0.014850638616838056  \\
            0.011602286448124591  0.01483352958617349  \\
            0.011588935140359198  0.014816459931874103  \\
            0.011575614525255339  0.0147994295181593  \\
            0.011562324497097754  0.014782438209872094  \\
            0.011549064950656128  0.014765485872475448  \\
            0.011535835781182297  0.014748572372048789  \\
            0.011522636884407488  0.01473169757528443  \\
            0.011509468156539594  0.014714861349484108  \\
            0.01149632949426044  0.014698063562555475  \\
            0.011483220794723083  0.014681304083008658  \\
            0.01147014195554914  0.01466458277995284  \\
            0.0114570928748261  0.014647899523092818  \\
            0.011444073451104708  0.014631254182725671  \\
            0.011431083583396305  0.014614646629737334  \\
            0.01141812317117023  0.014598076735599309  \\
            0.01140519211435124  0.014581544372365331  \\
            0.011392290313316903  0.01456504941266809  \\
            0.01137941766889508  0.014548591729715923  \\
            0.011366574082361337  0.014532171197289608  \\
            0.011353759455436466  0.014515787689739108  \\
            0.011340973690283949  0.014499441081980393  \\
            0.011328216689507472  0.014483131249492225  \\
            0.011315488356148476  0.014466858068313024  \\
            0.011302788593683664  0.014450621415037702  \\
            0.011290117306022585  0.014434421166814562  \\
            0.011277474397505202  0.014418257201342204  \\
            0.011264859772899488  0.014402129396866435  \\
            0.011252273337399045  0.014386037632177193  \\
            0.011239714996620699  0.01436998178660557  \\
            0.011227184656602166  0.014353961740020727  \\
            0.011214682223799715  0.014337977372826941  \\
            0.01120220760508581  0.014322028565960612  \\
            0.011189760707746826  0.014306115200887325  \\
            0.011177341439480739  0.01429023715959888  \\
            0.01116494970839484  0.014274394324610414  \\
            0.011152585423003483  0.014258586578957462  \\
            0.011140248492225823  0.01424281380619313  \\
            0.011127938825383585  0.014227075890385188  \\
            0.011115656332198836  0.014211372716113235  \\
            0.01110340092279178  0.014195704168465922  \\
            0.011091172507678574  0.014180070133038097  \\
            0.011078970997769135  0.014164470495928037  \\
            0.011066796304364994  0.014148905143734715  \\
            0.01105464833915713  0.014133373963554983  \\
            0.011042527014223842  0.014117876842980909  \\
            0.011030432242028635  0.014102413670097031  \\
            0.011018363935418099  0.014086984333477673  \\
            0.01100632200761983  0.01407158872218425  \\
            0.010994306372240331  0.014056226725762653  \\
            0.01098231694326297  0.014040898234240557  \\
            0.010970353635045909  0.014025603138124832  \\
            0.01095841636232007  0.014010341328398904  \\
            0.010946505040187115  0.01399511269652021  \\
            0.01093461958411742  0.013979917134417576  \\
            0.010922759909948095  0.01396475453448871  \\
            0.01091092593388098  0.013949624789597603  \\
            0.010899117572480674  0.013934527793072068  \\
            0.010887334742672589  0.013919463438701186  \\
            0.010875577361740977  0.013904431620732825  \\
            0.010863845347327017  0.013889432233871186  \\
            0.010852138617426878  0.013874465173274342  \\
            0.01084045709038982  0.01385953033455177  \\
            0.010828800684916283  0.013844627613761921  \\
            0.01081716932005601  0.013829756907409872  \\
            0.010805562915206164  0.013814918112444837  \\
            0.01079398139010948  0.013800111126257873  \\
            0.010782424664852401  0.013785335846679427  \\
            0.010770892659863257  0.013770592171977104  \\
            0.010759385295910412  0.013755880000853198  \\
            0.010747902494100472  0.01374119923244246  \\
            0.010736444175876486  0.013726549766309798  \\
            0.010725010263016128  0.013711931502447917  \\
            0.01071360067762994  0.013697344341275099  \\
            0.010702215342159557  0.01368278818363293  \\
            0.01069085417937595  0.013668262930784068  \\
            0.010679517112377673  0.01365376848440996  \\
            0.010668204064589135  0.013639304746608676  \\
            0.010656914959758883  0.01362487161989269  \\
            0.01064564972195787  0.013610469007186675  \\
            0.010634408275577765  0.013596096811825335  \\
            0.010623190545329265  0.013581754937551253  \\
            0.010611996456240405  0.013567443288512743  \\
            0.01060082593365489  0.013553161769261673  \\
            0.010589678903230438  0.013538910284751408  \\
            0.010578555290937125  0.013524688740334655  \\
            0.010567455023055764  0.013510497041761372  \\
            0.01055637802617625  0.013496335095176719  \\
            0.010545324227195962  0.013482202807118943  \\
            0.010534293553318143  0.013468100084517352  \\
            0.010523285932050307  0.013454026834690273  \\
            0.010512301291202654  0.013439982965342996  \\
            0.01050133955888649  0.013425968384565785  \\
            0.01049040066351265  0.013411983000831865  \\
            0.010479484533789952  0.013398026722995417  \\
            0.010468591098723643  0.013384099460289602  \\
            0.01045772028761386  0.013370201122324597  \\
            0.01044687203005409  0.013356331619085678  \\
            0.010436046255929683  0.013342490860931176  \\
            0.0104252428954163  0.013328678758590673  \\
            0.010414461878978432  0.013314895223162964  \\
            0.010403703137367918  0.013301140166114243  \\
            0.01039296660162244  0.013287413499276153  \\
            0.010382252203064065  0.013273715134843909  \\
            0.01037155987329778  0.01326004498537445  \\
            0.010360889544210024  0.013246402963784553  \\
            0.010350241147967261  0.013232788983349012  \\
            0.010339614617014522  0.013219202957698756  \\
            0.010329009884073995  0.01320564480081907  \\
            0.010318426882143591  0.013192114427047739  \\
            0.01030786554449554  0.01317861175107327  \\
            0.010297325804674995  0.013165136687933118  \\
            0.010286807596498615  0.013151689153011837  \\
            0.010276310854053209  0.013138269062039375  \\
            0.010265835511694337  0.013124876331089285  \\
            0.010255381504044953  0.013111510876576978  \\
            0.010244948765994043  0.013098172615257978  \\
            0.01023453723269527  0.013084861464226213  \\
            0.010224146839565629  0.013071577340912275  \\
            0.010213777522284122  0.01305832016308174  \\
            0.010203429216790419  0.013045089848833423  \\
            0.010193101859283547  0.013031886316597765  \\
            0.010182795386220569  0.01301870948513507  \\
            0.010172509734315296  0.013005559273533928  \\
            0.010162244840536978  0.012992435601209475  \\
            0.010152000642109015  0.012979338387901808  \\
            0.010141777076507699  0.012966267553674308  \\
            0.010131574081460908  0.01295322301891206  \\
            0.010121391594946877  0.01294020470432019  \\
            0.010111229555192917  0.012927212530922279  \\
            0.010101087900674167  0.012914246420058766  \\
            0.01009096657011237  0.012901306293385359  \\
            0.010080865502474619  0.012888392072871457  \\
            0.010070784636972144  0.012875503680798588  \\
            0.010060723913059086  0.012862641039758836  \\
            0.010050683270431281  0.012849804072653279  \\
            0.01004066264902507  0.012836992702690522  \\
            0.010030661989016079  0.012824206853385048  \\
            0.010020681230818054  0.012811446448555818  \\
            0.010010720315081652  0.012798711412324644  \\
            0.010000779182693292  0.01278600166911479  \\
            0.009990857774773954  0.012773317143649397  \\
            0.009980956032678043  0.01276065776095004  \\
            0.009971073897992223  0.01274802344633524  \\
            0.009961211312534267  0.012735414125418978  \\
            0.009951368218351922  0.012722829724109281  \\
            0.009941544557721761  0.0127102701686067  \\
            0.00993174027314807  0.01269773538540295  \\
            0.009921955307361719  0.012685225301279399  \\
            0.00991218960331904  0.012672739843305698  \\
            0.009902443104200732  0.012660278938838341  \\
            0.009892715753410752  0.012647842515519245  \\
            0.009883007494575215  0.01263543050127438  \\
            0.009873318271541316  0.012623042824312345  \\
            0.009863648028376243  0.012610679413123008  \\
            0.00985399670936609  0.012598340196476116  \\
            0.009844364259014804  0.012586025103419936  \\
            0.009834750622043108  0.012573734063279877  \\
            0.009825155743387458  0.012561467005657159  \\
            0.009815579568198972  0.012549223860427478  \\
            0.009806022041842399  0.012537004557739623  \\
            0.009796483109895083  0.01252480902801419  \\
            0.00978696271814591  0.012512637201942269  \\
            0.009777460812594315  0.012500489010484065  \\
            0.00976797733944922  0.012488364384867692  \\
            0.009758512245128047  0.01247626325658778  \\
            0.009749065476255704  0.01246418555740425  \\
            0.00973963697966358  0.012452131219340998  \\
            0.009730226702388545  0.01244010017468463  \\
            0.009720834591671954  0.0124280923559832  \\
            0.009711460594958672  0.01241610769604493  \\
            0.009702104659896092  0.012404146127936985  \\
            0.00969276673433315  0.012392207584984206  \\
            0.009683446766319371  0.012380292000767873  \\
            0.009674144704103885  0.012368399309124489  \\
            0.009664860496134495  0.012356529444144518  \\
            0.009655594091056706  0.012344682340171224  \\
            0.009646345437712783  0.012332857931799418  \\
            0.009637114485140808  0.01232105615387425  \\
            0.009627901182573752  0.012309276941490047  \\
            0.009618705479438532  0.012297520229989103  \\
            0.0096095273253551  0.012285785954960486  \\
            0.009600366670135503  0.012274074052238883  \\
            0.009591223463782994  0.012262384457903421  \\
            0.0095820976564911  0.01225071710827649  \\
            0.009572989198642723  0.012239071939922616  \\
            0.009563898040809255  0.012227448889647288  \\
            0.009554824133749664  0.012215847894495816  \\
            0.009545767428409617  0.012204268891752218  \\
            0.00953672787592059  0.012192711818938062  \\
            0.009527705427599  0.012181176613811344  \\
            0.009518700034945315  0.012169663214365401  \\
            0.009509711649643196  0.01215817155882775  \\
            0.009500740223558625  0.012146701585659045  \\
            0.009491785708739061  0.012135253233551926  \\
            0.009482848057412566  0.012123826441429935  \\
            0.009473927221986965  0.012112421148446462  \\
            0.009465023155049008  0.012101037293983635  \\
            0.009456135809363516  0.01208967481765126  \\
            0.009447265137872555  0.01207833365928573  \\
            0.009438411093694605  0.012067013758949006  \\
            0.009429573630123731  0.01205571505692752  \\
            0.009420752700628759  0.012044437493731144  \\
            0.00941194825885247  0.01203318101009214  \\
            0.009403160258610778  0.012021945546964136  \\
            0.009394388653891925  0.012010731045521073  \\
            0.00938563339885568  0.011999537447156192  \\
            0.009376894447832537  0.011988364693481  \\
            0.009368171755322926  0.011977212726324269  \\
            0.009359465275996416  0.011966081487731033  \\
            0.009350774964690941  0.01195497091996155  \\
            0.009342100776412008  0.011943880965490344  \\
            0.009333442666331923  0.011932811567005177  \\
            0.009324800589789024  0.011921762667406105  \\
            0.009316174502286905  0.01191073420980443  \\
            0.009307564359493663  0.011899726137521802  \\
            0.00929897011724113  0.011888738394089188  \\
            0.009290391731524118  0.01187777092324593  \\
            0.009281829158499672  0.011866823668938795  \\
            0.009273282354486321  0.011855896575320986  \\
            0.009264751275963335  0.011844989586751235  \\
            0.009256235879569984  0.011834102647792822  \\
            0.009247736122104817  0.01182323570321266  \\
            0.009239251960524901  0.011812388697980361  \\
            0.009230783351945137  0.01180156157726727  \\
            0.009222330253637494  0.0117907542864456  \\
            0.009213892623030325  0.011779966771087457  \\
            0.009205470417707626  0.011769198976963977  \\
            0.009197063595408351  0.011758450850044375  \\
            0.009188672114025678  0.011747722336495067  \\
            0.009180295931606332  0.011737013382678754  \\
            0.009171935006349857  0.011726323935153545  \\
            0.009163589296607957  0.011715653940672057  \\
            0.009155258760883769  0.011705003346180538  \\
            0.009146943357831193  0.011694372098817976  \\
            0.009138643046254214  0.011683760145915233  \\
            0.009130357785106204  0.011673167434994192  \\
            0.00912208753348926  0.011662593913766835  \\
            0.009113832250653523  0.011652039530134474  \\
            0.009105591895996515  0.011641504232186791  \\
            0.009097366429062462  0.011630987968201074  \\
            0.009089155809541647  0.011620490686641324  \\
            0.00908095999726974  0.011610012336157431  \\
            0.009072778952227157  0.011599552865584319  \\
            0.009064612634538383  0.011589112223941125  \\
            0.009056461004471352  0.011578690360430386  \\
            0.009048324022436788  0.011568287224437188  \\
            0.009040201648987561  0.011557902765528358  \\
            0.009032093844818066  0.011547536933451653  \\
            0.00902400057076357  0.01153718967813494  \\
            0.00901592178779959  0.011526860949685396  \\
            0.009007857457041274  0.011516550698388722  \\
            0.008999807539742756  0.011506258874708297  \\
            0.008991771997296557  0.011495985429284455  \\
            0.008983750791232956  0.011485730312933623  \\
            0.00897574388321938  0.011475493476647582  \\
            0.00896775123505979  0.011465274871592688  \\
            0.008959772808694078  0.011455074449109065  \\
            0.00895180856619746  0.011444892160709857  \\
            0.00894385846977988  0.011434727958080454  \\
            0.008935922481785399  0.011424581793077721  \\
            0.008928000564691617  0.011414453617729248  \\
            0.008920092681109073  0.011404343384232584  \\
            0.008912198793780659  0.011394251044954506  \\
            0.008904318865581028  0.011384176552430233  \\
            0.008896452859516027  0.011374119859362715  \\
            0.008888600738722104  0.011364080918621879  \\
            0.008880762466465736  0.011354059683243906  \\
            0.008872938006142857  0.011344056106430477  \\
            0.008865127321278296  0.011334070141548056  \\
            0.008857330375525193  0.011324101742127172  \\
            0.008849547132664452  0.011314150861861678  \\
            0.008841777556604162  0.011304217454608068  \\
            0.008834021611379075  0.011294301474384726  \\
            0.008826279261149997  0.011284402875371247  \\
            0.008818550470203279  0.0112745216119077  \\
            0.008810835202950257  0.011264657638493953  \\
            0.008803133423926699  0.011254810909788977  \\
            0.008795445097792266  0.011244981380610124  \\
            0.00878777018932997  0.011235169005932456  \\
            0.008780108663445635  0.011225373740888049  \\
            0.008772460485167373  0.011215595540765323  \\
            0.008764825619645034  0.011205834361008346  \\
            0.008757204032149688  0.011196090157216163  \\
            0.008749595688073106  0.011186362885142128  \\
            0.008742000552927207  0.011176652500693222  \\
            0.008734418592343578  0.011166958959929394  \\
            0.008726849772072914  0.011157282219062904  \\
            0.008719294057984541  0.011147622234457658  \\
            0.00871175141606587  0.01113797896262854  \\
            0.008704221812421904  0.011128352360240786  \\
            0.008696705213274737  0.011118742384109322  \\
            0.008689201584963021  0.011109148991198092  \\
            0.008681710893941505  0.011099572138619476  \\
            0.008674233106780485  0.011090011783633582  \\
            0.008666768190165357  0.011080467883647666  \\
            0.008659316110896082  0.011070940396215468  \\
            0.008651876835886722  0.011061429279036587  \\
            0.00864445033216493  0.01105193448995587  \\
            0.00863703656687148  0.011042455986962768  \\
            0.008629635507259764  0.011032993728190742  \\
            0.00862224712069533  0.011023547671916604  \\
            0.008614871374655384  0.011014117776559956  \\
            0.008607508236728328  0.011004704000682555  \\
            0.008600157674613276  0.010995306302987694  \\
            0.008592819656119577  0.010985924642319615  \\
            0.008585494149166364  0.010976558977662903  \\
            0.008578181121782064  0.010967209268141896  \\
            0.008570880542103953  0.010957875473020073  \\
            0.008563592378377675  0.010948557551699482  \\
            0.008556316598956792  0.010939255463720127  \\
            0.00854905317230233  0.010929969168759417  \\
            0.008541802066982311  0.010920698626631541  \\
            0.008534563251671309  0.010911443797286938  \\
            0.008527336695149995  0.010902204640811673  \\
            0.008520122366304691  0.010892981117426894  \\
            0.00851292023412692  0.01088377318748824  \\
            0.008505730267712959  0.010874580811485297  \\
            0.008498552436263412  0.010865403950041007  \\
            0.008491386709082751  0.010856242563911125  \\
            0.008484233055578891  0.010847096613983646  \\
            0.008477091445262748  0.010837966061278275  \\
            0.00846996184774781  0.010828850866945829  \\
            0.008462844232749699  0.010819750992267726  \\
            0.008455738570085764  0.010810666398655407  \\
            0.008448644829674619  0.010801597047649825  \\
            0.008441562981535745  0.010792542900920864  \\
            0.008434492995789066  0.010783503920266828  \\
            0.008427434842654515  0.010774480067613886  \\
            0.008420388492451625  0.010765471305015543  \\
            0.00841335391559912  0.010756477594652123  \\
            0.008406331082614477  0.010747498898830213  \\
            0.008399319964113547  0.01073853517998214  \\
            0.008392320530810122  0.010729586400665493  \\
            0.008385332753515523  0.010720652523562524  \\
            0.008378356603138223  0.010711733511479696  \\
            0.00837139205068341  0.010702829327347126  \\
            0.008364439067252613  0.010693939934218102  \\
            0.008357497624043274  0.01068506529526854  \\
            0.008350567692348378  0.010676205373796509  \\
            0.008343649243556043  0.010667360133221702  \\
            0.008336742249149124  0.010658529537084925  \\
            0.008329846680704835  0.010649713549047632  \\
            0.008322962509894333  0.010640912132891398  \\
            0.008316089708482367  0.010632125252517416  \\
            0.008309228248326852  0.010623352871946032  \\
            0.00830237810137852  0.010614594955316234  \\
            0.008295539239680514  0.010605851466885162  \\
            0.00828871163536802  0.010597122371027643  \\
            0.008281895260667882  0.010588407632235682  \\
            0.008275090087898227  0.010579707215117987  \\
            0.008268296089468097  0.010571021084399498  \\
            0.008261513237877067  0.010562349204920912  \\
            0.008254741505714872  0.010553691541638193  \\
            0.008247980865661052  0.010545048059622104  \\
            0.008241231290484569  0.010536418724057767  \\
            0.008234492753043455  0.010527803500244147  \\
            0.00822776522628443  0.010519202353593621  \\
            0.008221048683242567  0.0105106152496315  \\
            0.0082143430970409  0.01050204215399559  \\
            0.008207648440890093  0.010493483032435687  \\
            0.008200964688088064  0.010484937850813184  \\
            0.008194291812019645  0.010476406575100562  \\
            0.008187629786156215  0.010467889171380966  \\
            0.008180978584055358  0.010459385605847759  \\
            0.008174338179360505  0.010450895844804051  \\
            0.008167708545800604  0.01044241985466228  \\
            0.008161089657189745  0.010433957601943749  \\
            0.008154481487426837  0.010425509053278208  \\
            0.008147884010495262  0.010417074175403392  \\
            0.008141297200462526  0.010408652935164584  \\
            0.008134721031479924  0.01040024529951421  \\
            0.008128155477782199  0.01039185123551137  \\
            0.008121600513687212  0.010383470710321441  \\
            0.008115056113595604  0.010375103691215623  \\
            0.008108522251990454  0.010366750145570522  \\
            0.008101998903436963  0.010358410040867733  \\
            0.00809548604258211  0.010350083344693402  \\
            0.008088983644154333  0.010341770024737826  \\
            0.008082491682963199  0.010333470048795017  \\
            0.008076010133899072  0.010325183384762304  \\
            0.008069538971932808  0.010316910000639896  \\
            0.008063078172115407  0.010308649864530492  \\
            0.008056627709577716  0.010300402944638874  \\
            0.008050187559530093  0.010292169209271456  \\
            0.008043757697262096  0.010283948626835935  \\
            0.008037338098142175  0.010275741165840855  \\
            0.00803092873761734  0.010267546794895206  \\
            0.008024529591212864  0.010259365482708041  \\
            0.008018140634531962  0.01025119719808805  \\
            0.008011761843255484  0.01024304190994319  \\
            0.008005393193141608  0.010234899587280277  \\
            0.007999034660025533  0.010226770199204599  \\
            0.007992686219819162  0.010218653714919515  \\
            0.00798634784851082  0.010210550103726082  \\
            0.007980019522164932  0.010202459335022656  \\
            0.007973701216921729  0.010194381378304505  \\
            0.007967392908996949  0.010186316203163442  \\
            0.007961094574681537  0.010178263779287424  \\
            0.007954806190341347  0.01017022407646018  \\
            0.007948527732416846  0.010162197064560848  \\
            0.007942259177422827  0.010154182713563557  \\
            0.007936000501948105  0.010146180993537108  \\
            0.007929751682655231  0.01013819187464456  \\
            0.00792351269628021  0.010130215327142875  \\
            0.007917283519632189  0.010122251321382537  \\
            0.007911064129593201  0.01011429982780722  \\
            0.007904854503117852  0.010106360816953366  \\
            0.007898654617233054  0.010098434259449873  \\
            0.00789246444903773  0.010090520126017705  \\
            0.00788628397570254  0.01008261838746953  \\
            0.007880113174469596  0.010074729014709382  \\
            0.007873952022652184  0.010066851978732284  \\
            0.007867800497634489  0.010058987250623899  \\
            0.007861658576871308  0.010051134801560179  \\
            0.007855526237887787  0.010043294602807012  \\
            0.007849403458279147  0.010035466625719868  \\
            0.007843290215710393  0.010027650841743452  \\
            0.007837186487916065  0.010019847222411353  \\
            0.007831092252699958  0.010012055739345717  \\
            0.007825007487934845  0.010004276364256869  \\
            0.007818932171562223  0.009996509068943005  \\
            0.007812866281592043  0.009988753825289827  \\
            0.007806809796102437  0.009981010605270227  \\
            0.007800762693239461  0.009973279380943912  \\
            0.007794724951216831  0.009965560124457117  \\
            0.007788696548315656  0.009957852808042218  \\
            0.007782677462884191  0.009950157404017458  \\
            0.007776667673337563  0.009942473884786553  \\
            0.0077706671581575185  0.009934802222838419  \\
            0.00776467589589217  0.009927142390746794  \\
            0.007758693865155735  0.009919494361169946  \\
            0.007752721044628287  0.00991185810685034  \\
            0.007746757413055496  0.0099042336006143  \\
            0.007740802949248381  0.009896620815371708  \\
            0.007734857632083062  0.009889019724115662  \\
            0.007728921440500493  0.009881430299922172  \\
            0.007722994353506246  0.009873852515949839  \\
            0.007717076350170226  0.009866286345439533  \\
            0.0077111674096264505  0.009858731761714081  \\
            0.007705267511072797  0.009851188738177958  \\
            0.007699376633770753  0.009843657248316966  \\
            0.007693494757045182  0.009836137265697929  \\
            0.00768762186028408  0.009828628763968388  \\
            0.007681757922938325  0.009821131716856285  \\
            0.007675902924521452  0.009813646098169659  \\
            0.0076700568446093995  0.009806171881796335  \\
            0.007664219662840293  0.009798709041703645  \\
            0.0076583913589141775  0.00979125755193809  \\
            0.007652571912592815  0.009783817386625067  \\
            0.007646761303699426  0.009776388519968556  \\
            0.00764095951211847  0.009768970926250826  \\
            0.007635166517795409  0.009761564579832136  \\
            0.007629382300736473  0.009754169455150449  \\
            0.007623606841008438  0.009746785526721114  \\
            0.007617840118738385  0.009739412769136604  \\
            0.007612082114113488  0.009732051157066204  \\
            0.007606332807380773  0.009724700665255735  \\
            0.0076005921788469015  0.009717361268527238  \\
            0.007594860208877937  0.009710032941778725  \\
            0.00758913687789913  0.009702715659983867  \\
            0.0075834221663946865  0.009695409398191707  \\
            0.007577716054907558  0.009688114131526402  \\
            0.007572018524039207  0.00968082983518691  \\
            0.007566329554449395  0.009673556484446724  \\
            0.007560649126855964  0.009666294054653597  \\
            0.0075549772220346164  0.009659042521229249  \\
            0.007549313820818699  0.009651801859669107  \\
            0.007543658904098985  0.009644572045542015  \\
            0.007538012452823462  0.009637353054489962  \\
            0.007532374447997117  0.009630144862227819  \\
            0.007526744870681721  0.009622947444543041  \\
            0.007521123701995626  0.009615760777295439  \\
            0.007515510923113541  0.009608584836416856  \\
            0.007509906515266327  0.009601419597910953  \\
            0.007504310459740793  0.0095942650378529  \\
            0.007498722737879482  0.009587121132389121  \\
            0.007493143331080464  0.009579987857737048  \\
            0.007487572220797134  0.009572865190184823  \\
            0.007482009388537998  0.009565753106091077  \\
            0.007476454815866477  0.009558651581884629  \\
            0.0074709084844006984  0.00955156059406424  \\
            0.0074653703758133004  0.009544480119198364  \\
            0.007459840471831218  0.00953741013392488  \\
            0.007454318754235488  0.009530350614950845  \\
            0.007448805204861054  0.009523301539052212  \\
            0.007443299805596558  0.009516262883073607  \\
            0.0074378025383841535  0.009509234623928059  \\
            0.007432313385219294  0.009502216738596747  \\
            0.007426832328150549  0.009495209204128755  \\
            0.0074213593492793994  0.009488211997640819  \\
            0.007415894430760046  0.009481225096317077  \\
            0.007410437554799224  0.009474248477408824  \\
            0.007404988703655989  0.009467282118234256  \\
            0.007399547859641547  0.009460325996178246  \\
            0.00739411500511905  0.009453380088692065  \\
            0.0073886901225034066  0.009446444373293169  \\
            0.007383273194261102  0.009439518827564948  \\
            0.007377864202909996  0.009432603429156475  \\
            0.007372463131019139  0.009425698155782277  \\
            0.007367069961208593  0.009418802985222087  \\
            0.007361684676149228  0.009411917895320605  \\
            0.00735630725856256  0.009405042863987285  \\
            0.007350937691220544  0.00939817786919605  \\
            0.007345575956945401  0.009391322888985112  \\
            0.007340222038609436  0.009384477901456698  \\
            0.007334875919134846  0.00937764288477683  \\
            0.007329537581493554  0.009370817817175102  \\
            0.007324207008707014  0.009364002676944433  \\
            0.007318884183846034  0.009357197442440837  \\
            0.007313569090030606  0.009350402092083217  \\
            0.007308261710429712  0.009343616604353112  \\
            0.007302962028261163  0.009336840957794482  \\
            0.0072976700267914085  0.00933007513101347  \\
            0.0072923856893353685  0.0093233191026782  \\
            0.0072871089992562555  0.009316572851518518  \\
            0.007281839939965397  0.009309836356325804  \\
            0.007276578494922069  0.009303109595952739  \\
            0.007271324647633317  0.00929639254931306  \\
            0.0072660783816537846  0.009289685195381378  \\
            0.007260839680585541  0.009282987513192929  \\
            0.007255608528077913  0.009276299481843366  \\
            0.007250384907827316  0.009269621080488545  \\
            0.007245168803577082  0.009262952288344312  \\
            0.007239960199117286  0.009256293084686262  \\
            0.007234759078284588  0.009249643448849565  \\
            0.007229565424962055  0.009243003360228708  \\
            0.007224379223079012  0.009236372798277324  \\
            0.007219200456610856  0.00922975174250795  \\
            0.007214029109578899  0.009223140172491826  \\
            0.007208865166050212  0.009216538067858689  \\
            0.007203708610137442  0.009209945408296557  \\
            0.007198559425998674  0.00920336217355153  \\
            0.0071934175978372455  0.009196788343427562  \\
            0.007188283109901601  0.009190223897786289  \\
            0.007183155946485125  0.009183668816546786  \\
            0.007178036091925975  0.009177123079685379  \\
            0.00717292353060694  0.009170586667235463  \\
            0.007167818246955264  0.009164059559287252  \\
            0.007162720225442493  0.009157541735987618  \\
            0.007157629450584325  0.009151033177539866  \\
            0.0071525459069404435  0.00914453386420354  \\
            0.007147469579114368  0.009138043776294243  \\
            0.007142400451753293  0.009131562894183397  \\
            0.00713733850954794  0.00912509119829808  \\
            0.007132283737232397  0.009118628669120816  \\
            0.0071272361195839655  0.009112175287189378  \\
            0.007122195641423016  0.009105731033096599  \\
            0.007117162287612823  0.009099295887490172  \\
            0.007112136043059424  0.00909286983107245  \\
            0.007107116892711464  0.009086452844600277  \\
            0.007102104821560045  0.009080044908884762  \\
            0.00709709981463858  0.009073646004791111  \\
            0.007092101857022637  0.009067256113238442  \\
            0.007087110933829799  0.009060875215199573  \\
            0.007082127030219512  0.009054503291700839  \\
            0.007077150131392933  0.009048140323821917  \\
            0.0070721802225927975  0.00904178629269564  \\
            0.0070672172891032585  0.00903544117950778  \\
            0.00706226131624975  0.009029104965496908  \\
            0.00705731228939884  0.009022777631954162  \\
            0.007052370193958084  0.009016459160223103  \\
            0.0070474350153758875  0.009010149531699504  \\
            0.007042506739141359  0.009003848727831179  \\
            0.007037585350784168  0.008997556730117815  \\
            0.007032670835874403  0.008991273520110749  \\
            0.00702776318002243  0.008984999079412833  \\
            0.007022862368878761  0.008978733389678233  \\
            0.007017968388133899  0.008972476432612257  \\
            0.0070130812235182066  0.008966228189971163  \\
            0.00700820086080177  0.008959988643561996  \\
            0.007003327285794258  0.008953757775242412  \\
            0.006998460484344784  0.008947535566920494  \\
            0.0069936004423417665  0.008941322000554577  \\
            0.0069887471457128  0.008935117058153084  \\
            0.006983900580424512  0.008928920721774335  \\
            0.006979060732482428  0.008922732973526396  \\
            0.006974227587930848  0.00891655379556689  \\
            0.006969401132852696  0.008910383170102832  \\
            0.006964581353369395  0.00890422107939045  \\
            0.006959768235640737  0.008898067505735033  \\
            0.0069549617658647405  0.008891922431490739  \\
            0.006950161930277533  0.008885785839060448  \\
            0.006945368715153203  0.008879657710895581  \\
            0.006940582106803684  0.008873538029495929  \\
            0.006935802091578612  0.008867426777409497  \\
            0.0069310286558652056  0.008861323937232338  \\
            0.006926261786088132  0.008855229491608382  \\
            0.006921501468709378  0.008849143423229273  \\
            0.006916747690228122  0.008843065714834198  \\
            0.006912000437180607  0.00883699634920974  \\
            0.006907259696140018  0.008830935309189703  \\
            0.006902525453716343  0.008824882577654961  \\
            0.006897797696556263  0.00881883813753328  \\
            0.006893076411343015  0.008812801971799171  \\
            0.006888361584796269  0.00880677406347373  \\
            0.0068836532036720055  0.008800754395624461  \\
            0.006878951254762394  0.008794742951365158  \\
            0.006874255724895662  0.008788739713855692  \\
            0.006869566600935979  0.008782744666301906  \\
            0.00686488386978333  0.008776757791955412  \\
            0.006860207518373395  0.008770779074113482  \\
            0.00685553753367743  0.008764808496118852  \\
            0.00685087390270214  0.008758846041359585  \\
            0.006846216612489561  0.008752891693268925  \\
            0.006841565650116947  0.00874694543532513  \\
            0.006836921002696635  0.008741007251051319  \\
            0.0068322826573759465  0.008735077124015325  \\
            0.006827650601337047  0.00872915503782955  \\
            0.006823024821796847  0.008723240976150806  \\
            0.006818405306006868  0.008717334922680158  \\
            0.0068137920412531415  0.008711436861162783  \\
            0.00680918501485608  0.008705546775387821  \\
            0.006804584214170367  0.008699664649188235  \\
            0.006799989626584837  0.008693790466440643  \\
            0.006795401239522365  0.008687924211065177  \\
            0.006790819040439746  0.008682065867025345  \\
            0.00678624301682759  0.008676215418327892  \\
            0.006781673156210199  0.00867037284902262  \\
            0.006777109446145454  0.008664538143202281  \\
            0.006772551874224711  0.008658711285002417  \\
            0.006768000428072677  0.0086528922586012  \\
            0.00676345509534731  0.008647081048219332  \\
            0.006758915863739694  0.008641277638119857  \\
            0.006754382720973941  0.008635482012608043  \\
            0.006749855654807067  0.008629694156031228  \\
            0.006745334653028896  0.008623914052778694  \\
            0.0067408197034619435  0.008618141687281517  \\
            0.006736310793961301  0.008612377044012434  \\
            0.006731807912414536  0.00860662010748569  \\
            0.00672731104674158  0.00860087086225691  \\
            0.006722820184894622  0.008595129292922957  \\
            0.006718335314858001  0.008589395384121807  \\
            0.006713856424648096  0.008583669120532393  \\
            0.006709383502313221  0.008577950486874477  \\
            0.006704916535933519  0.008572239467908515  \\
            0.0067004555136208534  0.008566536048435523  \\
            0.006696000423518713  0.008560840213296934  \\
            0.006691551253802088  0.00855515194737448  \\
            0.006687107992677387  0.008549471235590033  \\
            0.006682670628382312  0.008543798062905504  \\
            0.006678239149185771  0.00853813241432267  \\
            0.006673813543387769  0.008532474274883094  \\
            0.006669393799319301  0.008526823629667942  \\
            0.006664979905342253  0.008521180463797878  \\
            0.006660571849849302  0.008515544762432931  \\
            0.006656169621263809  0.008509916510772366  \\
            0.006651773208039725  0.008504295694054552  \\
            0.006647382598661481  0.008498682297556827  \\
            0.006642997781643894  0.008493076306595376  \\
            0.006638618745532066  0.008487477706525111  \\
            0.006634245478901281  0.008481886482739518  \\
            0.006629877970356909  0.008476302620670565  \\
            0.006625516208534305  0.008470726105788548  \\
            0.006621160182098714  0.008465156923601964  \\
            0.006616809879745167  0.00845959505965742  \\
            0.0066124652901983876  0.008454040499539456  \\
            0.006608126402212693  0.008448493228870467  \\
            0.006603793204571898  0.008442953233310553  \\
            0.006599465686089217  0.0084374204985574  \\
            0.006595143835607168  0.008431895010346163  \\
            0.006590827641997476  0.008426376754449339  \\
            0.006586517094160984  0.008420865716676646  \\
            0.006582212181027546  0.008415361882874896  \\
            0.00657791289155594  0.008409865238927885  \\
            0.006573619214733776  0.008404375770756261  \\
            0.006569331139577393  0.008398893464317408  \\
            0.006565048655131775  0.00839341830560534  \\
            0.006560771750470452  0.00838795028065055  \\
            0.006556500414695406  0.008382489375519915  \\
            0.006552234636936985  0.008377035576316586  \\
            0.006547974406353799  0.008371588869179837  \\
            0.006543719712132647  0.008366149240284983  \\
            0.006539470543488406  0.008360716675843238  \\
            0.006535226889663947  0.008355291162101616  \\
            0.0065309887399300545  0.008349872685342794  \\
            0.0065267560835853165  0.008344461231885024  \\
            0.006522528909956052  0.008339056788081988  \\
            0.00651830720839621  0.008333659340322711  \\
            0.006514090968287286  0.008328268875031429  \\
            0.006509880179038232  0.00832288537866748  \\
            0.006505674830085364  0.008317508837725186  \\
            0.00650147491089228  0.008312139238733758  \\
            0.006497280410949769  0.008306776568257155  \\
            0.006493091319775721  0.008301420812893999  \\
            0.006488907626915042  0.00829607195927744  \\
            0.006484729321939564  0.00829072999407507  \\
            0.006480556394447969  0.008285394903988795  \\
            0.006476388834065687  0.00828006667575472  \\
            0.006472226630444823  0.008274745296143051  \\
            0.006468069773264062  0.008269430751957994  \\
            0.00646391825222859  0.008264123030037606  \\
            0.006459772057070009  0.008258822117253746  \\
            0.006455631177546245  0.008253528000511915  \\
            0.006451495603441476  0.008248240666751177  \\
            0.006447365324566033  0.008242960102944043  \\
            0.00644324033075633  0.008237686296096346  \\
            0.006439120611874773  0.00823241923324718  \\
            0.006435006157809677  0.008227158901468749  \\
            0.006430896958475188  0.008221905287866276  \\
            0.006426793003811197  0.00821665837957791  \\
            0.006422694283783255  0.008211418163774612  \\
            0.006418600788382501  0.008206184627660033  \\
            0.00641451250762557  0.00820095775847044  \\
            0.0064104294315545166  0.008195737543474597  \\
            0.006406351550236734  0.008190523969973657  \\
            0.006402278853764873  0.008185317025301075  \\
            0.006398211332256762  0.008180116696822486  \\
            0.00639414897585533  0.008174922971935615  \\
            0.006390091774728519  0.008169735838070171  \\
            0.006386039719069211  0.008164555282687757  \\
            0.006381992799095148  0.008159381293281741  \\
            0.006377951005048857  0.008154213857377192  \\
            0.0063739143271975595  0.008149052962530753  \\
            0.006369882755833108  0.008143898596330546  \\
            0.0063658562812719  0.008138750746396077  \\
            0.006361834893854797  0.008133609400378137  \\
            0.00635781858394706  0.008128474545958705  \\
            0.006353807341938262  0.008123346170850846  \\
            0.0063498011582422105  0.008118224262798606  \\
            0.006345800023296877  0.008113108809576934  \\
            0.006341803927564321  0.008107999798991555  \\
            0.0063378128615306124  0.008102897218878913  \\
            0.006333826815705752  0.00809780105710603  \\
            0.006329845780623598  0.008092711301570453  \\
            0.0063258697468418  0.008087627940200123  \\
            0.0063218987049417094  0.008082550960953288  \\
            0.006317932645528322  0.008077480351818435  \\
            0.0063139715592301845  0.008072416100814163  \\
            0.006310015436699339  0.00806735819598909  \\
            0.006306064268611237  0.008062306625421784  \\
            0.006302118045664671  0.008057261377220645  \\
            0.0062981767585817035  0.008052222439523821  \\
            0.00629424039810759  0.008047189800499118  \\
            0.006290308955010708  0.008042163448343905  \\
            0.006286382420082487  0.008037143371285011  \\
            0.0062824607841373325  0.008032129557578658  \\
            0.006278544038012558  0.00802712199551034  \\
            0.006274632172568314  0.00802212067339476  \\
            0.006270725178687512  0.008017125579575712  \\
            0.006266823047275759  0.008012136702426004  \\
            0.006262925769261284  0.00800715403034738  \\
            0.0062590333355948685  0.00800217755177041  \\
            0.006255145737249779  0.007997207255154406  \\
            0.006251262965221691  0.007992243128987329  \\
            0.006247385010528625  0.007987285161785727  \\
            0.006243511864210877  0.0079823333420946  \\
            0.006239643517330944  0.007977387658487356  \\
            0.006235779960973464  0.007972448099565687  \\
            0.006231921186245139  0.007967514653959524  \\
            0.006228067184274671  0.007962587310326898  \\
            0.006224217946212697  0.00795766605735389  \\
            0.006220373463231713  0.007952750883754536  \\
            0.006216533726526014  0.007947841778270735  \\
            0.006212698727311625  0.007942938729672168  \\
            0.00620886845682623  0.007938041726756221  \\
            0.006205042906329108  0.00793315075834787  \\
            0.006201222067101075  0.007928265813299626  \\
            0.006197405930444396  0.00792338688049144  \\
            0.006193594487682746  0.007918513948830622  \\
            0.006189787730161122  0.007913647007251745  \\
            0.006185985649245789  0.007908786044716577  \\
            0.006182188236324213  0.007903931050213989  \\
            0.006178395482804995  0.00789908201275987  \\
            0.006174607380117808  0.007894238921397052  \\
            0.006170823919713325  0.007889401765195212  \\
            0.0061670450930631626  0.007884570533250819  \\
            0.006163270891659818  0.007879745214687019  \\
            0.006159501307016603  0.007874925798653573  \\
            0.00615573633066757  0.007870112274326766  \\
            0.006151975954167469  0.007865304630909339  \\
            0.006148220169091663  0.007860502857630396  \\
            0.006144468967036086  0.007855706943745327  \\
            0.006140722339617161  0.007850916878535725  \\
            0.006136980278471752  0.007846132651309318  \\
            0.006133242775257092  0.007841354251399873  \\
            0.006129509821650727  0.007836581668167126  \\
            0.006125781409350453  0.007831814890996706  \\
            0.006122057530074251  0.007827053909300054  \\
            0.006118338175560233  0.007822298712514334  \\
            0.006114623337566572  0.007817549290102362  \\
            0.006110913007871446  0.007812805631552542  \\
            0.00610720717827298  0.007808067726378768  \\
            0.0061035058405891785  0.007803335564120356  \\
            0.006099808986657871  0.00779860913434197  \\
            0.006096116608336649  0.007793888426633531  \\
            0.006092428697502809  0.007789173430610155  \\
            0.00608874524605329  0.007784464135912087  \\
            0.006085066245904619  0.007779760532204586  \\
            0.0060813916889928404  0.007775062609177891  \\
            0.006077721567273473  0.007770370356547129  \\
            0.006074055872721438  0.007765683764052227  \\
            0.006070394597331008  0.0077610028214578596  \\
            0.0060667377331157495  0.007756327518553369  \\
            0.006063085272108455  0.007751657845152676  \\
            0.006059437206361097  0.007746993791094217  \\
            0.006055793527944765  0.007742335346240883  \\
            0.0060521542289496055  0.007737682500479924  \\
            0.006048519301484771  0.007733035243722878  \\
            0.006044888737678358  0.007728393565905515  \\
            0.006041262529677351  0.007723757456987758  \\
            0.006037640669647569  0.007719126906953588  \\
            0.006034023149773604  0.0077145019058110186  \\
            0.00603040996225877  0.007709882443591968  \\
            0.00602680109932504  0.007705268510352243  \\
            0.0060231965532130055  0.0077006600961714074  \\
            0.006019596316181795  0.007696057191152773  \\
            0.006016000380509047  0.00769145978542329  \\
            0.006012408738490832  0.007686867869133484  \\
            0.006008821382441614  0.007682281432457392  \\
            0.006005238304694183  0.00767770046559248  \\
            0.0060016594975996086  0.007673124958759589  \\
            0.005998084953527185  0.007668554902202853  \\
            0.005994514664864372  0.007663990286189639  \\
            0.005990948624016743  0.007659431101010463  \\
            0.005987386823407934  0.007654877336978949  \\
            0.005983829255479587  0.0076503289844317215  \\
            0.005980275912691297  0.007645786033728379  \\
            0.005976726787520561  0.00764124847525139  \\
            0.005973181872462719  0.007636716299406043  \\
            0.00596964116003091  0.0076321894966203865  \\
            0.00596610464275601  0.0076276680573451345  \\
            0.005962572313186586  0.007623151972053634  \\
            0.005959044163888842  0.007618641231241768  \\
            0.005955520187446567  0.007614135825427909  \\
            0.005952000376461079  0.007609635745152832  \\
            0.005948484723551178  0.007605140980979676  \\
            0.005944973221353096  0.007600651523493856  \\
            0.0059414658625204396  0.007596167363303005  \\
            0.0059379626397241415  0.007591688491036903  \\
            0.005934463545652413  0.007587214897347431  \\
            0.005930968573010686  0.0075827465729084755  \\
            0.005927477714521568  0.007578283508415886  \\
            0.005923990962924791  0.007573825694587406  \\
            0.005920508310977158  0.007569373122162604  \\
            0.005917029751452493  0.007564925781902815  \\
            0.005913555277141599  0.007560483664591068  \\
            0.005910084880852196  0.007556046761032036  \\
            0.005906618555408883  0.00755161506205196  \\
            0.005903156293653074  0.007547188558498586  \\
            0.0058996980884429675  0.007542767241241121  \\
            0.005896243932653479  0.0075383511011701335  \\
            0.005892793819176212  0.0075339401291975375  \\
            0.005889347740919382  0.0075295343162564855  \\
            0.005885905690807799  0.0075251336533013365  \\
            0.005882467661782795  0.007520738131307587  \\
            0.005879033646802184  0.007516347741271797  \\
            0.005875603638840224  0.007511962474211547  \\
            0.005872177630887548  0.007507582321165359  \\
            0.005868755615951133  0.007503207273192652  \\
            0.005865337587054249  0.00749883732137367  \\
            0.0058619235372364045  0.007494472456809426  \\
            0.005858513459553312  0.007490112670621633  \\
            0.005855107347076828  0.007485757953952668  \\
            0.005851705192894913  0.007481408297965479  \\
            0.005848306990111582  0.007477063693843549  \\
            0.0058449127318468625  0.007472724132790825  \\
            0.005841522411236743  0.007468389606031668  \\
            0.005838136021433127  0.007464060104810776  \\
            0.005834753555603791  0.007459735620393159  \\
            0.005831375006932336  0.007455416144064038  \\
            0.005828000368618139  0.007451101667128814  \\
            0.005824629633876313  0.0074467921809130075  \\
            0.005821262795937655  0.007442487676762191  \\
            0.005817899848048609  0.007438188146041936  \\
            0.005814540783471215  0.007433893580137756  \\
            0.005811185595483061  0.007429603970455044  \\
            0.005807834277377247  0.007425319308419028  \\
            0.005804486822462331  0.007421039585474692  \\
            0.0058011432240622956  0.007416764793086745  \\
            0.005797803475516491  0.007412494922739547  \\
            0.005794467570179599  0.007408229965937051  \\
            0.005791135501421589  0.007403969914202753  \\
            0.0057878072626276695  0.00739971475907965  \\
            0.005784482847198245  0.00739546449213015  \\
            0.005781162248548877  0.007391219104936047  \\
            0.0057778454601102374  0.0073869785890984425  \\
            0.005774532475328064  0.007382742936237724  \\
            0.0057712232876631206  0.007378512137993464  \\
            0.005767917890591149  0.0073742861860243945  \\
            0.005764616277602831  0.0073700650720083544  \\
            0.005761318442203744  0.007365848787642215  \\
            0.005758024377914319  0.007361637324641849  \\
            0.005754734078269797  0.007357430674742054  \\
            0.005751447536820185  0.007353228829696511  \\
            0.00574816474713022  0.007349031781277738  \\
            0.005744885702779317  0.0073448395212770065  \\
            0.0057416103973615415  0.007340652041504329  \\
            0.005738338824485553  0.00733646933378837  \\
            0.00573507097777457  0.00733229138997642  \\
            0.005731806850866331  0.0073281182019343145  \\
            0.00572854643741305  0.007323949761546409  \\
            0.0057252897310813775  0.007319786060715516  \\
            0.005722036725552354  0.007315627091362836  \\
            0.005718787414521377  0.007311472845427934  \\
            0.0057155417916981525  0.007307323314868667  \\
            0.005712299850806662  0.007303178491661141  \\
            0.005709061585585115  0.007299038367799654  \\
            0.005705826989785918  0.007294902935296653  \\
            0.00570259605717562  0.007290772186182666  \\
            0.005699368781534886  0.007286646112506278  \\
            0.0056961451566584515  0.007282524706334045  \\
            0.005692925176355084  0.007278407959750476  \\
            0.00568970883444754  0.007274295864857961  \\
            0.005686496124772527  0.007270188413776734  \\
            0.005683287041180669  0.007266085598644804  \\
            0.0056800815775364605  0.00726198741161793  \\
            0.005676879727718233  0.007257893844869554  \\
            0.00567368148561811  0.0072538048905907565  \\
            0.005670486845141974  0.0072497205409901965  \\
            0.005667295800209424  0.007245640788294087  \\
            0.005664108344753736  0.007241565624746113  \\
            0.005660924472721835  0.007237495042607412  \\
            0.005657744178074238  0.007233429034156512  \\
            0.0056545674547850335  0.007229367591689271  \\
            0.005651394296841832  0.007225310707518851  \\
            0.005648224698245734  0.007221258373975652  \\
            0.005645058653011292  0.007217210583407281  \\
            0.005641896155166467  0.007213167328178482  \\
            0.005638737198752601  0.007209128600671102  \\
            0.005635581777824367  0.007205094393284048  \\
            0.005632429886449744  0.007201064698433218  \\
            0.005629281518709973  0.007197039508551474  \\
            0.005626136668699522  0.007193018816088597  \\
            0.0056229953305260445  0.007189002613511217  \\
            0.005619857498310349  0.007184990893302785  \\
            0.00561672316618636  0.00718098364796352  \\
            0.005613592328301083  0.007176980870010364  \\
            0.005610464978814565  0.007172982551976929  \\
            0.0056073411118998575  0.007168988686413471  \\
            0.005604220721742986  0.007164999265886807  \\
            0.005601103802542905  0.007161014282980306  \\
            0.005597990348511476  0.0071570337302938256  \\
            0.005594880353873413  0.007153057600443663  \\
            0.005591773812866267  0.007149085886062516  \\
            0.005588670719740369  0.00714511857979944  \\
            0.005585571068758815  0.007141155674319794  \\
            0.00558247485419742  0.007137197162305207  \\
            0.005579382070344679  0.0071332430364535095  \\
            0.005576292711501741  0.007129293289478731  \\
            0.005573206771982371  0.007125347914111008  \\
            0.005570124246112911  0.007121406903096565  \\
            0.005567045128232252  0.007117470249197672  \\
            0.005563969412691792  0.007113537945192594  \\
            0.005560897093855408  0.007109609983875534  \\
            0.005557828166099418  0.007105686358056617  \\
            0.005554762623812545  0.0071017670605618265  \\
            0.00555170046139589  0.007097852084232961  \\
            0.00554864167326289  0.007093941421927598  \\
            0.005545586253839287  0.007090035066519049  \\
            0.005542534197563095  0.007086133010896306  \\
            0.005539485498884568  0.007082235247964018  \\
            0.00553644015226616  0.007078341770642435  \\
            0.005533398152182497  0.0070744525718673575  \\
            0.005530359493120343  0.007070567644590112  \\
            0.005527324169578565  0.007066686981777492  \\
            0.0055242921760680986  0.0070628105764117335  \\
            0.005521263507111921  0.007058938421490454  \\
            0.00551823815724501  0.007055070510026625  \\
            0.005515216121014317  0.0070512068350485155  \\
            0.005512197392978733  0.007047347389599666  \\
            0.005509181967709049  0.0070434921667388364  \\
            0.0055061698397879414  0.007039641159539962  \\
            0.005503161003809915  0.007035794361092125  \\
            0.005500155454381291  0.0070319517644995035  \\
            0.005497153186120166  0.0070281133628813264  \\
            0.005494154193656379  0.007024279149371846  \\
            0.005491158471631485  0.0070204491171202785  \\
            0.005488166014698715  0.007016623259290786  \\
            0.005485176817522954  0.007012801569062416  \\
            0.0054821908747807  0.007008984039629065  \\
            0.005479208181160035  0.007005170664199452  \\
            0.0054762287313606  0.007001361435997059  \\
            0.005473252520093557  0.006997556348260105  \\
            0.005470279542081556  0.006993755394241493  \\
            0.00546730979205871  0.006989958567208788  \\
            0.0054643432647705605  0.006986165860444163  \\
            0.0054613799549740475  0.006982377267244355  \\
            0.005458419857437476  0.006978592780920645  \\
            0.00545546296694049  0.006974812394798802  \\
            0.005452509278274036  0.006971036102219051  \\
            0.005449558786240337  0.006967263896536034  \\
            0.005446611485652863  0.006963495771118763  \\
            0.005443667371336294  0.006959731719350593  \\
            0.005440726438126497  0.00695597173462917  \\
            0.005437788680870488  0.006952215810366412  \\
            0.005434854094426413  0.006948463939988447  \\
            0.005431922673663508  0.006944716116935593  \\
            0.005428994413462072  0.006940972334662314  \\
            0.005426069308713439  0.006937232586637171  \\
            0.005423147354319948  0.006933496866342807  \\
            0.00542022854519491  0.006929765167275885  \\
            0.005417312876262584  0.006926037482947062  \\
            0.0054144003424581415  0.006922313806880961  \\
            0.005411490938727644  0.006918594132616114  \\
            0.005408584660028005  0.006914878453704936  \\
            0.0054056815013269685  0.006911166763713682  \\
            0.005402781457603082  0.0069074590562224186  \\
            0.005399884523845654  0.00690375532482498  \\
            0.00539699069505474  0.006900055563128936  \\
            0.0053940999662411065  0.00689635976475554  \\
            0.0053912123324262005  0.006892667923339714  \\
            0.005388327788642132  0.006888980032530011  \\
            0.005385446329931628  0.006885296085988552  \\
            0.00538256795134802  0.006881616077391017  \\
            0.005379692647955206  0.006877940000426599  \\
            0.005376820414827625  0.006874267848797964  \\
            0.005373951247050236  0.00687059961622123  \\
            0.005371085139718477  0.006866935296425914  \\
            0.005368222087938243  0.006863274883154899  \\
            0.005365362086825863  0.006859618370164406  \\
            0.005362505131508064  0.006855965751223958  \\
            0.00535965121712195  0.006852317020116334  \\
            0.00535680033881497  0.006848672170637549  \\
            0.005353952491744893  0.0068450311965968045  \\
            0.0053511076710797785  0.006841394091816465  \\
            0.005348265871997952  0.006837760850132019  \\
            0.005345427089687975  0.006834131465392034  \\
            0.005342591319348618  0.006830505931458137  \\
            0.005339758556188836  0.00682688424220498  \\
            0.005336928795427739  0.0068232663915201875  \\
            0.0053341020322945675  0.006819652373304338  \\
            0.005331278262028663  0.006816042181470933  \\
            0.005328457479879442  0.006812435809946345  \\
            0.005325639681106369  0.006808833252669797  \\
            0.005322824860978935  0.0068052345035933375  \\
            0.00532001301477662  0.006801639556681768  \\
            0.005317204137788883  0.006798048405912667  \\
            0.005314398225315114  0.0067944610452763  \\
            0.005311595272664633  0.006790877468775627  \\
            0.0053087952751566395  0.006787297670426247  \\
            0.0053059982281202026  0.006783721644256372  \\
            0.005303204126894231  0.006780149384306787  \\
            0.005300412966827445  0.006776580884630836  \\
            0.005297624743278351  0.006773016139294366  \\
            0.005294839451615219  0.006769455142375704  \\
            0.00529205708721605  0.00676589788796563  \\
            0.0052892776454685625  0.006762344370167327  \\
            0.005286501121770155  0.0067587945830963735  \\
            0.005283727511527882  0.006755248520880686  \\
            0.005280956810158439  0.0067517061776605075  \\
            0.005278189013088125  0.006748167547588359  \\
            0.005275424115752826  0.006744632624829015  \\
            0.005272662113597981  0.006741101403559472  \\
            0.0052699030020785685  0.006737573877968911  \\
            0.005267146776659072  0.006734050042258676  \\
            0.005264393432813457  0.006730529890642231  \\
            0.0052616429660251535  0.006727013417345136  \\
            0.005258895371787021  0.006723500616605005  \\
            0.005256150645601327  0.006719991482671498  \\
            0.005253408782979732  0.0067164860098062554  \\
            0.005250669779443245  0.006712984192282893  \\
            0.005247933630522223  0.006709486024386965  \\
            0.005245200331756325  0.006705991500415932  \\
            0.005242469878694505  0.00670250061467912  \\
            0.005239742266894976  0.006699013361497709  \\
            0.005237017491925192  0.006695529735204674  \\
            0.005234295549361822  0.006692049730144801  \\
            0.005231576434790724  0.006688573340674591  \\
            0.00522886014380693  0.006685100561162298  \\
            0.0052261466720146055  0.006681631385987851  \\
            0.005223436015027045  0.006678165809542839  \\
            0.005220728168466638  0.006674703826230479  \\
            0.005218023127964841  0.006671245430465588  \\
            0.005215320889162167  0.006667790616674569  \\
            0.00521262144770815  0.0066643393792953365  \\
            0.005209924799261327  0.006660891712777336  \\
            0.005207230939489216  0.006657447611581482  \\
            0.005204539864068292  0.006654007070180148  \\
            0.005201851568683959  0.006650570083057122  \\
            0.005199166049030534  0.006647136644707582  \\
            0.00519648330081122  0.0066437067496380765  \\
            0.0051938033197380835  0.006640280392366473  \\
            0.005191126101532033  0.006636857567421954  \\
            0.0051884516419227955  0.00663343826934497  \\
            0.00518577993664889  0.006630022492687225  \\
            0.005183110981457613  0.006626610232011627  \\
            0.005180444772105012  0.0066232014818922765  \\
            0.0051777813043558584  0.006619796236914444  \\
            0.005175120573983631  0.006616394491674506  \\
            0.005172462576770492  0.006612996240779963  \\
            0.005169807308507261  0.006609601478849378  \\
            0.005167154764993404  0.00660621020051236  \\
            0.005164504942036997  0.006602822400409535  \\
            0.005161857835454713  0.00659943807319251  \\
            0.005159213441071796  0.006596057213523869  \\
            0.0051565717547220405  0.0065926798160771075  \\
            0.00515393277224777  0.006589305875536635  \\
            0.005151296489499818  0.006585935386597743  \\
            0.005148662902337497  0.006582568343966559  \\
            0.005146032006628587  0.006579204742360036  \\
            0.005143403798249307  0.0065758445765059185  \\
            0.0051407782730843  0.00657248784114272  \\
            0.005138155427026604  0.006569134531019687  \\
            0.005135535255977636  0.006565784640896783  \\
            0.005132917755847169  0.0065624381655446425  \\
            0.005130302922553308  0.006559095099744569  \\
            0.005127690752022476  0.006555755438288489  \\
            0.005125081240189386  0.006552419175978928  \\
            0.005122474382997021  0.006549086307628989  \\
            0.005119870176396617  0.006545756828062323  \\
            0.005117268616347635  0.006542430732113106  \\
            0.005114669698817746  0.006539108014625998  \\
            0.005112073419782814  0.0065357886704561375  \\
            0.005109479775226862  0.006532472694469096  \\
            0.005106888761142061  0.00652916008154087  \\
            0.00510430037352871  0.006525850826557824  \\
            0.0051017146083952095  0.0065225449244167115  \\
            0.005099131461758047  0.0065192423700246045  \\
            0.005096550929641773  0.006515943158298882  \\
            0.005093973008078981  0.006512647284167219  \\
            0.0050913976931102846  0.006509354742567535  \\
            0.0050888249807843075  0.006506065528447997  \\
            0.005086254867157648  0.006502779636766964  \\
            0.005083687348294874  0.0064994970624929795  \\
            0.005081122420268489  0.006496217800604737  \\
            0.005078560079158923  0.006492941846091069  \\
            0.005076000321054507  0.006489669193950904  \\
            0.005073443142051458  0.0064863998391932465  \\
            0.0050708885382538494  0.006483133776837154  \\
            0.0050683365057736015  0.006479871001911722  \\
            0.005065787040730454  0.00647661150945603  \\
            0.005063240139251957  0.006473355294519152  \\
            0.0050606957974734385  0.006470102352160095  \\
            0.005058154011537992  0.00646685267744781  \\
            0.0050556147775964585  0.006463606265461139  \\
            0.0050530780918073975  0.006460363111288803  \\
            0.0050505439503370836  0.006457123210029383  \\
            0.005048012349359471  0.006453886556791272  \\
            0.005045483285056185  0.0064506531466926795  \\
            0.005042956753616498  0.0064474229748615886  \\
            0.005040432751237309  0.006444196036435729  \\
            0.005037911274123133  0.006440972326562575  \\
            0.005035392318486072  0.006437751840399294  \\
        }
        ;
    \addlegendentry {FP rule}

%----------------- plot additional stuff
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, line width={3}, mark={*}, mark size={2.5pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.1;green,1.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        %name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, 
        coordinates {
        (0,0)
        }
        ;
        \addlegendentry{Free falsification};
        \addplot[color={rgb,1:red,0.9999;green,0.5529;blue,0.6314}, draw opacity={1.0}, line width={3}, mark={*}, mark size={2.5pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6784;green,0.8471;blue,0.902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, only marks]
        %name path={7a9bd81d-eb35-43fa-afb0-8493f9707452}, 
        coordinates {
        (0.3999999999999998,0.4)
        }
        ;
        \addlegendentry{No falsification};

    \node[above=2pt]      at (axis cs:0.2,0.07) {\Myorange LCR}; 
    \node[above=2pt]      at (axis cs:0.18,0.26) {\Mygreen Slack}; 
    \node[above=2pt]      at (axis cs:0.37,0.2) {\Myorange ICR}; 
    \node[above=2pt]      at (axis cs:0.36,0.4) {\Mygreen Binding}; 
    \node[above=2pt]      at (axis cs:0.38,0.32) {\Myorange HCR};

    
\end{axis}
\end{tikzpicture}


==> com-statics-accross-H.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Group 1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.25, 0.95)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.06}, xmax={1.06}, xtick={{-1.0,-0.5,0.0,0.5,1.0}}, xticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.01966761343640844}, ymax={0.6752547279833565}, ytick={{0.0,0.1,0.2,0.30000000000000004,0.4,0.5,0.6000000000000001}}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={634a0e54-0753-4184-94ed-a1d429f8776a}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.00015703170523462273  \\
            -0.17  0.0012203355999490788  \\
            -0.16  0.00230352820530289  \\
            -0.15  0.0034071728059051117  \\
            -0.14  0.004531854160088332  \\
            -0.13  0.005678179533040581  \\
            -0.12  0.006846779790163304  \\
            -0.11  0.00803831055479161  \\
            -0.1  0.00925345343474084  \\
            -0.09  0.010492917322500865  \\
            -0.08  0.011757439774289526  \\
            -0.07  0.01304778847360223  \\
            -0.06  0.014364762785360065  \\
            -0.05  0.01570919540726785  \\
            -0.04  0.01708195412555032  \\
            -0.03  0.018483943682845755  \\
            -0.02  0.019916107766705573  \\
            -0.01  0.021379431127884  \\
            0.0  0.022874941838409827  \\
            0.01  0.0244037137003212  \\
            0.02  0.025966868816923266  \\
            0.03  0.02756558033950774  \\
            0.04  0.029201075403663925  \\
            0.05  0.030874638270626628  \\
            0.06  0.032587613690561096  \\
            0.07  0.034341410506296334  \\
            0.08  0.036137505517803474  \\
            0.09  0.03797744762969868  \\
            0.1  0.039862862306251634  \\
            0.11  0.04179545636083172  \\
            0.12  0.04377702310945354  \\
            0.13  0.045809447921128656  \\
            0.14  0.04789471420113185  \\
            0.15  0.050034909847094834  \\
            0.16  0.052232234222101805  \\
            0.17  0.054489005693741974  \\
            0.18  0.05680766979344434  \\
            0.19  0.05919080805646247  \\
            0.2  0.06164114760968636  \\
            0.21  0.06416157158214376  \\
            0.22  0.06675513042174269  \\
            0.23  0.06942505421164688  \\
            0.24  0.07217476609084074  \\
            0.25  0.075007896896126  \\
            0.26  0.07792830115724124  \\
            0.27  0.08094007459327457  \\
            0.28  0.08404757327737722  \\
            0.29  0.08725543465836219  \\
            0.3  0.09056860065253386  \\
            0.31  0.09399234304757566  \\
            0.32  0.09753229149315684  \\
            0.33  0.10119446439084913  \\
            0.34  0.10498530303987666  \\
            0.35  0.10891170944621988  \\
            0.36  0.11298108826195533  \\
            0.37  0.1172013933909686  \\
            0.38  0.12158117987822706  \\
            0.39  0.1261296617948802  \\
            0.4  0.1308567769433536  \\
            0.41  0.13577214547707564  \\
            0.42  0.14065964889542817  \\
            0.43  0.14535944080692823  \\
            0.44  0.14988213145124846  \\
            0.45  0.15423754620905297  \\
            0.46  0.1584347968561337  \\
            0.47  0.1624823451933359  \\
            0.48  0.16638805998735356  \\
            0.49  0.17015926802866876  \\
            0.5  0.17380280000371534  \\
            0.51  0.1773250317855264  \\
            0.52  0.1807319216679686  \\
            0.53  0.18402904400099532  \\
            0.54  0.1872216196263332  \\
            0.55  0.19031454346314547  \\
            0.56  0.19331240955024714  \\
            0.57  0.19621953381432566  \\
            0.58  0.19903997480148672  \\
            0.59  0.20177755258154906  \\
            0.6  0.204435866010265  \\
            0.61  0.20701830851349803  \\
            0.62  0.2095280825389256  \\
            0.63  0.21196821280468128  \\
            0.64  0.21434155846017933  \\
            0.65  0.21665082426191945  \\
            0.66  0.2188985708561164  \\
            0.67  0.221087224250339  \\
            0.68  0.2232190845478143  \\
            0.69  0.22529633401050408  \\
            0.7  0.22732104451037413  \\
            0.71  0.2292951844223387  \\
            0.72  0.23122062500708684  \\
            0.73  0.23309914632729706  \\
            0.74  0.23493244273655833  \\
            0.75  0.236722127976573  \\
            0.76  0.2384697399148728  \\
            0.77  0.24017674495228344  \\
            0.78  0.24184454212668616  \\
            0.79  0.2434744669372148  \\
            0.8  0.2450677949108577  \\
            0.81  0.2466257449314831  \\
            0.82  0.24814948234954826  \\
            0.83  0.24964012188916596  \\
            0.84  0.25109873036776836  \\
            0.85  0.25252632924231355  \\
            0.86  0.2539238969948045  \\
            0.87  0.25529237136882993  \\
            0.88  0.25663265146786773  \\
            0.89  0.2579455997252193  \\
            0.9  0.25923204375464365  \\
            0.91  0.26049277809003607  \\
            0.92  0.2617285658218362  \\
            0.93  0.26294014013724687  \\
            0.94  0.26412820577079676  \\
            0.95  0.26529344037127617  \\
            0.96  0.2664364957906184  \\
            0.97  0.2675579992998764  \\
            0.98  0.26865855473706135  \\
            0.99  0.2697387435912568  \\
            1.0  0.27079912602709727  \\
        }
        ;
    \addlegendentry {$\gamma_1=2.0$, $\hat{w}_1=\lambda_R=0.4093$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={e6f1ec9f-2d62-4f64-84ae-c267c18208f7}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0  \\
            -0.17  0.0  \\
            -0.16  0.0  \\
            -0.15  0.0  \\
            -0.14  0.0  \\
            -0.13  0.0  \\
            -0.12  0.0  \\
            -0.11  0.0  \\
            -0.1  0.0  \\
            -0.09  0.0  \\
            -0.08  0.0  \\
            -0.07  0.0  \\
            -0.06  0.0  \\
            -0.05  0.0  \\
            -0.04  0.0  \\
            -0.03  0.0  \\
            -0.02  0.0  \\
            -0.01  0.0  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0008131402414141101  \\
            0.15  0.0031595930347400806  \\
            0.16  0.005557716050893307  \\
            0.17  0.008009235001920944  \\
            0.18  0.010515953313486376  \\
            0.19  0.013079756549255377  \\
            0.2  0.015702617141030165  \\
            0.21  0.01838659944956894  \\
            0.22  0.021133865183380236  \\
            0.23  0.02394667920538572  \\
            0.24  0.02682741576023295  \\
            0.25  0.029778565158244293  \\
            0.26  0.03280274095555002  \\
            0.27  0.03590268767391762  \\
            0.28  0.03908128910820519  \\
            0.29  0.04234157727429313  \\
            0.3  0.045686742055853234  \\
            0.31  0.049120141614470626  \\
            0.32  0.052645313634532426  \\
            0.33  0.0562659874820356  \\
            0.34  0.05998609736516167  \\
            0.35  0.06380979659425039  \\
            0.36  0.06774147304983374  \\
            0.37  0.07178576597983928  \\
            0.38  0.07594758426115175  \\
            0.39  0.08023212627666562  \\
            0.4  0.08464490157705587  \\
            0.41  0.08919175451706038  \\
            0.42  0.09387889007949107  \\
            0.43  0.09871290212691482  \\
            0.44  0.1037008043515014  \\
            0.45  0.10885006422853483  \\
            0.46  0.11416864031926986  \\
            0.47  0.11966502331503481  \\
            0.48  0.12534828126778927  \\
            0.49  0.13122810951393046  \\
            0.5  0.1373148858694968  \\
            0.51  0.14361973175777143  \\
            0.52  0.15015458002673285  \\
            0.53  0.15693225032639727  \\
            0.54  0.1639665330478454  \\
            0.55  0.17127228298037653  \\
            0.56  0.17886552402527434  \\
            0.57  0.1867536742722847  \\
            0.58  0.19454247685400045  \\
            0.59  0.20203271958599628  \\
            0.6  0.20924124620549506  \\
            0.61  0.21618365681467872  \\
            0.62  0.22287442057815618  \\
            0.63  0.22932697638349067  \\
            0.64  0.23555382293846974  \\
            0.65  0.2415665995761329  \\
            0.66  0.24737615886675696  \\
            0.67  0.25299263198985594  \\
            0.68  0.25842548769463003  \\
            0.69  0.2636835855706993  \\
            0.7  0.2687752242595527  \\
            0.71  0.27370818515855827  \\
            0.72  0.27848977210163783  \\
            0.73  0.2831268474421938  \\
            0.74  0.28762586491318476  \\
            0.75  0.2919928995952615  \\
            0.76  0.29623367528560046  \\
            0.77  0.300353589526715  \\
            0.78  0.3043577365253809  \\
            0.79  0.3082509281663037  \\
            0.8  0.3120377133027849  \\
            0.81  0.31572239548698827  \\
            0.82  0.31930904928510145  \\
            0.83  0.3228015353074321  \\
            0.84  0.32620351406999515  \\
            0.85  0.3295184587922227  \\
            0.86  0.3327496672248543  \\
            0.87  0.33590027259268074  \\
            0.88  0.3389732537284698  \\
            0.89  0.34197144446697186  \\
            0.9  0.3448975423612761  \\
            0.91  0.3477541167778705  \\
            0.92  0.35054361642146487  \\
            0.93  0.3532683763358982  \\
            0.94  0.3559306244231977  \\
            0.95  0.35853248751904326  \\
            0.96  0.3610759970594576  \\
            0.97  0.3635630943704535  \\
            0.98  0.3659956356095857  \\
            0.99  0.36837539638584244  \\
            1.0  0.3707040760820418  \\
        }
        ;
    \addlegendentry {$\gamma_1=1.25$, $\hat{w}_1=\lambda_R=0.5682$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={97993694-d9be-4dc7-9087-b713b70a0f35}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0  \\
            -0.17  0.0  \\
            -0.16  0.0  \\
            -0.15  0.0  \\
            -0.14  0.0  \\
            -0.13  0.0  \\
            -0.12  0.0  \\
            -0.11  0.0  \\
            -0.1  0.0  \\
            -0.09  0.0  \\
            -0.08  0.0  \\
            -0.07  0.0  \\
            -0.06  0.0  \\
            -0.05  0.0  \\
            -0.04  0.0  \\
            -0.03  0.0  \\
            -0.02  0.0  \\
            -0.01  0.0  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.00025685534247505093  \\
            0.36  0.004907731933881847  \\
            0.37  0.009674198418587417  \\
            0.38  0.014560618214597207  \\
            0.39  0.019571577158941207  \\
            0.4  0.02471189786246937  \\
            0.41  0.029986655190925207  \\
            0.42  0.035401192976759435  \\
            0.43  0.04096114207736677  \\
            0.44  0.046672439908025984  \\
            0.45  0.052541351591982935  \\
            0.46  0.0585744928860603  \\
            0.47  0.06477885505815759  \\
            0.48  0.07116183191331367  \\
            0.49  0.07773124918798262  \\
            0.5  0.08449539655821736  \\
            0.51  0.09146306253702509  \\
            0.52  0.09864357256979228  \\
            0.53  0.10604683067500835  \\
            0.54  0.11368336502127906  \\
            0.55  0.12156437788169297  \\
            0.56  0.12970180046400204  \\
            0.57  0.13810835318102002  \\
            0.58  0.14679761200156982  \\
            0.59  0.1557840816099079  \\
            0.6  0.16508327620289295  \\
            0.61  0.1747118088716356  \\
            0.62  0.1846874906509002  \\
            0.63  0.195029440478627  \\
            0.64  0.20575820749381732  \\
            0.65  0.21689590731876565  \\
            0.66  0.2284663742274652  \\
            0.67  0.24049533140344978  \\
            0.68  0.25287118932871233  \\
            0.69  0.2648737832109169  \\
            0.7  0.2764193789060795  \\
            0.71  0.28753358908962107  \\
            0.72  0.29824014757188333  \\
            0.73  0.3085610784799824  \\
            0.74  0.31851684748234677  \\
            0.75  0.3281264972409682  \\
            0.76  0.3374077689777589  \\
            0.77  0.3463772117878741  \\
            0.78  0.35505028111705605  \\
            0.79  0.3634414276357957  \\
            0.8  0.37156417758539706  \\
            0.81  0.3794312055356258  \\
            0.82  0.3870544003771409  \\
            0.83  0.39444492527139713  \\
            0.84  0.4016132721938084  \\
            0.85  0.40856931163063837  \\
            0.86  0.41532233792465534  \\
            0.87  0.4218811107076294  \\
            0.88  0.42825389280805787  \\
            0.89  0.434448484979067  \\
            0.9  0.440472257753389  \\
            0.91  0.4463321806989216  \\
            0.92  0.45203484931902005  \\
            0.93  0.4575865098158086  \\
            0.94  0.46299308191198196  \\
            0.95  0.468260179906395  \\
            0.96  0.4733931321208807  \\
            0.97  0.4783969988799006  \\
            0.98  0.48327658915056243  \\
            0.99  0.48803647595802563  \\
            1.0  0.49268101068016706  \\
        }
        ;
    \addlegendentry {$\gamma_1=0.8$,  $\hat{w}_1=\lambda_R=0.6747$}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={b3a73000-e5e4-4c6d-9ae9-4fedbc9bd672}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0  \\
            -0.17  0.0  \\
            -0.16  0.0  \\
            -0.15  0.0  \\
            -0.14  0.0  \\
            -0.13  0.0  \\
            -0.12  0.0  \\
            -0.11  0.0  \\
            -0.1  0.0  \\
            -0.09  0.0  \\
            -0.08  0.0  \\
            -0.07  0.0  \\
            -0.06  0.0  \\
            -0.05  0.0  \\
            -0.04  0.0  \\
            -0.03  0.0  \\
            -0.02  0.0  \\
            -0.01  0.0  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.0  \\
            0.03  0.0  \\
            0.04  0.0  \\
            0.05  0.0  \\
            0.06  0.0  \\
            0.07  0.0  \\
            0.08  0.0  \\
            0.09  0.0  \\
            0.1  0.0  \\
            0.11  0.0  \\
            0.12  0.0  \\
            0.13  0.0  \\
            0.14  0.0  \\
            0.15  0.0  \\
            0.16  0.0  \\
            0.17  0.0  \\
            0.18  0.0  \\
            0.19  0.0  \\
            0.2  0.0  \\
            0.21  0.0  \\
            0.22  0.0  \\
            0.23  0.0  \\
            0.24  0.0  \\
            0.25  0.0  \\
            0.26  0.0  \\
            0.27  0.0  \\
            0.28  0.0  \\
            0.29  0.0  \\
            0.3  0.0  \\
            0.31  0.0  \\
            0.32  0.0  \\
            0.33  0.0  \\
            0.34  0.0  \\
            0.35  0.0  \\
            0.36  0.0  \\
            0.37  0.0  \\
            0.38  0.0  \\
            0.39  0.0  \\
            0.4  0.0  \\
            0.41  0.0  \\
            0.42  0.0  \\
            0.43  0.0  \\
            0.44  0.0  \\
            0.45  0.0  \\
            0.46  0.0  \\
            0.47  0.0  \\
            0.48  0.0  \\
            0.49  0.0  \\
            0.5  0.0  \\
            0.51  0.0  \\
            0.52  0.006974460836459036  \\
            0.53  0.01632723940371436  \\
            0.54  0.02594120278439826  \\
            0.55  0.03582744664046847  \\
            0.56  0.045997704149917135  \\
            0.57  0.0564643924607048  \\
            0.58  0.06724066326672244  \\
            0.59  0.07834045793890754  \\
            0.6  0.08977856769745227  \\
            0.61  0.10157069937119564  \\
            0.62  0.11373354735896897  \\
            0.63  0.12628487248620193  \\
            0.64  0.13924358854011204  \\
            0.65  0.15262985737017862  \\
            0.66  0.16646519355958428  \\
            0.67  0.18077257981056233  \\
            0.68  0.19557659434527777  \\
            0.69  0.21090355180778647  \\
            0.7  0.22678165936629902  \\
            0.71  0.24324118996385247  \\
            0.72  0.260314674956181  \\
            0.73  0.2780371187159235  \\
            0.74  0.29644623818207066  \\
            0.75  0.31558273080433336  \\
            0.76  0.33537388308571514  \\
            0.77  0.3546884560361219  \\
            0.78  0.37326557697418267  \\
            0.79  0.391146689826932  \\
            0.8  0.4083701901602067  \\
            0.81  0.4249717003913666  \\
            0.82  0.44098431571465363  \\
            0.83  0.4564388243119797  \\
            0.84  0.4713639049322999  \\
            0.85  0.4857863045074038  \\
            0.86  0.49973099811845517  \\
            0.87  0.5132213333260254  \\
            0.88  0.526279160618213  \\
            0.89  0.5389249515099888  \\
            0.9  0.5511779056364093  \\
            0.91  0.5630560480180437  \\
            0.92  0.5745763175349612  \\
            0.93  0.585754647522584  \\
            0.94  0.5966060392958553  \\
            0.95  0.6071446293151962  \\
            0.96  0.6173837506266183  \\
            0.97  0.6273359891374944  \\
            0.98  0.6370132352274257  \\
            0.99  0.6464267311391964  \\
            1.0  0.6555871145469481  \\
        }
        ;
    \addlegendentry {$\gamma_1=0.5$, $\hat{w}_1=\lambda_R=0.7562$}
\end{axis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Group 2, $\gamma_2=$0.8}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.25, 0.95)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.06}, xmax={1.06}, xtick={{-1.0,-0.5,0.0,0.5,1.0}}, xticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.02332867321030248}, ymax={0.8009511135537186}, ytick={{0.0,0.2,0.4,0.6000000000000001,0.8}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$,$0.8$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={ab589ada-b59f-47ff-9ccd-b8919e104fa6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0011098904957680972  \\
            -0.63  0.002925619423698784  \\
            -0.62  0.0047693492889387965  \\
            -0.61  0.0066417328417564935  \\
            -0.6  0.008543443280295344  \\
            -0.59  0.01047517505757453  \\
            -0.58  0.012437644727012741  \\
            -0.57  0.014431591828637836  \\
            -0.56  0.01645777981828485  \\
            -0.55  0.01851699704223517  \\
            -0.54  0.020610057759910413  \\
            -0.53  0.022737803217408693  \\
            -0.52  0.024901102774856264  \\
            -0.51  0.027100855090748686  \\
            -0.5  0.029337989366671074  \\
            -0.49  0.0316134666560193  \\
            -0.48  0.03392828124059492  \\
            -0.47  0.03628346207921595  \\
            -0.46  0.03868007433277801  \\
            -0.45  0.041119220970514486  \\
            -0.44  0.04360204446254465  \\
            -0.43  0.04612972856416658  \\
            -0.42  0.04870350019774991  \\
            -0.41  0.0513246314385136  \\
            -0.4  0.05399444161094191  \\
            -0.39  0.05671429950309724  \\
            -0.38  0.05948562570663833  \\
            -0.37  0.06230989509094908  \\
            -0.36  0.06518863942043149  \\
            -0.35  0.06812345012472151  \\
            -0.34  0.0711159812323549  \\
            -0.33  0.07416795247924549  \\
            -0.32  0.07728115260425122  \\
            -0.31  0.08045744284509754  \\
            -0.3  0.083698760649015  \\
            -0.29  0.08700712361363515  \\
            -0.28  0.09038463367498893  \\
            -0.27  0.09383348156087479  \\
            -0.26  0.09735595152942245  \\
            -0.25  0.1009544264143919  \\
            -0.24  0.10463139300062316  \\
            -0.23  0.10838944775512109  \\
            -0.22  0.11223130294153041  \\
            -0.21  0.11615979314826064  \\
            -0.2  0.12017788226328084  \\
            -0.19  0.12428867093165208  \\
            -0.18  0.12849540453523076  \\
            -0.17  0.13280148173770365  \\
            -0.16  0.13721046364223916  \\
            -0.15  0.14172608361361447  \\
            -0.14  0.14635225782175665  \\
            -0.13  0.15109309656928263  \\
            -0.12  0.15595291647190235  \\
            -0.11  0.16093625356755414  \\
            -0.1  0.16604787743795069  \\
            -0.09  0.17129280643494496  \\
            -0.08  0.17667632411389209  \\
            -0.07  0.1822039969871259  \\
            -0.06  0.18788169372295097  \\
            -0.05  0.19371560592935091  \\
            -0.04  0.19971227067714778  \\
            -0.03  0.20587859493485786  \\
            -0.02  0.21222188210726287  \\
            -0.01  0.2187498608920783  \\
            0.0  0.22547071669443677  \\
            0.01  0.2323931258676609  \\
            0.02  0.23952629308149626  \\
            0.03  0.24687999215621806  \\
            0.04  0.25446461074353227  \\
            0.05  0.262291199283805  \\
            0.06  0.27037152472485015  \\
            0.07  0.2787181295514719  \\
            0.08  0.2873443967485588  \\
            0.09  0.2962646214054239  \\
            0.1  0.30549408976722126  \\
            0.11  0.3150491666529778  \\
            0.12  0.32494739229188696  \\
            0.13  0.3352075897833183  \\
            0.14  0.34584998456565175  \\
            0.15  0.3568963374892991  \\
            0.16  0.3683700933362151  \\
            0.17  0.38029654691896136  \\
            0.18  0.39265515764945114  \\
            0.19  0.404761240442658  \\
            0.2  0.4164044588701994  \\
            0.21  0.42761086073279736  \\
            0.22  0.43840457535723815  \\
            0.23  0.4488079870274106  \\
            0.24  0.45884188993555075  \\
            0.25  0.4685256269108901  \\
            0.26  0.47787721387322996  \\
            0.27  0.4869134516962311  \\
            0.28  0.49565002694178106  \\
            0.29  0.5041016027360603  \\
            0.3  0.5122819008948245  \\
            0.31  0.5202037762654583  \\
            0.32  0.5278792841329938  \\
            0.33  0.5353197414335147  \\
            0.34  0.5425357824286716  \\
            0.35  0.5495374094173401  \\
            0.36  0.5563340389929884  \\
            0.37  0.5629345442966225  \\
            0.38  0.5693472936639885  \\
            0.39  0.5755801860209859  \\
            0.4  0.5816406833420841  \\
            0.41  0.5875358404521844  \\
            0.42  0.5932723324221768  \\
            0.43  0.598856479781855  \\
            0.44  0.6042942717504118  \\
            0.45  0.6095913876640093  \\
            0.46  0.6147532167615868  \\
            0.47  0.6197848764738131  \\
            0.48  0.6246912293456515  \\
            0.49  0.6294768987101715  \\
            0.5  0.6341462832198081  \\
            0.51  0.6387035703310697  \\
            0.52  0.643152748829587  \\
            0.53  0.6474976204742491  \\
            0.54  0.6517418108318686  \\
            0.55  0.6558887793672777  \\
            0.56  0.6599418288478731  \\
            0.57  0.6639041141163433  \\
            0.58  0.6677786502805517  \\
            0.59  0.6715683203652566  \\
            0.6  0.6752758824664788  \\
            0.61  0.6789039764458282  \\
            0.62  0.6824551301989343  \\
            0.63  0.6859317655292616  \\
            0.64  0.6893362036559904  \\
            0.65  0.6926706703822876  \\
            0.66  0.6959373009481491  \\
            0.67  0.6991381445900459  \\
            0.68  0.702275168827836  \\
            0.69  0.7053502634977863  \\
            0.7  0.7083652445490745  \\
            0.71  0.7113218576197988  \\
            0.72  0.7142217814072911  \\
            0.73  0.7170666308464061  \\
            0.74  0.7198579601084321  \\
            0.75  0.7225972654323221  \\
            0.76  0.7252859877990846  \\
            0.77  0.727925515459377  \\
            0.78  0.7305171863236157  \\
            0.79  0.733062290223252  \\
            0.8  0.7355620710512405  \\
            0.81  0.7380177287891655  \\
            0.82  0.740430421427965  \\
            0.83  0.7428012667887121  \\
            0.84  0.7451313442494685  \\
            0.85  0.7474216963838145  \\
            0.86  0.7496733305162833  \\
            0.87  0.7518872201995712  \\
            0.88  0.7540643066180794  \\
            0.89  0.756205499922035  \\
            0.9  0.7583116804961655  \\
            0.91  0.7603837001666426  \\
            0.92  0.7624223833497703  \\
            0.93  0.7644285281456726  \\
            0.94  0.7664029073800281  \\
            0.95  0.7683462695967083  \\
            0.96  0.7702593400039983  \\
            0.97  0.7721428213769133  \\
            0.98  0.7739973949179669  \\
            0.99  0.7758237210786098  \\
            1.0  0.7776224403434157  \\
        }
        ;
    \addlegendentry {$\gamma_1=2.0$, $\hat{w}_2=\lambda_R-\lambda_2=0.1769$}
    %, $\lambda_2=0.2323$, $\lambda_R=0.4093$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={8b589ed7-14f9-44c8-a0c0-9029077d5da6}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0011098894748291278  \\
            -0.63  0.002925618394881286  \\
            -0.62  0.004769348252059821  \\
            -0.61  0.006641731796627386  \\
            -0.6  0.008543442226721515  \\
            -0.59  0.010475173995355221  \\
            -0.58  0.012437643655940783  \\
            -0.57  0.014431590748499385  \\
            -0.56  0.016457778728859118  \\
            -0.55  0.018516995943294142  \\
            -0.54  0.020610056651218556  \\
            -0.53  0.02273780209872262  \\
            -0.52  0.024901101645924423  \\
            -0.51  0.02710085395131103  \\
            -0.5  0.02933798821645865  \\
            -0.49  0.031613465494753946  \\
            -0.48  0.03392828006798875  \\
            -0.47  0.036283460894971045  \\
            -0.46  0.0386800731365859  \\
            -0.45  0.04111921976205572  \\
            -0.44  0.04360204324148825  \\
            -0.43  0.046129727330169595  \\
            -0.42  0.048703498950456815  \\
            -0.41  0.051324630177555695  \\
            -0.4  0.053994440335936776  \\
            -0.39  0.05671429821364804  \\
            -0.38  0.05948562440233314  \\
            -0.37  0.06230989377136014  \\
            -0.36  0.0651886380851145  \\
            -0.35  0.06812344877321476  \\
            -0.34  0.0711159798641784  \\
            -0.33  0.07416795109390013  \\
            -0.32  0.07728115120121774  \\
            -0.31  0.08045744142383555  \\
            -0.3  0.08369875920896189  \\
            -0.29  0.08700712215420482  \\
            -0.28  0.09038463219557076  \\
            -0.27  0.09383348006083211  \\
            -0.26  0.09735595000809147  \\
            -0.25  0.10095442487107978  \\
            -0.24  0.10463139143460684  \\
            -0.23  0.10838944616564537  \\
            -0.22  0.11223130132780629  \\
            -0.21  0.11615979150946325  \\
            -0.2  0.12017788059854752  \\
            -0.19  0.12428866924008015  \\
            -0.18  0.1284954028158751  \\
            -0.17  0.13280147998957428  \\
            -0.16  0.1372104618642985  \\
            -0.15  0.14172608180477447  \\
            -0.14  0.14635225598087565  \\
            -0.13  0.15109309469516194  \\
            -0.12  0.15595291456328286  \\
            -0.11  0.16093625162311226  \\
            -0.1  0.16604787545629426  \\
            -0.09  0.17129280441460876  \\
            -0.08  0.17667632205333295  \\
            -0.07  0.18220399488471734  \\
            -0.06  0.1878816915769778  \\
            -0.05  0.19371560373800295  \\
            -0.04  0.19971226843851292  \\
            -0.03  0.20587859264691521  \\
            -0.02  0.21222187976787463  \\
            -0.01  0.21874985849898138  \\
            0.0  0.22547071424523324  \\
            0.01  0.23239312335980794  \\
            0.02  0.23952629051229524  \\
            0.03  0.24687998952280193  \\
            0.04  0.25446460804285265  \\
            0.05  0.26229119651261745  \\
            0.06  0.2703715218796984  \\
            0.07  0.27871812662866946  \\
            0.08  0.2873443937441703  \\
            0.09  0.2962646183152439  \\
            0.1  0.3054940865867499  \\
            0.11  0.31504916337739486  \\
            0.12  0.3249473889160231  \\
            0.13  0.33520758630162234  \\
            0.14  0.3458499809721555  \\
            0.15  0.35689633377757674  \\
            0.16  0.3683700894993392  \\
            0.17  0.38029654294945214  \\
            0.18  0.39265515362729275  \\
            0.19  0.4047612365561409  \\
            0.2  0.41640445511161894  \\
            0.21  0.42761085709502195  \\
            0.22  0.43840457183365583  \\
            0.23  0.44880798361188384  \\
            0.24  0.4588418866223741  \\
            0.25  0.4685256236947526  \\
            0.26  0.4778772107491817  \\
            0.27  0.48691344865965364  \\
            0.28  0.4956500239883593  \\
            0.29  0.5041015998617586  \\
            0.3  0.5122818980958641  \\
            0.31  0.5202037735382974  \\
            0.32  0.5278792814743092  \\
            0.33  0.5353197388401848  \\
            0.34  0.5425357798977621  \\
            0.35  0.5495374069460897  \\
            0.36  0.5563340365787961  \\
            0.37  0.5629345419370365  \\
            0.38  0.5693472913566955  \\
            0.39  0.5755801837638014  \\
            0.4  0.5816406811329434  \\
            0.41  0.5875358382891351  \\
            0.42  0.5932723303033705  \\
            0.43  0.598856477705541  \\
            0.44  0.6042942697149306  \\
            0.45  0.6095913856677866  \\
            0.46  0.6147532148031282  \\
            0.47  0.6197848745516992  \\
            0.48  0.6246912274585331  \\
            0.49  0.6294768968567653  \\
            0.5  0.6341462813988931  \\
            0.51  0.6387035685414826  \\
            0.52  0.6431527470702197  \\
            0.53  0.6474976187440453  \\
            0.54  0.6517418091298204  \\
            0.55  0.6558887776924232  \\
            0.56  0.6599418271992937  \\
            0.57  0.6639041124931615  \\
            0.58  0.6677786486819285  \\
            0.59  0.6715683187903894  \\
            0.6  0.6752758809145998  \\
            0.61  0.6789039749162022  \\
            0.62  0.6824551286908572  \\
            0.63  0.6859317640420587  \\
            0.64  0.6893362021890148  \\
            0.65  0.692670668934919  \\
            0.66  0.6959372995197922  \\
            0.67  0.6991381431801293  \\
            0.68  0.702275167435811  \\
            0.69  0.7053502621231256  \\
            0.7  0.7083652431912715  \\
            0.71  0.7113218562783664  \\
            0.72  0.7142217800817606  \\
            0.73  0.7170666295363267  \\
            0.74  0.7198579588133698  \\
            0.75  0.722597264151859  \\
            0.76  0.7252859865328184  \\
            0.77  0.7279255142069196  \\
            0.78  0.7305171850845935  \\
            0.79  0.7330622889973043  \\
            0.8  0.7355620698380197  \\
            0.81  0.7380177275883362  \\
            0.82  0.7404304202392032  \\
            0.83  0.7428012656117055  \\
            0.84  0.7451313430839149  \\
            0.85  0.7474216952294225  \\
            0.86  0.749673329372771  \\
            0.87  0.7518872190666661  \\
            0.88  0.7540643054955183  \\
            0.89  0.7562054988095629  \\
            0.9  0.758311679393536  \\
            0.91  0.7603836990736174  \\
            0.92  0.7624223822661184  \\
            0.93  0.7644285270711706  \\
            0.94  0.7664029063144594  \\
            0.95  0.7683462685398632  \\
            0.96  0.7702593389556738  \\
            0.97  0.7721428203369123  \\
            0.98  0.7739973938860987  \\
            0.99  0.775823720054689  \\
            1.0  0.777622439327263  \\
        }
        ;
    \addlegendentry {$\gamma_1=1.25$, $\hat{w}_2=\lambda_R-\lambda_2=0.1769$}
    %, $\lambda_2=0.3913$, $\lambda_R=0.5682$}
    \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={bf4cf6b3-eabe-4f9e-8eb5-f6fa732a268f}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0011098904957683963  \\
            -0.63  0.0029256194236990853  \\
            -0.62  0.0047693492889391  \\
            -0.61  0.0066417328417568  \\
            -0.6  0.008543443280295653  \\
            -0.59  0.01047517505757484  \\
            -0.58  0.012437644727013055  \\
            -0.57  0.014431591828638153  \\
            -0.56  0.01645777981828517  \\
            -0.55  0.018516997042235493  \\
            -0.54  0.02061005775991074  \\
            -0.53  0.022737803217409022  \\
            -0.52  0.024901102774856583  \\
            -0.51  0.027100855090749023  \\
            -0.5  0.029337989366671403  \\
            -0.49  0.03161346665601965  \\
            -0.48  0.033928281240595264  \\
            -0.47  0.036283462079216296  \\
            -0.46  0.03868007433277835  \\
            -0.45  0.04111922097051483  \\
            -0.44  0.043602044462544995  \\
            -0.43  0.046129728564166944  \\
            -0.42  0.04870350019775028  \\
            -0.41  0.051324631438513985  \\
            -0.4  0.05399444161094229  \\
            -0.39  0.05671429950309763  \\
            -0.38  0.05948562570663872  \\
            -0.37  0.06230989509094948  \\
            -0.36  0.06518863942043188  \\
            -0.35  0.06812345012472193  \\
            -0.34  0.07111598123235527  \\
            -0.33  0.0741679524792459  \\
            -0.32  0.07728115260425163  \\
            -0.31  0.08045744284509795  \\
            -0.3  0.08369876064901544  \\
            -0.29  0.08700712361363558  \\
            -0.28  0.09038463367498938  \\
            -0.27  0.0938334815608752  \\
            -0.26  0.0973559515294229  \\
            -0.25  0.10095442641439237  \\
            -0.24  0.1046313930006236  \\
            -0.23  0.10838944775512155  \\
            -0.22  0.11223130294153087  \\
            -0.21  0.11615979314826111  \\
            -0.2  0.12017788226328137  \\
            -0.19  0.1242886709316526  \\
            -0.18  0.12849540453523126  \\
            -0.17  0.13280148173770415  \\
            -0.16  0.13721046364223968  \\
            -0.15  0.14172608361361502  \\
            -0.14  0.1463522578217572  \\
            -0.13  0.15109309656928316  \\
            -0.12  0.1559529164719029  \\
            -0.11  0.1609362535675547  \\
            -0.1  0.16604787743795127  \\
            -0.09  0.17129280643494552  \\
            -0.08  0.17667632411389267  \\
            -0.07  0.18220399698712647  \\
            -0.06  0.18788169372295152  \\
            -0.05  0.19371560592935158  \\
            -0.04  0.1997122706771485  \\
            -0.03  0.20587859493485847  \\
            -0.02  0.21222188210726356  \\
            -0.01  0.218749860892079  \\
            0.0  0.22547071669443744  \\
            0.01  0.2323931258676617  \\
            0.02  0.2395262930814971  \\
            0.03  0.2468799921562189  \\
            0.04  0.25446461074353305  \\
            0.05  0.26229119928380584  \\
            0.06  0.2703715247248511  \\
            0.07  0.27871812955147285  \\
            0.08  0.28734439674855955  \\
            0.09  0.29626462140542476  \\
            0.1  0.3054940897672222  \\
            0.11  0.3150491666529787  \\
            0.12  0.32494739229188807  \\
            0.13  0.3352075897833193  \\
            0.14  0.34584998456565286  \\
            0.15  0.35689633748930005  \\
            0.16  0.36837009333621623  \\
            0.17  0.38029654691896264  \\
            0.18  0.3926551576494523  \\
            0.19  0.40476124044265915  \\
            0.2  0.41640445887020044  \\
            0.21  0.42761086073279864  \\
            0.22  0.43840457535723926  \\
            0.23  0.44880798702741165  \\
            0.24  0.45884188993555175  \\
            0.25  0.4685256269108911  \\
            0.26  0.4778772138732309  \\
            0.27  0.48691345169623207  \\
            0.28  0.4956500269417821  \\
            0.29  0.5041016027360612  \\
            0.3  0.5122819008948254  \\
            0.31  0.5202037762654591  \\
            0.32  0.5278792841329946  \\
            0.33  0.5353197414335154  \\
            0.34  0.5425357824286724  \\
            0.35  0.549537409417341  \\
            0.36  0.5563340389929892  \\
            0.37  0.5629345442966233  \\
            0.38  0.5693472936639893  \\
            0.39  0.5755801860209867  \\
            0.4  0.5816406833420849  \\
            0.41  0.5875358404521852  \\
            0.42  0.5932723324221775  \\
            0.43  0.5988564797818556  \\
            0.44  0.6042942717504125  \\
            0.45  0.60959138766401  \\
            0.46  0.6147532167615875  \\
            0.47  0.6197848764738138  \\
            0.48  0.6246912293456521  \\
            0.49  0.6294768987101721  \\
            0.5  0.6341462832198088  \\
            0.51  0.6387035703310702  \\
            0.52  0.6431527488295876  \\
            0.53  0.6474976204742496  \\
            0.54  0.6517418108318691  \\
            0.55  0.6558887793672782  \\
            0.56  0.6599418288478736  \\
            0.57  0.6639041141163438  \\
            0.58  0.6677786502805523  \\
            0.59  0.6715683203652572  \\
            0.6  0.6752758824664793  \\
            0.61  0.6789039764458287  \\
            0.62  0.6824551301989349  \\
            0.63  0.685931765529262  \\
            0.64  0.6893362036559908  \\
            0.65  0.692670670382288  \\
            0.66  0.6959373009481495  \\
            0.67  0.6991381445900463  \\
            0.68  0.7022751688278365  \\
            0.69  0.7053502634977867  \\
            0.7  0.7083652445490749  \\
            0.71  0.7113218576197993  \\
            0.72  0.7142217814072915  \\
            0.73  0.7170666308464065  \\
            0.74  0.7198579601084325  \\
            0.75  0.7225972654323224  \\
            0.76  0.725285987799085  \\
            0.77  0.7279255154593774  \\
            0.78  0.7305171863236162  \\
            0.79  0.7330622902232524  \\
            0.8  0.7355620710512409  \\
            0.81  0.7380177287891658  \\
            0.82  0.7404304214279653  \\
            0.83  0.7428012667887125  \\
            0.84  0.7451313442494688  \\
            0.85  0.747421696383815  \\
            0.86  0.7496733305162836  \\
            0.87  0.7518872201995715  \\
            0.88  0.7540643066180798  \\
            0.89  0.7562054999220353  \\
            0.9  0.7583116804961659  \\
            0.91  0.7603837001666429  \\
            0.92  0.7624223833497706  \\
            0.93  0.7644285281456731  \\
            0.94  0.7664029073800285  \\
            0.95  0.7683462695967086  \\
            0.96  0.7702593400039986  \\
            0.97  0.7721428213769136  \\
            0.98  0.7739973949179673  \\
            0.99  0.7758237210786101  \\
            1.0  0.777622440343416  \\
        }
        ;
    \addlegendentry {$\gamma_1=0.8$, $\hat{w}_2=\lambda_R-\lambda_2=0.1769$}
    %, $\lambda_2=0.4978$, $\lambda_R=0.6747$}
    \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={d32952f4-ae33-41d6-ac25-139fe3ecc5ca}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0011098904957684954  \\
            -0.63  0.002925619423699185  \\
            -0.62  0.004769349288939201  \\
            -0.61  0.0066417328417568994  \\
            -0.6  0.008543443280295755  \\
            -0.59  0.010475175057574941  \\
            -0.58  0.012437644727013156  \\
            -0.57  0.014431591828638256  \\
            -0.56  0.016457779818285275  \\
            -0.55  0.018516997042235594  \\
            -0.54  0.02061005775991085  \\
            -0.53  0.022737803217409123  \\
            -0.52  0.024901102774856698  \\
            -0.51  0.027100855090749127  \\
            -0.5  0.029337989366671504  \\
            -0.49  0.03161346665601976  \\
            -0.48  0.03392828124059537  \\
            -0.47  0.03628346207921641  \\
            -0.46  0.038680074332778466  \\
            -0.45  0.04111922097051495  \\
            -0.44  0.043602044462545106  \\
            -0.43  0.04612972856416706  \\
            -0.42  0.04870350019775039  \\
            -0.41  0.05132463143851408  \\
            -0.4  0.0539944416109424  \\
            -0.39  0.056714299503097726  \\
            -0.38  0.05948562570663884  \\
            -0.37  0.062309895090949585  \\
            -0.36  0.065188639420432  \\
            -0.35  0.06812345012472203  \\
            -0.34  0.07111598123235541  \\
            -0.33  0.07416795247924603  \\
            -0.32  0.07728115260425175  \\
            -0.31  0.08045744284509805  \\
            -0.3  0.08369876064901555  \\
            -0.29  0.08700712361363568  \\
            -0.28  0.09038463367498951  \\
            -0.27  0.09383348156087534  \\
            -0.26  0.09735595152942304  \\
            -0.25  0.10095442641439249  \\
            -0.24  0.10463139300062373  \\
            -0.23  0.1083894477551217  \\
            -0.22  0.11223130294153102  \\
            -0.21  0.11615979314826123  \\
            -0.2  0.1201778822632815  \\
            -0.19  0.12428867093165273  \\
            -0.18  0.12849540453523142  \\
            -0.17  0.1328014817377043  \\
            -0.16  0.13721046364223985  \\
            -0.15  0.1417260836136151  \\
            -0.14  0.14635225782175734  \\
            -0.13  0.15109309656928332  \\
            -0.12  0.15595291647190307  \\
            -0.11  0.16093625356755487  \\
            -0.1  0.1660478774379514  \\
            -0.09  0.17129280643494568  \\
            -0.08  0.1766763241138928  \\
            -0.07  0.18220399698712667  \\
            -0.06  0.18788169372295171  \\
            -0.05  0.19371560592935175  \\
            -0.04  0.1997122706771486  \\
            -0.03  0.2058785949348587  \\
            -0.02  0.2122218821072637  \\
            -0.01  0.21874986089207926  \\
            0.0  0.2254707166944377  \\
            0.01  0.2323931258676619  \\
            0.02  0.23952629308149728  \\
            0.03  0.24687999215621903  \\
            0.04  0.25446461074353316  \\
            0.05  0.262291199283806  \\
            0.06  0.27037152472485115  \\
            0.07  0.2787181295514729  \\
            0.08  0.2873443967485599  \\
            0.09  0.296264621405425  \\
            0.1  0.3054940897672225  \\
            0.11  0.3150491666529791  \\
            0.12  0.3249473922918883  \\
            0.13  0.33520758978331955  \\
            0.14  0.3458499845656531  \\
            0.15  0.3568963374893002  \\
            0.16  0.3683700933362164  \\
            0.17  0.3802965469189629  \\
            0.18  0.3926551576494524  \\
            0.19  0.4047612404426593  \\
            0.2  0.4164044588702008  \\
            0.21  0.4276108607327988  \\
            0.22  0.4384045753572395  \\
            0.23  0.44880798702741176  \\
            0.24  0.4588418899355521  \\
            0.25  0.4685256269108914  \\
            0.26  0.47787721387323107  \\
            0.27  0.4869134516962322  \\
            0.28  0.4956500269417822  \\
            0.29  0.5041016027360613  \\
            0.3  0.5122819008948255  \\
            0.31  0.5202037762654593  \\
            0.32  0.5278792841329948  \\
            0.33  0.5353197414335156  \\
            0.34  0.5425357824286725  \\
            0.35  0.5495374094173411  \\
            0.36  0.5563340389929894  \\
            0.37  0.5629345442966234  \\
            0.38  0.5693472936639895  \\
            0.39  0.5755801860209868  \\
            0.4  0.5816406833420851  \\
            0.41  0.5875358404521853  \\
            0.42  0.5932723324221776  \\
            0.43  0.5988564797818559  \\
            0.44  0.6042942717504127  \\
            0.45  0.6095913876640101  \\
            0.46  0.6147532167615876  \\
            0.47  0.6197848764738139  \\
            0.48  0.6246912293456522  \\
            0.49  0.6294768987101723  \\
            0.5  0.6341462832198089  \\
            0.51  0.6387035703310704  \\
            0.52  0.6431527488295877  \\
            0.53  0.6474976204742497  \\
            0.54  0.6517418108318692  \\
            0.55  0.6558887793672783  \\
            0.56  0.6599418288478737  \\
            0.57  0.663904114116344  \\
            0.58  0.6677786502805524  \\
            0.59  0.6715683203652573  \\
            0.6  0.6752758824664795  \\
            0.61  0.6789039764458289  \\
            0.62  0.682455130198935  \\
            0.63  0.6859317655292623  \\
            0.64  0.6893362036559909  \\
            0.65  0.6926706703822881  \\
            0.66  0.6959373009481497  \\
            0.67  0.6991381445900464  \\
            0.68  0.7022751688278366  \\
            0.69  0.7053502634977868  \\
            0.7  0.708365244549075  \\
            0.71  0.7113218576197994  \\
            0.72  0.7142217814072916  \\
            0.73  0.7170666308464066  \\
            0.74  0.7198579601084326  \\
            0.75  0.7225972654323225  \\
            0.76  0.7252859877990852  \\
            0.77  0.7279255154593776  \\
            0.78  0.7305171863236163  \\
            0.79  0.7330622902232525  \\
            0.8  0.735562071051241  \\
            0.81  0.7380177287891659  \\
            0.82  0.7404304214279654  \\
            0.83  0.7428012667887126  \\
            0.84  0.7451313442494689  \\
            0.85  0.7474216963838151  \\
            0.86  0.7496733305162837  \\
            0.87  0.7518872201995717  \\
            0.88  0.7540643066180799  \\
            0.89  0.7562054999220356  \\
            0.9  0.758311680496166  \\
            0.91  0.760383700166643  \\
            0.92  0.7624223833497709  \\
            0.93  0.7644285281456732  \\
            0.94  0.7664029073800286  \\
            0.95  0.7683462695967087  \\
            0.96  0.7702593400039988  \\
            0.97  0.7721428213769137  \\
            0.98  0.7739973949179674  \\
            0.99  0.7758237210786102  \\
            1.0  0.7776224403434161  \\
        }
        ;
    \addlegendentry {$\gamma_1=0.5$, $\hat{w}_2=\lambda_R -\lambda_2= 0.1769$}
    %, $\lambda_2=0.5793$, $\lambda_R=0.7562$}
\end{axis}
\end{tikzpicture}

==> com-statics-accross.tex <==
\begin{tikzpicture}[scale=0.7,/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Group 1}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.25, 0.95)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.06}, xmax={1.06}, xtick={{-1.0,-0.5,0.0,0.5,1.0}}, xticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.029840058683366956}, ymax={1.0245086814622655}, ytick={{0.0,0.25,0.5,0.75,1.0}}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}, colorbar={false}]
  \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={904f4909-ba95-4dbb-b039-c1d5a9fc7b19}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0005421575143853091  \\
            -0.5  0.0013465604358729546  \\
            -0.49  0.0021640262531779056  \\
            -0.48  0.0029948757684333097  \\
            -0.47  0.0038394403749333985  \\
            -0.46  0.004698062497849983  \\
            -0.45  0.005571096057140414  \\
            -0.44  0.006458906953961637  \\
            -0.43  0.007361873581994863  \\
            -0.42  0.008280387365181979  \\
            -0.41  0.009214853323479162  \\
            -0.4  0.010165690668345688  \\
            -0.39  0.011133333429807348  \\
            -0.38  0.01211823111706506  \\
            -0.37  0.013120849414761186  \\
            -0.36  0.014141670917169414  \\
            -0.35  0.01518119590274003  \\
            -0.34  0.016239943151612517  \\
            -0.33  0.017318450808902184  \\
            -0.32  0.018417277296779142  \\
            -0.31  0.019537002278587495  \\
            -0.3  0.020678227678502328  \\
            -0.29  0.0218415787604928  \\
            -0.28  0.023027705270655365  \\
            -0.27  0.024237282647301964  \\
            -0.26  0.025471013303538716  \\
            -0.25  0.026729627987452473  \\
            -0.24  0.028013887225439592  \\
            -0.23  0.029324582854667307  \\
            -0.22  0.0306625396511561  \\
            -0.21  0.03202861706051697  \\
            -0.2  0.03342371103897562  \\
            -0.19  0.03484875601297029  \\
            -0.18  0.03630472696632968  \\
            -0.17  0.03779264166482795  \\
            -0.16  0.03931356302878268  \\
            -0.15  0.04086860166531903  \\
            -0.14  0.042458918572977906  \\
            -0.13  0.04408572803250999  \\
            -0.12  0.0457503006989819  \\
            -0.11  0.04745396691174285  \\
            -0.1  0.04919812024037218  \\
            -0.09  0.050984221286472196  \\
            -0.08  0.05281380176310447  \\
            -0.07  0.05468846887581676  \\
            -0.06  0.056609910031597384  \\
            -0.05  0.058579897904755845  \\
            -0.04  0.0606002958916969  \\
            -0.03  0.06267306398986881  \\
            -0.02  0.06480026513987383  \\
            -0.01  0.06698407207387776  \\
            0.0  0.06922677471810958  \\
            0.01  0.07153078820246853  \\
            0.02  0.0738986615361321  \\
            0.03  0.07633308701468239  \\
            0.04  0.07883691043173606  \\
            0.05  0.08141314217650822  \\
            0.06  0.08406496930829674  \\
            0.07  0.08679576870971273  \\
            0.08  0.08960912143279572  \\
            0.09  0.09250882836616559  \\
            0.1  0.09549892736734247  \\
            0.11  0.09858371202262393  \\
            0.12  0.10176775221780542  \\
            0.13  0.10505591672700944  \\
            0.14  0.1084533980544483  \\
            0.15  0.11196573979570161  \\
            0.16  0.11559886682176089  \\
            0.17  0.11935911863153226  \\
            0.18  0.12325328626774402  \\
            0.19  0.12728865324847236  \\
            0.2  0.13147304103331192  \\
            0.21  0.13581485962131876  \\
            0.22  0.14032316396944253  \\
            0.23  0.1450077170278647  \\
            0.24  0.14987906031568546  \\
            0.25  0.1548069076102369  \\
            0.26  0.15954946994188327  \\
            0.27  0.1641125310574087  \\
            0.28  0.1685060925917421  \\
            0.29  0.17273942668673656  \\
            0.3  0.17682114130928656  \\
            0.31  0.18075923867467786  \\
            0.32  0.18456116760959557  \\
            0.33  0.1882338705757397  \\
            0.34  0.19178382597862897  \\
            0.35  0.19521708630404583  \\
            0.36  0.1985393125544036  \\
            0.37  0.2017558053971889  \\
            0.38  0.20487153338599223  \\
            0.39  0.20789115857015408  \\
            0.4  0.21081905977065946  \\
            0.41  0.21365935376668327  \\
            0.42  0.21641591460836823  \\
            0.43  0.21909239124636662  \\
            0.44  0.22169222364684968  \\
            0.45  0.22421865754163994  \\
            0.46  0.22667475794645475  \\
            0.47  0.2290634215656449  \\
            0.48  0.23138738818898533  \\
            0.49  0.23364925117479235  \\
            0.5  0.23585146710369778  \\
            0.51  0.23799636467862945  \\
            0.52  0.2400861529387848  \\
            0.53  0.24212292884850428  \\
            0.54  0.2441086843158503  \\
            0.55  0.24604531269027202  \\
            0.56  0.24793461478391113  \\
            0.57  0.2497783044568  \\
            0.58  0.2515780138023632  \\
            0.59  0.25333529796620013  \\
            0.6  0.2550516396280526  \\
            0.61  0.2567284531741079  \\
            0.62  0.25836708858431323  \\
            0.63  0.25996883505715634  \\
            0.64  0.2615349243923686  \\
            0.65  0.2630665341502031  \\
            0.66  0.26456479060431787  \\
            0.67  0.26603077150382515  \\
            0.68  0.2674655086587421  \\
            0.69  0.26886999036187686  \\
            0.7  0.270245163659097  \\
            0.71  0.27159193647893876  \\
            0.72  0.272911179631621  \\
            0.73  0.27420372868671283  \\
            0.74  0.27547038573796234  \\
            0.75  0.276711921063119  \\
            0.76  0.2779290746859677  \\
            0.77  0.2791225578472309  \\
            0.78  0.28029305439048036  \\
            0.79  0.2814412220687355  \\
            0.8  0.28256769377699176  \\
            0.81  0.28367307871553327  \\
            0.82  0.28475796348852156  \\
            0.83  0.2858229131420243  \\
            0.84  0.2868684721453415  \\
            0.85  0.2878951653192123  \\
            0.86  0.28890349871422527  \\
            0.87  0.28989396044252225  \\
            0.88  0.2908670214656671  \\
            0.89  0.29182313634135226  \\
            0.9  0.2927627439314287  \\
            0.91  0.2936862680735781  \\
            0.92  0.2945941182187864  \\
            0.93  0.2954866900366323  \\
            0.94  0.2963643659902718  \\
            0.95  0.2972275158828741  \\
            0.96  0.29807649737714753  \\
            0.97  0.29891165648949125  \\
            0.98  0.299733328060205  \\
            0.99  0.3005418362011006  \\
            1.0  0.3013374947217715  \\
        }
        ;
 \addlegendentry {$\gamma_1=2.0$, $\hat{w}_1=\lambda_R=0.2416$}
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={7e9ee875-a618-4889-bc51-f7375807d5d4}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.000898612919646521  \\
            -0.34  0.002367444084213553  \\
            -0.33  0.003861778038971078  \\
            -0.32  0.005382284794231505  \\
            -0.31  0.006929658037708363  \\
            -0.3  0.008504616189754474  \\
            -0.29  0.010107903515542707  \\
            -0.28  0.011740291297806538  \\
            -0.27  0.013402579074023016  \\
            -0.26  0.015095595942207368  \\
            -0.25  0.016820201939800175  \\
            -0.24  0.01857728950046515  \\
            -0.23  0.020367784993982337  \\
            -0.22  0.02219265035481936  \\
            -0.21  0.024052884805396406  \\
            -0.2  0.02594952668053143  \\
            -0.19  0.02788365536006489  \\
            -0.18  0.029856393317222275  \\
            -0.17  0.031868908290882104  \\
            -0.16  0.03392241559058303  \\
            -0.15  0.03601818054382995  \\
            -0.14  0.03815752109605502  \\
            -0.13  0.04034181057445922  \\
            -0.12  0.04257248062791376  \\
            -0.11  0.04485102435614613  \\
            -0.1  0.047178999642583305  \\
            -0.09  0.04955803270648542  \\
            -0.08  0.051989821891389704  \\
            -0.07  0.0544761417084119  \\
            -0.06  0.05701884715463325  \\
            -0.05  0.05961987832865961  \\
            -0.04  0.062281265367486405  \\
            -0.03  0.06500513373107197  \\
            -0.02  0.06779370986352894  \\
            -0.01  0.07064932726262492  \\
            0.0  0.0735744329923668  \\
            0.01  0.0765715946768708  \\
            0.02  0.07964350801753116  \\
            0.03  0.08279300487974407  \\
            0.04  0.08602306200017742  \\
            0.05  0.08933681037085986  \\
            0.06  0.09273754536227356  \\
            0.07  0.09622873765424923  \\
            0.08  0.0998140450508825  \\
            0.09  0.10349732526402013  \\
            0.1  0.10728264975923563  \\
            0.11  0.11117431876876659  \\
            0.12  0.11517687758779535  \\
            0.13  0.11929513428390924  \\
            0.14  0.12353417896480977  \\
            0.15  0.1278994047666134  \\
            0.16  0.1323965307447072  \\
            0.17  0.1370316268714531  \\
            0.18  0.14181114137049594  \\
            0.19  0.14674193064651822  \\
            0.2  0.15183129210258098  \\
            0.21  0.1570870001753854  \\
            0.22  0.16251734596269427  \\
            0.23  0.16813118086773637  \\
            0.24  0.17393796474381945  \\
            0.25  0.17994781908997498  \\
            0.26  0.18617158592687696  \\
            0.27  0.1926208930735021  \\
            0.28  0.1993082266513341  \\
            0.29  0.20624701176730445  \\
            0.3  0.2134517024724345  \\
            0.31  0.22093788226459873  \\
            0.32  0.22872237660600628  \\
            0.33  0.23661328920847527  \\
            0.34  0.24421068067618576  \\
            0.35  0.2515203475276381  \\
            0.36  0.258558330857184  \\
            0.37  0.26533950109340815  \\
            0.38  0.27187766287840665  \\
            0.39  0.2781856488702369  \\
            0.4  0.284275403809806  \\
            0.41  0.29015806001098743  \\
            0.42  0.2958440052777642  \\
            0.43  0.3013429441201404  \\
            0.44  0.30666395302773963  \\
            0.45  0.31181553046334015  \\
            0.46  0.31680564215557094  \\
            0.47  0.32164176219849894  \\
            0.48  0.32633091040411044  \\
            0.49  0.33087968630028997  \\
            0.5  0.3352943001205797  \\
            0.51  0.33958060109174215  \\
            0.52  0.34374410329008087  \\
            0.53  0.34779000930686266  \\
            0.54  0.3517232319364069  \\
            0.55  0.3555484140769448  \\
            0.56  0.3592699470137456  \\
            0.57  0.3628919872358801  \\
            0.58  0.3664184719220217  \\
            0.59  0.36985313321657776  \\
            0.6  0.373199511404979  \\
            0.61  0.3764609670859026  \\
            0.62  0.3796406924284081  \\
            0.63  0.38274172159325137  \\
            0.64  0.3857669403898947  \\
            0.65  0.3887190952338192  \\
            0.66  0.3916008014625796  \\
            0.67  0.39441455106353024  \\
            0.68  0.39716271986121376  \\
            0.69  0.399847574207984  \\
            0.7  0.4024712772174647  \\
            0.71  0.40503589457687533  \\
            0.72  0.40754339997105055  \\
            0.73  0.4099956801480841  \\
            0.74  0.4123945396539211  \\
            0.75  0.4147417052608686  \\
            0.76  0.4170388301128629  \\
            0.77  0.41928749760840606  \\
            0.78  0.4214892250403383  \\
            0.79  0.4236454670100288  \\
            0.8  0.42575761863212735  \\
            0.81  0.4278270185447172  \\
            0.82  0.4298549517385137  \\
            0.83  0.4318426522176762  \\
            0.84  0.4337913055038094  \\
            0.85  0.4357020509938311  \\
            0.86  0.4375759841815605  \\
            0.87  0.4394141587521289  \\
            0.88  0.44121758855762555  \\
            0.89  0.44298724948176316  \\
            0.9  0.44472408120076856  \\
            0.91  0.446428988847174  \\
            0.92  0.44810284458269994  \\
            0.93  0.4497464890859708  \\
            0.94  0.45136073296039686  \\
            0.95  0.45294635806717554  \\
            0.96  0.4545041187880171  \\
            0.97  0.45603474322188114  \\
            0.98  0.4575389343197102  \\
            0.99  0.4590173709608784  \\
            1.0  0.4604707089748165  \\
        }
        ;
    \addlegendentry {$\gamma_1=1.25$, $\hat{w}_1=\lambda_R=0.3219$}
  \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={d908fd23-572d-4f87-bb2d-ae82f8fba54b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0003925792630964636  \\
            -0.17  0.003050838999882697  \\
            -0.16  0.0057588205132673214  \\
            -0.15  0.008517932014772975  \\
            -0.14  0.011329635400231124  \\
            -0.13  0.014195448832611854  \\
            -0.12  0.017116949475418766  \\
            -0.11  0.02009577638698965  \\
            -0.1  0.023133633586862833  \\
            -0.09  0.02623229330626301  \\
            -0.08  0.029393599435734788  \\
            -0.07  0.032619471184016674  \\
            -0.06  0.03591190696341141  \\
            -0.05  0.039272988518181  \\
            -0.04  0.042704885313887296  \\
            -0.03  0.04620985920712603  \\
            -0.02  0.04979026941677572  \\
            -0.01  0.053448577819721926  \\
            0.0  0.05718735459603667  \\
            0.01  0.06100928425081526  \\
            0.02  0.06491717204232059  \\
            0.03  0.06891395084878198  \\
            0.04  0.0730026885091726  \\
            0.05  0.07718659567657951  \\
            0.06  0.08146903422641588  \\
            0.07  0.08585352626575421  \\
            0.08  0.09034376379452225  \\
            0.09  0.09494361907426044  \\
            0.1  0.09965715576564307  \\
            0.11  0.1044886409020935  \\
            0.12  0.10944255777364831  \\
            0.13  0.11452361980283635  \\
            0.14  0.11973678550284456  \\
            0.15  0.12508727461775235  \\
            0.16  0.13058058555527002  \\
            0.17  0.1362225142343707  \\
            0.18  0.14201917448362694  \\
            0.19  0.14797702014117262  \\
            0.2  0.1541028690242326  \\
            0.21  0.16040392895537645  \\
            0.22  0.1668878260543742  \\
            0.23  0.17356263552913503  \\
            0.24  0.18043691522712005  \\
            0.25  0.18751974224033366  \\
            0.26  0.19482075289312215  \\
            0.27  0.20235018648320593  \\
            0.28  0.21011893319346298  \\
            0.29  0.21813858664592586  \\
            0.3  0.22642150163135558  \\
            0.31  0.2349808576189606  \\
            0.32  0.2438307287329143  \\
            0.33  0.2529861609771457  \\
            0.34  0.2624632575997144  \\
            0.35  0.2722792736155738  \\
            0.36  0.2824527206549131  \\
            0.37  0.2930034834774469  \\
            0.38  0.30395294969559394  \\
            0.39  0.3153241544872276  \\
            0.4  0.3271419423584119  \\
            0.41  0.3394303636927177  \\
            0.42  0.3516491222385981  \\
            0.43  0.36339860201734747  \\
            0.44  0.3747053286281473  \\
            0.45  0.38559386552265773  \\
            0.46  0.39608699214035903  \\
            0.47  0.4062058629833637  \\
            0.48  0.4159701499684072  \\
            0.49  0.42539817007169445  \\
            0.5  0.4345070000093104  \\
            0.51  0.4433125794638375  \\
            0.52  0.45182980416994234  \\
            0.53  0.4600726100025087  \\
            0.54  0.4680540490658529  \\
            0.55  0.4757863586578832  \\
            0.56  0.4832810238756369  \\
            0.57  0.49054883453583276  \\
            0.58  0.49759993700373495  \\
            0.59  0.5044438814538904  \\
            0.6  0.51108966502568  \\
            0.61  0.5175457712837622  \\
            0.62  0.5238202063473307  \\
            0.63  0.5299205320117197  \\
            0.64  0.5358538961504644  \\
            0.65  0.5416270606548144  \\
            0.66  0.5472464271403065  \\
            0.67  0.5527180606258628  \\
            0.68  0.5580477113695507  \\
            0.69  0.563240835026275  \\
            0.7  0.5683026112759498  \\
            0.71  0.573237961055861  \\
            0.72  0.578051562517731  \\
            0.73  0.5827478658182565  \\
            0.74  0.5873311068414094  \\
            0.75  0.5918053199414458  \\
            0.76  0.5961743497871952  \\
            0.77  0.6004418623807216  \\
            0.78  0.6046113553167282  \\
            0.79  0.6086861673430497  \\
            0.8  0.6126694872771568  \\
            0.81  0.61656436232872  \\
            0.82  0.6203737058738827  \\
            0.83  0.6241003047229269  \\
            0.84  0.6277468259194328  \\
            0.85  0.6313158231057955  \\
            0.86  0.6348097424870228  \\
            0.87  0.6382309284220863  \\
            0.88  0.6415816286696806  \\
            0.89  0.6448639993130595  \\
            0.9  0.6480801093866202  \\
            0.91  0.6512319452251011  \\
            0.92  0.6543214145546012  \\
            0.93  0.6573503503431279  \\
            0.94  0.6603205144270025  \\
            0.95  0.6632336009282008  \\
            0.96  0.6660912394765564  \\
            0.97  0.6688949982497012  \\
            0.98  0.6716463868426635  \\
            0.99  0.674346858978152  \\
            1.0  0.6769978150677531  \\
        }
        ;
    \addlegendentry {$\gamma_1=0.8$, $\hat{w}_1=\lambda_R=0.4093$}
  \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={8249c17b-9a6a-47dc-9eef-0c337067cf39}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0  \\
            -0.17  0.0  \\
            -0.16  0.0  \\
            -0.15  0.0  \\
            -0.14  0.0  \\
            -0.13  0.0  \\
            -0.12  0.0  \\
            -0.11  0.0  \\
            -0.1  0.0  \\
            -0.09  0.0  \\
            -0.08  0.0  \\
            -0.07  0.0  \\
            -0.06  0.0  \\
            -0.05  0.0  \\
            -0.04  0.0  \\
            -0.03  0.0  \\
            -0.02  0.0  \\
            -0.01  0.0  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.004792369505546973  \\
            0.03  0.009995450023200386  \\
            0.04  0.015306332546132602  \\
            0.05  0.020728402450297657  \\
            0.06  0.026265188362039376  \\
            0.07  0.03192036981605751  \\
            0.08  0.03769778540994401  \\
            0.09  0.043601441493266065  \\
            0.1  0.04963552143252806  \\
            0.11  0.05580439549703766  \\
            0.12  0.06211263141477134  \\
            0.13  0.06856500565181933  \\
            0.14  0.07516651547394618  \\
            0.15  0.08192239185427651  \\
            0.16  0.08883811329717421  \\
            0.17  0.0959194206550938  \\
            0.18  0.10317233302262532  \\
            0.19  0.11060316480021785  \\
            0.2  0.11821854402925464  \\
            0.21  0.1260254321103801  \\
            0.22  0.13403114502837865  \\
            0.23  0.142243376219627  \\
            0.24  0.15067022123236232  \\
            0.25  0.1593202043459201  \\
            0.26  0.16820230733293137  \\
            0.27  0.17732600056848663  \\
            0.28  0.1867012767127753  \\
            0.29  0.19633868721904274  \\
            0.3  0.20624938194727205  \\
            0.31  0.2164451521962612  \\
            0.32  0.22693847750326634  \\
            0.33  0.2377425766017462  \\
            0.34  0.24887146297470278  \\
            0.35  0.2603400054945241  \\
            0.36  0.2721639947010923  \\
            0.37  0.284360215339404  \\
            0.38  0.2969465258574261  \\
            0.39  0.3099419456560154  \\
            0.4  0.3233667509873976  \\
            0.41  0.337242580519152  \\
            0.42  0.35159255171966275  \\
            0.43  0.3664413893817474  \\
            0.44  0.38181556778748815  \\
            0.45  0.39774346823384915  \\
            0.46  0.41425555389091834  \\
            0.47  0.43138456425932314  \\
            0.48  0.4491657318385226  \\
            0.49  0.46763702402315543  \\
            0.5  0.4868394137223267  \\
            0.51  0.5066406805576077  \\
            0.52  0.5258887785983319  \\
            0.53  0.5444031921747082  \\
            0.54  0.5622250857934128  \\
            0.55  0.5793926010317125  \\
            0.56  0.5959411290222507  \\
            0.57  0.6119035539858865  \\
            0.58  0.6273104713389871  \\
            0.59  0.6421903834191585  \\
            0.6  0.6565698754638607  \\
            0.61  0.6704737741278581  \\
            0.62  0.6839252905279183  \\
            0.63  0.6969461495485612  \\
            0.64  0.7095567069241099  \\
            0.65  0.7217760554242613  \\
            0.66  0.7336221213082362  \\
            0.67  0.7451117520723276  \\
            0.68  0.7562607963941654  \\
            0.69  0.7670841770714616  \\
            0.7  0.7775959576611395  \\
            0.71  0.7878094034446087  \\
            0.72  0.7977370372749004  \\
            0.73  0.8073906908000419  \\
            0.74  0.8167815515032024  \\
            0.75  0.8259202059528313  \\
            0.76  0.834816679614317  \\
            0.77  0.8434804735379265  \\
            0.78  0.851920598205276  \\
            0.79  0.8601456047878117  \\
            0.8  0.8681636140452595  \\
            0.81  0.8759823430693425  \\
            0.82  0.8836091300579019  \\
            0.83  0.8910509572866032  \\
            0.84  0.8983144724293805  \\
            0.85  0.9054060083644591  \\
            0.86  0.9123316015899914  \\
            0.87  0.9190970093618568  \\
            0.88  0.9257077256558931  \\
            0.89  0.9321689960475713  \\
            0.9  0.9384858315938118  \\
            0.91  0.9446630217941524  \\
            0.92  0.9507051467017198  \\
            0.93  0.9566165882483689  \\
            0.94  0.9624015408428391  \\
            0.95  0.9680640212957953  \\
            0.96  0.9736078781211083  \\
            0.97  0.9790368002586363  \\
            0.98  0.984354325260052  \\
            0.99  0.9895638469758877  \\
            1.0  0.9946686227788986  \\
        }
        ;
    \addlegendentry {$\gamma_1=0.5$, $\hat{w}_1=\lambda_R=0.5053$}
\end{axis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.7,/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Group 2, $\gamma_2=0.8$}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{10 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.25, 0.95)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.06}, xmax={1.06}, xtick={{-1.0,-0.5,0.0,0.5,1.0}}, xticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.022600312104132863}, ymax={0.7759440489085616}, ytick={{0.0,0.2,0.4,0.6000000000000001}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={f8b69afd-11fa-4448-b96d-e76af96e534c}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0013553937859632729  \\
            -0.5  0.0033664010896823867  \\
            -0.49  0.005410065632944764  \\
            -0.48  0.007487189421083274  \\
            -0.47  0.009598600937333498  \\
            -0.46  0.011745156244624957  \\
            -0.45  0.013927740142851036  \\
            -0.44  0.01614726738490409  \\
            -0.43  0.018404683954987157  \\
            -0.42  0.020700968412954945  \\
            -0.41  0.023037133308697902  \\
            -0.4  0.025414226670864216  \\
            -0.39  0.02783333357451837  \\
            -0.38  0.030295577792662644  \\
            -0.37  0.03280212353690297  \\
            -0.36  0.03535417729292354  \\
            -0.35  0.03795298975685007  \\
            -0.34  0.040599857879031295  \\
            -0.33  0.04329612702225546  \\
            -0.32  0.046043193241947854  \\
            -0.31  0.048842505696468745  \\
            -0.3  0.051695569196255814  \\
            -0.29  0.054603946901232006  \\
            -0.28  0.057569263176638415  \\
            -0.27  0.06059320661825491  \\
            -0.26  0.0636775332588468  \\
            -0.25  0.06682406996863119  \\
            -0.24  0.07003471806359898  \\
            -0.23  0.07331145713666826  \\
            -0.22  0.07665634912789027  \\
            -0.21  0.08007154265129243  \\
            -0.2  0.08355927759743907  \\
            -0.19  0.08712189003242572  \\
            -0.18  0.09076181741582419  \\
            -0.17  0.09448160416206988  \\
            -0.16  0.09828390757195672  \\
            -0.15  0.10217150416329757  \\
            -0.14  0.10614729643244478  \\
            -0.13  0.11021432008127498  \\
            -0.12  0.11437575174745475  \\
            -0.11  0.11863491727935711  \\
            -0.1  0.12299530060093045  \\
            -0.09  0.1274605532161805  \\
            -0.08  0.13203450440776118  \\
            -0.07  0.1367211721895419  \\
            -0.06  0.14152477507899344  \\
            -0.05  0.1464497447618896  \\
            -0.04  0.15150073972924225  \\
            -0.03  0.156682659974672  \\
            -0.02  0.16200066284968456  \\
            -0.01  0.16746018018469438  \\
            0.0  0.17306693679527396  \\
            0.01  0.17882697050617133  \\
            0.02  0.1847466538403303  \\
            0.03  0.19083271753670594  \\
            0.04  0.19709227607934013  \\
            0.05  0.20353285544127056  \\
            0.06  0.21016242327074186  \\
            0.07  0.21698942177428177  \\
            0.08  0.22402280358198928  \\
            0.09  0.23127207091541394  \\
            0.1  0.23874731841835625  \\
            0.11  0.24645928005655987  \\
            0.12  0.25441938054451346  \\
            0.13  0.2626397918175236  \\
            0.14  0.2711334951361208  \\
            0.15  0.27991434948925403  \\
            0.16  0.2889971670544022  \\
            0.17  0.2983977965788307  \\
            0.18  0.3081332156693601  \\
            0.19  0.3182216331211809  \\
            0.2  0.3286826025832798  \\
            0.21  0.33953714905329696  \\
            0.22  0.3508079099236063  \\
            0.23  0.3625192925696617  \\
            0.24  0.3746976507892137  \\
            0.25  0.3870172690255923  \\
            0.26  0.3988736748547082  \\
            0.27  0.41028132764352176  \\
            0.28  0.4212652314793552  \\
            0.29  0.4318485667168413  \\
            0.3  0.44205285327321636  \\
            0.31  0.45189809668669456  \\
            0.32  0.4614029190239889  \\
            0.33  0.47058467643934926  \\
            0.34  0.4794595649465724  \\
            0.35  0.4880427157601146  \\
            0.36  0.49634828138600895  \\
            0.37  0.5043895134929723  \\
            0.38  0.5121788334649806  \\
            0.39  0.5197278964253853  \\
            0.4  0.5270476494266487  \\
            0.41  0.5341483844167082  \\
            0.42  0.5410397865209206  \\
            0.43  0.5477309781159165  \\
            0.44  0.5542305591171243  \\
            0.45  0.5605466438540999  \\
            0.46  0.5666868948661369  \\
            0.47  0.5726585539141122  \\
            0.48  0.5784684704724633  \\
            0.49  0.584123127936981  \\
            0.5  0.5896286677592444  \\
            0.51  0.5949909116965736  \\
            0.52  0.600215382346962  \\
            0.53  0.6053073221212607  \\
            0.54  0.6102717107896258  \\
            0.55  0.61511328172568  \\
            0.56  0.6198365369597778  \\
            0.57  0.6244457611419999  \\
            0.58  0.6289450345059081  \\
            0.59  0.6333382449155003  \\
            0.6  0.6376290990701314  \\
            0.61  0.6418211329352698  \\
            0.62  0.6459177214607831  \\
            0.63  0.6499220876428908  \\
            0.64  0.6538373109809215  \\
            0.65  0.6576663353755078  \\
            0.66  0.6614119765107946  \\
            0.67  0.6650769287595629  \\
            0.68  0.6686637716468552  \\
            0.69  0.6721749759046922  \\
            0.7  0.6756129091477425  \\
            0.71  0.6789798411973469  \\
            0.72  0.6822779490790525  \\
            0.73  0.6855093217167821  \\
            0.74  0.6886759643449059  \\
            0.75  0.6917798026577975  \\
            0.76  0.6948226867149193  \\
            0.77  0.6978063946180773  \\
            0.78  0.700732635976201  \\
            0.79  0.7036030551718387  \\
            0.8  0.7064192344424794  \\
            0.81  0.7091826967888331  \\
            0.82  0.7118949087213039  \\
            0.83  0.7145572828550607  \\
            0.84  0.7171711803633537  \\
            0.85  0.7197379132980307  \\
            0.86  0.7222587467855632  \\
            0.87  0.7247349011063056  \\
            0.88  0.7271675536641679  \\
            0.89  0.7295578408533807  \\
            0.9  0.7319068598285717  \\
            0.91  0.7342156701839453  \\
            0.92  0.7364852955469661  \\
            0.93  0.7387167250915807  \\
            0.94  0.7409109149756796  \\
            0.95  0.7430687897071853  \\
            0.96  0.7451912434428689  \\
            0.97  0.7472791412237281  \\
            0.98  0.7493333201505125  \\
            0.99  0.7513545905027514  \\
            1.0  0.7533437368044288  \\
        }
        ;
     \addlegendentry {$\gamma_1=2.0$, $\hat{w}_2=\lambda_R=0.2416$}
%   \end{axis}
%\end{tikzpicture}
%\end{center}
%\end{frame}
%   
% \begin{center}
%\begin{tikzpicture}[scale=0.4,/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
%\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={Optimal score-based allocation probability: different outside options}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, -0.02)}, anchor={north}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={draw={none}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={false}, xmin={-1.06}, xmax={1.06}, xtick={{-1.0,-0.5,0.0,0.5,1.0}}, xticklabels={{$-1.0$,$-0.5$,$0.0$,$0.5$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra x ticks={0}, extra x tick labels={}, extra x tick style={grid={major}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={draw={none}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={false}, ymin={-0.022600312104132863}, ymax={0.7759440489085616}, ytick={{0.0,0.2,0.4,0.6000000000000001}}, yticklabels={{$0.0$,$0.2$,$0.4$,$0.6$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, extra y ticks={0}, extra y tick labels={}, extra y tick style={grid={major}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}}, y axis line style={{draw opacity = 0}}, colorbar={false}]  
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={4c9d59e7-8689-4d70-b944-3713bfafb198}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.001404082686947689  \\
            -0.34  0.003699131381583676  \\
            -0.33  0.006034028185892308  \\
            -0.32  0.008409819990986727  \\
            -0.31  0.010827590683919317  \\
            -0.3  0.013288462796491367  \\
            -0.29  0.015793599243035483  \\
            -0.28  0.018344205152822715  \\
            -0.27  0.020941529803160962  \\
            -0.26  0.02358686865969901  \\
            -0.25  0.026281565530937773  \\
            -0.24  0.029027014844476798  \\
            -0.23  0.0318246640530974  \\
            -0.22  0.03467601617940524  \\
            -0.21  0.037582632508431885  \\
            -0.2  0.04054613543833036  \\
            -0.19  0.04356821150010139  \\
            -0.18  0.046650614558159796  \\
            -0.17  0.04979516920450329  \\
            -0.16  0.053003774360285985  \\
            -0.15  0.056278407099734286  \\
            -0.14  0.05962112671258597  \\
            -0.13  0.06303407902259255  \\
            -0.12  0.06651950098111524  \\
            -0.11  0.07007972555647832  \\
            -0.1  0.07371718694153641  \\
            -0.09  0.07743442610388346  \\
            -0.08  0.0812340967052964  \\
            -0.07  0.08511897141939358  \\
            -0.06  0.08909194867911446  \\
            -0.05  0.09315605988853062  \\
            -0.04  0.09731447713669751  \\
            -0.03  0.10157052145479994  \\
            -0.02  0.10592767166176396  \\
            -0.01  0.11038957384785145  \\
            0.0  0.11496005155057312  \\
            0.01  0.11964311668261061  \\
            0.02  0.12444298127739244  \\
            0.03  0.12936407012460013  \\
            0.04  0.13441103437527724  \\
            0.05  0.13958876620446856  \\
            0.06  0.1449024146285524  \\
            0.07  0.1503574025847644  \\
            0.08  0.15595944539200388  \\
            0.09  0.16171457072503143  \\
            0.1  0.16762914024880565  \\
            0.11  0.17370987307619778  \\
            0.12  0.17996387123093022  \\
            0.13  0.18639864731860814  \\
            0.14  0.19302215463251524  \\
            0.15  0.1998428199478334  \\
            0.16  0.20686957928860503  \\
            0.17  0.21411191698664547  \\
            0.18  0.22157990839139988  \\
            0.19  0.22928426663518475  \\
            0.2  0.23723639391028273  \\
            0.21  0.24544843777403968  \\
            0.22  0.2539333530667098  \\
            0.23  0.26270497010583804  \\
            0.24  0.27177806991221787  \\
            0.25  0.28116846732808587  \\
            0.26  0.2908931030107453  \\
            0.27  0.30097014542734707  \\
            0.28  0.31141910414270957  \\
            0.29  0.32226095588641324  \\
            0.3  0.3335182851131789  \\
            0.31  0.34521544103843554  \\
            0.32  0.35737871344688477  \\
            0.33  0.3697082643882426  \\
            0.34  0.38157918855654016  \\
            0.35  0.39300054301193454  \\
            0.36  0.4039973919643499  \\
            0.37  0.41459297045845017  \\
            0.38  0.42480884824751036  \\
            0.39  0.434665076359745  \\
            0.4  0.44418031845282185  \\
            0.41  0.45337196876716773  \\
            0.42  0.46225625824650646  \\
            0.43  0.4708483501877193  \\
            0.44  0.4791624266058432  \\
            0.45  0.4872117663489689  \\
            0.46  0.49500881586807954  \\
            0.47  0.5025652534351546  \\
            0.48  0.5098920475064225  \\
            0.49  0.5169995098442031  \\
            0.5  0.5238973439384058  \\
            0.51  0.5305946892058471  \\
            0.52  0.5371001613907513  \\
            0.53  0.5434218895419729  \\
            0.54  0.5495675499006357  \\
            0.55  0.5555443969952263  \\
            0.56  0.5613592922089774  \\
            0.57  0.5670187300560626  \\
            0.58  0.5725288623781588  \\
            0.59  0.5778955206509027  \\
            0.6  0.5831242365702796  \\
            0.61  0.5882202610717228  \\
            0.62  0.5931885819193876  \\
            0.63  0.5980339399894552  \\
            0.64  0.6027608443592104  \\
            0.65  0.6073735863028424  \\
            0.66  0.6118762522852805  \\
            0.67  0.6162727360367659  \\
            0.68  0.6205667497831464  \\
            0.69  0.6247618346999749  \\
            0.7  0.6288613706522885  \\
            0.71  0.6328685852763676  \\
            0.72  0.6367865624547664  \\
            0.73  0.6406182502313813  \\
            0.74  0.6443664682092516  \\
            0.75  0.6480339144701072  \\
            0.76  0.6516231720513482  \\
            0.77  0.6551367150131343  \\
            0.78  0.6585769141255285  \\
            0.79  0.6619460422031699  \\
            0.8  0.665246279112699  \\
            0.81  0.6684797164761206  \\
            0.82  0.6716483620914275  \\
            0.83  0.674754144090119  \\
            0.84  0.6777989148497021  \\
            0.85  0.680784454677861  \\
            0.86  0.6837124752836883  \\
            0.87  0.6865846230502014  \\
            0.88  0.6894024821212899  \\
            0.89  0.6921675773152549  \\
            0.9  0.6948813768762008  \\
            0.91  0.6975452950737093  \\
            0.92  0.7001606946604686  \\
            0.93  0.7027288891968293  \\
            0.94  0.70525114525062  \\
            0.95  0.7077286844799616  \\
            0.96  0.7101626856062767  \\
            0.97  0.7125542862841893  \\
            0.98  0.7149045848745471  \\
            0.99  0.7172146421263724  \\
            1.0  0.7194854827731507  \\
        }
        ;
    \addlegendentry {$\gamma_1=1.25$, $\hat{w}_2=\lambda_R=0.3219$}
   \addplot[color={rgb,1:red,0.0;green,0.502;blue,0.0}, name path={09b1f17a-3d94-4f77-a257-bd0455b6054b}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0003925792630964636  \\
            -0.17  0.003050838999882697  \\
            -0.16  0.0057588205132673214  \\
            -0.15  0.008517932014772975  \\
            -0.14  0.011329635400231124  \\
            -0.13  0.014195448832611854  \\
            -0.12  0.017116949475418766  \\
            -0.11  0.02009577638698965  \\
            -0.1  0.023133633586862833  \\
            -0.09  0.02623229330626301  \\
            -0.08  0.029393599435734788  \\
            -0.07  0.032619471184016674  \\
            -0.06  0.03591190696341141  \\
            -0.05  0.039272988518181  \\
            -0.04  0.042704885313887296  \\
            -0.03  0.04620985920712603  \\
            -0.02  0.04979026941677572  \\
            -0.01  0.053448577819721926  \\
            0.0  0.05718735459603667  \\
            0.01  0.06100928425081526  \\
            0.02  0.06491717204232059  \\
            0.03  0.06891395084878198  \\
            0.04  0.0730026885091726  \\
            0.05  0.07718659567657951  \\
            0.06  0.08146903422641588  \\
            0.07  0.08585352626575421  \\
            0.08  0.09034376379452225  \\
            0.09  0.09494361907426044  \\
            0.1  0.09965715576564307  \\
            0.11  0.1044886409020935  \\
            0.12  0.10944255777364831  \\
            0.13  0.11452361980283635  \\
            0.14  0.11973678550284456  \\
            0.15  0.12508727461775235  \\
            0.16  0.13058058555527002  \\
            0.17  0.1362225142343707  \\
            0.18  0.14201917448362694  \\
            0.19  0.14797702014117262  \\
            0.2  0.1541028690242326  \\
            0.21  0.16040392895537645  \\
            0.22  0.1668878260543742  \\
            0.23  0.17356263552913503  \\
            0.24  0.18043691522712005  \\
            0.25  0.18751974224033366  \\
            0.26  0.19482075289312215  \\
            0.27  0.20235018648320593  \\
            0.28  0.21011893319346298  \\
            0.29  0.21813858664592586  \\
            0.3  0.22642150163135558  \\
            0.31  0.2349808576189606  \\
            0.32  0.2438307287329143  \\
            0.33  0.2529861609771457  \\
            0.34  0.2624632575997144  \\
            0.35  0.2722792736155738  \\
            0.36  0.2824527206549131  \\
            0.37  0.2930034834774469  \\
            0.38  0.30395294969559394  \\
            0.39  0.3153241544872276  \\
            0.4  0.3271419423584119  \\
            0.41  0.3394303636927177  \\
            0.42  0.3516491222385981  \\
            0.43  0.36339860201734747  \\
            0.44  0.3747053286281473  \\
            0.45  0.38559386552265773  \\
            0.46  0.39608699214035903  \\
            0.47  0.4062058629833637  \\
            0.48  0.4159701499684072  \\
            0.49  0.42539817007169445  \\
            0.5  0.4345070000093104  \\
            0.51  0.4433125794638375  \\
            0.52  0.45182980416994234  \\
            0.53  0.4600726100025087  \\
            0.54  0.4680540490658529  \\
            0.55  0.4757863586578832  \\
            0.56  0.4832810238756369  \\
            0.57  0.49054883453583276  \\
            0.58  0.49759993700373495  \\
            0.59  0.5044438814538904  \\
            0.6  0.51108966502568  \\
            0.61  0.5175457712837622  \\
            0.62  0.5238202063473307  \\
            0.63  0.5299205320117197  \\
            0.64  0.5358538961504644  \\
            0.65  0.5416270606548144  \\
            0.66  0.5472464271403065  \\
            0.67  0.5527180606258628  \\
            0.68  0.5580477113695507  \\
            0.69  0.563240835026275  \\
            0.7  0.5683026112759498  \\
            0.71  0.573237961055861  \\
            0.72  0.578051562517731  \\
            0.73  0.5827478658182565  \\
            0.74  0.5873311068414094  \\
            0.75  0.5918053199414458  \\
            0.76  0.5961743497871952  \\
            0.77  0.6004418623807216  \\
            0.78  0.6046113553167282  \\
            0.79  0.6086861673430497  \\
            0.8  0.6126694872771568  \\
            0.81  0.61656436232872  \\
            0.82  0.6203737058738827  \\
            0.83  0.6241003047229269  \\
            0.84  0.6277468259194328  \\
            0.85  0.6313158231057955  \\
            0.86  0.6348097424870228  \\
            0.87  0.6382309284220863  \\
            0.88  0.6415816286696806  \\
            0.89  0.6448639993130595  \\
            0.9  0.6480801093866202  \\
            0.91  0.6512319452251011  \\
            0.92  0.6543214145546012  \\
            0.93  0.6573503503431279  \\
            0.94  0.6603205144270025  \\
            0.95  0.6632336009282008  \\
            0.96  0.6660912394765564  \\
            0.97  0.6688949982497012  \\
            0.98  0.6716463868426635  \\
            0.99  0.674346858978152  \\
            1.0  0.6769978150677531  \\
        }
        ;
       \addlegendentry {$\gamma_1=0.8$, $\hat{w}_2=\lambda_R=0.4093$}
     \addplot[color={rgb,1:red,1.0;green,0.6471;blue,0.0}, name path={b48ec001-b1b4-4b1e-9dde-e1926d86dafd}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -1.0  0.0  \\
            -0.99  0.0  \\
            -0.98  0.0  \\
            -0.97  0.0  \\
            -0.96  0.0  \\
            -0.95  0.0  \\
            -0.94  0.0  \\
            -0.93  0.0  \\
            -0.92  0.0  \\
            -0.91  0.0  \\
            -0.9  0.0  \\
            -0.89  0.0  \\
            -0.88  0.0  \\
            -0.87  0.0  \\
            -0.86  0.0  \\
            -0.85  0.0  \\
            -0.84  0.0  \\
            -0.83  0.0  \\
            -0.82  0.0  \\
            -0.81  0.0  \\
            -0.8  0.0  \\
            -0.79  0.0  \\
            -0.78  0.0  \\
            -0.77  0.0  \\
            -0.76  0.0  \\
            -0.75  0.0  \\
            -0.74  0.0  \\
            -0.73  0.0  \\
            -0.72  0.0  \\
            -0.71  0.0  \\
            -0.7  0.0  \\
            -0.69  0.0  \\
            -0.68  0.0  \\
            -0.67  0.0  \\
            -0.66  0.0  \\
            -0.65  0.0  \\
            -0.64  0.0  \\
            -0.63  0.0  \\
            -0.62  0.0  \\
            -0.61  0.0  \\
            -0.6  0.0  \\
            -0.59  0.0  \\
            -0.58  0.0  \\
            -0.57  0.0  \\
            -0.56  0.0  \\
            -0.55  0.0  \\
            -0.54  0.0  \\
            -0.53  0.0  \\
            -0.52  0.0  \\
            -0.51  0.0  \\
            -0.5  0.0  \\
            -0.49  0.0  \\
            -0.48  0.0  \\
            -0.47  0.0  \\
            -0.46  0.0  \\
            -0.45  0.0  \\
            -0.44  0.0  \\
            -0.43  0.0  \\
            -0.42  0.0  \\
            -0.41  0.0  \\
            -0.4  0.0  \\
            -0.39  0.0  \\
            -0.38  0.0  \\
            -0.37  0.0  \\
            -0.36  0.0  \\
            -0.35  0.0  \\
            -0.34  0.0  \\
            -0.33  0.0  \\
            -0.32  0.0  \\
            -0.31  0.0  \\
            -0.3  0.0  \\
            -0.29  0.0  \\
            -0.28  0.0  \\
            -0.27  0.0  \\
            -0.26  0.0  \\
            -0.25  0.0  \\
            -0.24  0.0  \\
            -0.23  0.0  \\
            -0.22  0.0  \\
            -0.21  0.0  \\
            -0.2  0.0  \\
            -0.19  0.0  \\
            -0.18  0.0  \\
            -0.17  0.0  \\
            -0.16  0.0  \\
            -0.15  0.0  \\
            -0.14  0.0  \\
            -0.13  0.0  \\
            -0.12  0.0  \\
            -0.11  0.0  \\
            -0.1  0.0  \\
            -0.09  0.0  \\
            -0.08  0.0  \\
            -0.07  0.0  \\
            -0.06  0.0  \\
            -0.05  0.0  \\
            -0.04  0.0  \\
            -0.03  0.0  \\
            -0.02  0.0  \\
            -0.01  0.0  \\
            0.0  0.0  \\
            0.01  0.0  \\
            0.02  0.002995230940966858  \\
            0.03  0.006247156264500241  \\
            0.04  0.009566457841332877  \\
            0.05  0.012955251531436035  \\
            0.06  0.01641574272627461  \\
            0.07  0.019950231135035943  \\
            0.08  0.023561115881215004  \\
            0.09  0.027250900933291293  \\
            0.1  0.03102220089533003  \\
            0.11  0.03487774718564854  \\
            0.12  0.038820394634232085  \\
            0.13  0.04285312853238708  \\
            0.14  0.046979072171216364  \\
            0.15  0.051201494908922826  \\
            0.16  0.05552382081073389  \\
            0.17  0.059949637909433626  \\
            0.18  0.06448270813914084  \\
            0.19  0.06912697800013617  \\
            0.2  0.07388659001828414  \\
            0.21  0.07876589506898755  \\
            0.22  0.08376946564273664  \\
            0.23  0.08890211013726686  \\
            0.24  0.09416888827022644  \\
            0.25  0.09957512771620004  \\
            0.26  0.10512644208308211  \\
            0.27  0.11082875035530416  \\
            0.28  0.11668829794548459  \\
            0.29  0.12271167951190172  \\
            0.3  0.128905863717045  \\
            0.31  0.13527822012266325  \\
            0.32  0.14183654843954144  \\
            0.33  0.1485891103760914  \\
            0.34  0.15554466435918926  \\
            0.35  0.16271250343407753  \\
            0.36  0.17010249668818267  \\
            0.37  0.17772513458712752  \\
            0.38  0.18559157866089132  \\
            0.39  0.1937137160350096  \\
            0.4  0.2021042193671235  \\
            0.41  0.21077661282447005  \\
            0.42  0.21974534482478922  \\
            0.43  0.22902586836359215  \\
            0.44  0.2386347298671801  \\
            0.45  0.2485896676461557  \\
            0.46  0.2589097211818239  \\
            0.47  0.269615352662077  \\
            0.48  0.2807285823990766  \\
            0.49  0.29227314001447224  \\
            0.5  0.3042746335764542  \\
            0.51  0.3166504253485048  \\
            0.52  0.3286804866239575  \\
            0.53  0.3402519951091927  \\
            0.54  0.35139067862088297  \\
            0.55  0.36212037564482036  \\
            0.56  0.3724632056389068  \\
            0.57  0.38243972124117903  \\
            0.58  0.392069044586867  \\
            0.59  0.401368989636974  \\
            0.6  0.41035617216491305  \\
            0.61  0.41904610882991133  \\
            0.62  0.42745330657994896  \\
            0.63  0.4355913434678507  \\
            0.64  0.4434729418275687  \\
            0.65  0.45111003464016325  \\
            0.66  0.45851382581764766  \\
            0.67  0.46569484504520475  \\
            0.68  0.4726629977463534  \\
            0.69  0.4794276106696635  \\
            0.7  0.48599747353821227  \\
            0.71  0.4923808771528804  \\
            0.72  0.49858564829681284  \\
            0.73  0.5046191817500262  \\
            0.74  0.5104884696895016  \\
            0.75  0.5162001287205196  \\
            0.76  0.5217604247589481  \\
            0.77  0.527175295961204  \\
            0.78  0.5324503738782975  \\
            0.79  0.5375910029923823  \\
            0.8  0.5426022587782873  \\
            0.81  0.5474889644183392  \\
            0.82  0.5522557062861887  \\
            0.83  0.5569068483041271  \\
            0.84  0.5614465452683628  \\
            0.85  0.565878755227787  \\
            0.86  0.5702072509937447  \\
            0.87  0.5744356308511606  \\
            0.88  0.5785673285349332  \\
            0.89  0.582605622529732  \\
            0.9  0.5865536447461325  \\
            0.91  0.5904143886213452  \\
            0.92  0.5941907166885748  \\
            0.93  0.5978853676552306  \\
            0.94  0.6015009630267745  \\
            0.95  0.6050400133098721  \\
            0.96  0.6085049238256927  \\
            0.97  0.6118980001616476  \\
            0.98  0.6152214532875325  \\
            0.99  0.6184774043599298  \\
            1.0  0.6216678892368116  \\
        }
        ;
       \addlegendentry {$\gamma_1=0.5$, $\hat{w}_2=\lambda_R=0.5053$}
\end{axis}
\end{tikzpicture}






==> gam_logc.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, 
title={Low-Score Priority}, 
title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}},
axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, 
anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, 
scaled x ticks={false}, 
xlabel={score}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-3.1500000000000004}, xmax={2.1500000000000004}, 
xticklabels={{$-3$,$-2$,$-1$,$0$,$1$,$2$}}, 
xtick={{-3.0,-2.0,-1.0,0.0,1.0,2.0}}, 
xtick align={inside}, 
xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis x line*={left}, 
x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
scaled y ticks={false}, 
ylabel={}, 
y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, 
y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, 
ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}},
ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.03}, 
yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, 
ytick={{0.0,0.25,0.5,0.75,1.0}}, 
ytick align={inside}, 
yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, 
axis y line*={left}, 
y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, 
colorbar={false}]
%------ d=1
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={21}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  0.0  \\
            -1.45  0.0  \\
            -1.4  0.0  \\
            -1.35  0.0  \\
            -1.3  0.0  \\
            -1.25  0.0  \\
            -1.2  0.0  \\
            -1.15  0.0  \\
            -1.1  0.0  \\
            -1.05  0.0  \\
            -1.0  0.0  \\
            -0.95  0.0  \\
            -0.9  0.0  \\
            -0.85  0.0  \\
            -0.8  0.0  \\
            -0.75  0.0  \\
            -0.7  0.0  \\
            -0.65  0.0  \\
            -0.6  0.0  \\
            -0.55  0.0  \\
            -0.5  2.1497829756137987e-7  \\
            -0.45  0.03700051486136244  \\
            -0.4  0.07600177788488488  \\
            -0.35  0.11723289797401483  \\
            -0.3  0.16096417699407747  \\
            -0.25  0.20751895224379716  \\
            -0.2  0.2572867857157669  \\
            -0.15  0.31074430829926936  \\
            -0.1  0.36848313865016824  \\
            -0.05  0.43124850339160475  \\
            0.0  0.5000001763116889  \\
            0.05  0.5687515979549985  \\
            0.1  0.6315170898003324  \\
            0.15  0.6892558170593213  \\
            0.2  0.7427134487251399  \\
            0.25  0.792481235523178  \\
            0.3  0.8390359848892152  \\
            0.35  0.8827673728309445  \\
            0.4  0.9239984484315138  \\
            0.45  0.9629997106659266  \\
            0.5  1.0  \\
            0.55  1.0  \\
            0.6  1.0  \\
            0.65  1.0  \\
            0.7  1.0  \\
            0.75  1.0  \\
            0.8  1.0  \\
            0.85  1.0  \\
            0.9  1.0  \\
            0.95  1.0  \\
            1.0  1.0  \\
            1.05  1.0  \\
            1.1  1.0  \\
            1.15  1.0  \\
            1.2  1.0  \\
            1.25  1.0  \\
            1.3  1.0  \\
            1.35  1.0  \\
            1.4  1.0  \\
            1.45  1.0  \\
            1.5  1.0  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {d=1}
%------ d=3
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={22}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  4.299566143433161e-8  \\
            -1.45  0.009131513057499862  \\
            -1.4  0.018500190143796433  \\
            -1.35  0.028118731662095286  \\
            -1.3  0.03800080657751955  \\
            -1.25  0.048161310692321053  \\
            -1.2  0.05861635495991044  \\
            -1.15  0.06938352688568362  \\
            -1.1  0.08048207806464394  \\
            -1.05  0.09193299510794926  \\
            -1.0  0.10375941169010622  \\
            -0.95  0.11598681292297214  \\
            -0.9  0.12864332505769208  \\
            -0.85  0.14176018690153788  \\
            -0.8  0.1553721405217433  \\
            -0.75  0.16951801328023758  \\
            -0.7  0.18424145825672694  \\
            -0.65  0.1995915768242823  \\
            -0.6  0.21562410158290626  \\
            -0.55  0.23240271278660282  \\
            -0.5  0.2500000608041772  \\
            -0.45  0.2685001638034318  \\
            -0.4  0.28800088608780283  \\
            -0.35  0.30861636095309747  \\
            -0.3  0.33048204366619505  \\
            -0.25  0.3537593573211846  \\
            -0.2  0.37864338054515995  \\
            -0.15  0.4053721294017406  \\
            -0.1  0.4342413785106345  \\
            -0.05  0.46562431377135266  \\
            0.0  0.4999999269953256  \\
            0.05  0.5343757159662466  \\
            0.1  0.5657587418321058  \\
            0.15  0.5946278555229558  \\
            0.2  0.6213567390466345  \\
            0.25  0.6462406609381972  \\
            0.3  0.6695180041051954  \\
            0.35  0.6913836340913875  \\
            0.4  0.7119992511506559  \\
            0.45  0.7314998677269136  \\
            0.5  0.7499999663371385  \\
            0.55  0.7675973169673084  \\
            0.6  0.7843759016672359  \\
            0.65  0.8004085000035518  \\
            0.7  0.8157586000400928  \\
            0.75  0.8304820227499058  \\
            0.8  0.8446278961518576  \\
            0.85  0.85823986692519  \\
            0.9  0.8713567149597976  \\
            0.95  0.8840132285815565  \\
            1.0  0.896240625372328  \\
            1.05  0.9080670342907454  \\
            1.1  0.9195179688604035  \\
            1.15  0.9306165085704776  \\
            1.2  0.9413836884153647  \\
            1.25  0.951838729939134  \\
            1.3  0.9619992278160564  \\
            1.35  0.9718813183242144  \\
            1.4  0.9814998531335185  \\
            1.45  0.9908685311083054  \\
            1.5  1.0  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
        }
        ;
    \addlegendentry {d=3}
%------- d=5
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={23}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  2.6612787878267926e-8  \\
            -1.95  0.005637699953041756  \\
            -1.9  0.01139162195845702  \\
            -1.85  0.017266689886242723  \\
            -1.8  0.023268102880266824  \\
            -1.75  0.02940143744301598  \\
            -1.7  0.03567260750302555  \\
            -1.65  0.042087950605192756  \\
            -1.6  0.04865427102029448  \\
            -1.55  0.055378818477280066  \\
            -1.5  0.062269417250345314  \\
            -1.45  0.06933448708083272  \\
            -1.4  0.07658308111640093  \\
            -1.35  0.0840250007651827  \\
            -1.3  0.09167083400104391  \\
            -1.25  0.09953206199465947  \\
            -1.2  0.10762119855363905  \\
            -1.15  0.11595181843520437  \\
            -1.1  0.1245387884455166  \\
            -1.05  0.13339845628049496  \\
            -1.0  0.14254863679176763  \\
            -0.95  0.15200903129331905  \\
            -0.9  0.16180148566070435  \\
            -0.85  0.1719500477728922  \\
            -0.8  0.18248167377195681  \\
            -0.75  0.19342640595666785  \\
            -0.7  0.2048180371838181  \\
            -0.65  0.2166945061941227  \\
            -0.6  0.22909899005674145  \\
            -0.55  0.24208070862049816  \\
            -0.5  0.25569580001892445  \\
            -0.45  0.2700094885890541  \\
            -0.4  0.28509725477627446  \\
            -0.35  0.3010475603906051  \\
            -0.3  0.3179652721954151  \\
            -0.25  0.3359749959758385  \\
            -0.2  0.35522786645443666  \\
            -0.15  0.3759080549793024  \\
            -0.1  0.3982444415423643  \\
            -0.05  0.42252542819783523  \\
            0.0  0.44912224348952595  \\
            0.05  0.4757189986971164  \\
            0.1  0.5000000468117275  \\
            0.15  0.5223363244540652  \\
            0.2  0.5430165979700508  \\
            0.25  0.562269468336559  \\
            0.3  0.5802792196528228  \\
            0.35  0.5971968873113261  \\
            0.4  0.6131472501721755  \\
            0.45  0.6282349415729962  \\
            0.5  0.6425486676732608  \\
            0.55  0.6561637169602738  \\
            0.6  0.669145491910129  \\
            0.65  0.681549926242893  \\
            0.7  0.6934264454532771  \\
            0.75  0.7048180383301669  \\
            0.8  0.7157627836208592  \\
            0.85  0.7262943922560464  \\
            0.9  0.7364429874332834  \\
            0.95  0.7462354209096165  \\
            1.0  0.7556958091973718  \\
            1.05  0.7648459928231837  \\
            1.1  0.773705653544805  \\
            1.15  0.7822926445177448  \\
            1.2  0.7906232629704312  \\
            1.25  0.7987123914368306  \\
            1.3  0.8065736174101964  \\
            1.35  0.8142194514586764  \\
            1.4  0.8216613705759507  \\
            1.45  0.8289099659692857  \\
            1.5  0.8359750328898613  \\
            1.55  0.8428656288860918  \\
            1.6  0.8495901844683139  \\
            1.65  0.8561564996140386  \\
            1.7  0.8625718485689658  \\
            1.75  0.8688430155842924  \\
            1.8  0.8749763488937001  \\
            1.85  0.8809777680368672  \\
            1.9  0.8868528334775582  \\
            1.95  0.8926067555606707  \\
            2.0  0.898244428316715  \\
        }
        ;
    \addlegendentry {d=5}
%--------- d=10
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={24}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -3.0  0.0  \\
            -2.95  0.0  \\
            -2.9  0.0  \\
            -2.85  0.0  \\
            -2.8  0.0  \\
            -2.75  0.0  \\
            -2.7  0.0  \\
            -2.65  0.0  \\
            -2.6  0.0  \\
            -2.55  0.0  \\
            -2.5  0.0  \\
            -2.45  0.0  \\
            -2.4  0.0  \\
            -2.35  0.0  \\
            -2.3  0.0  \\
            -2.25  0.0  \\
            -2.2  0.0  \\
            -2.15  0.0  \\
            -2.1  0.0  \\
            -2.05  0.0  \\
            -2.0  2.4504581933854098e-8  \\
            -1.95  0.0051910938850044455  \\
            -1.9  0.01048920296954133  \\
            -1.85  0.015898861065563142  \\
            -1.8  0.02142485545230875  \\
            -1.75  0.02707232087412414  \\
            -1.7  0.032846702771261886  \\
            -1.65  0.03875383664238917  \\
            -1.6  0.04479998773906531  \\
            -1.55  0.050991831482815095  \\
            -1.5  0.05733657232621153  \\
            -1.45  0.06384196301738954  \\
            -1.4  0.07051633953375877  \\
            -1.35  0.0773687268376702  \\
            -1.3  0.08440887414721769  \\
            -1.25  0.0916473531202368  \\
            -1.2  0.09909568624829355  \\
            -1.15  0.10676637292649425  \\
            -1.1  0.1146731022456376  \\
            -1.05  0.12283092687348297  \\
            -1.0  0.13125625040868225  \\
            -0.95  0.13996721347088573  \\
            -0.9  0.1489839313539104  \\
            -0.85  0.15832854691716722  \\
            -0.8  0.16802588089702925  \\
            -0.75  0.1781035957080863  \\
            -0.7  0.18859280721207555  \\
            -0.65  0.19952844872694078  \\
            -0.6  0.2109502769303262  \\
            -0.55  0.22290361258395683  \\
            -0.5  0.2354401466831179  \\
            -0.45  0.24861993663773743  \\
            -0.4  0.2625124834999731  \\
            -0.35  0.2771992413317428  \\
            -0.3  0.2927767695843477  \\
            -0.25  0.30935980304939287  \\
            -0.2  0.3270875038924131  \\
            -0.15  0.34612945381637966  \\
            -0.1  0.3666964014486399  \\
            -0.05  0.38905390227325964  \\
            0.0  0.4135437769333675  \\
            0.05  0.438033596269104  \\
            0.1  0.46039115368420735  \\
            0.15  0.4809580010242013  \\
            0.2  0.5000000292064799  \\
            0.25  0.5177277299462897  \\
            0.3  0.5343107887658473  \\
            0.35  0.5498882763693177  \\
            0.4  0.5645750869126642  \\
            0.45  0.5784675649129127  \\
            0.5  0.591647389424613  \\
            0.55  0.6041838847483334  \\
            0.6  0.6161372723212812  \\
            0.65  0.627559054918457  \\
            0.7  0.638494742656663  \\
            0.75  0.6489839188484141  \\
            0.8  0.6590616457272257  \\
            0.85  0.6687589637187381  \\
            0.9  0.6781036097277043  \\
            0.95  0.6871203083746195  \\
            1.0  0.69583126571527  \\
            1.05  0.7042565921182817  \\
            1.1  0.7124144101962744  \\
            1.15  0.7203211588174325  \\
            1.2  0.7279918441799469  \\
            1.25  0.7354401698564996  \\
            1.3  0.7426786469693087  \\
            1.35  0.749718795027101  \\
            1.4  0.7565711818416099  \\
            1.45  0.7632455596081866  \\
            1.5  0.7697509476199696  \\
            1.55  0.776095685906506  \\
            1.6  0.7822875371318292  \\
            1.65  0.7883336833765565  \\
            1.7  0.7942408226368012  \\
            1.75  0.800015201730449  \\
            1.8  0.8056626659982098  \\
            1.85  0.811188666046977  \\
            1.9  0.8165983218529262  \\
            1.95  0.8218964310090053  \\
            2.0  0.8270874998514981  \\
        }
        ;
    \addlegendentry {d=6}
\end{axis}
\end{tikzpicture}


%---------------------- High-score priority

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={High-Score Priority}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, 
legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={145.4mm}, height={99.6mm}, scaled x ticks={false}, 
xlabel={score}, 
x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-2.1500000000000004}, xmax={3.1500000000000004}, xticklabels={{$-2$,$-1$,$0$,$1$,$2$,$3$}}, xtick={{-2.0,-1.0,0.0,1.0,2.0,3.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.030000000000000027}, ymax={1.03}, yticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, ytick={{0.0,0.25,0.5,0.75,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]

%------ d=1
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={9}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  0.0  \\
            -1.45  0.0  \\
            -1.4  0.0  \\
            -1.35  0.0  \\
            -1.3  0.0  \\
            -1.25  0.0  \\
            -1.2  0.0  \\
            -1.15  0.0  \\
            -1.1  0.0  \\
            -1.05  0.0  \\
            -1.0  0.0  \\
            -0.95  0.0  \\
            -0.9  0.0  \\
            -0.85  0.0  \\
            -0.8  0.0  \\
            -0.75  0.0  \\
            -0.7  0.0  \\
            -0.65  0.0  \\
            -0.6  0.0  \\
            -0.55  0.0  \\
            -0.5  0.0  \\
            -0.45  0.03700028933407343  \\
            -0.4  0.07600155156848626  \\
            -0.35  0.11723262716905547  \\
            -0.3  0.16096401511078487  \\
            -0.25  0.20751876447682202  \\
            -0.2  0.25728655127486016  \\
            -0.15  0.3107441829406788  \\
            -0.1  0.36848291019966767  \\
            -0.05  0.4312484020450015  \\
            0.0  0.5000000613971487  \\
            0.05  0.5687514966083953  \\
            0.1  0.6315168613498318  \\
            0.15  0.6892556917007306  \\
            0.2  0.7427132142842331  \\
            0.25  0.7924810477562029  \\
            0.3  0.8390358230059225  \\
            0.35  0.8827671020259852  \\
            0.4  0.9239982221151151  \\
            0.45  0.9629994851386375  \\
            0.5  0.9999997850217024  \\
            0.55  1.0  \\
            0.6  1.0  \\
            0.65  1.0  \\
            0.7  1.0  \\
            0.75  1.0  \\
            0.8  1.0  \\
            0.85  1.0  \\
            0.9  1.0  \\
            0.95  1.0  \\
            1.0  1.0  \\
            1.05  1.0  \\
            1.1  1.0  \\
            1.15  1.0  \\
            1.2  1.0  \\
            1.25  1.0  \\
            1.3  1.0  \\
            1.35  1.0  \\
            1.4  1.0  \\
            1.45  1.0  \\
            1.5  1.0  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
            2.05  1.0  \\
            2.1  1.0  \\
            2.15  1.0  \\
            2.2  1.0  \\
            2.25  1.0  \\
            2.3  1.0  \\
            2.35  1.0  \\
            2.4  1.0  \\
            2.45  1.0  \\
            2.5  1.0  \\
            2.55  1.0  \\
            2.6  1.0  \\
            2.65  1.0  \\
            2.7  1.0  \\
            2.75  1.0  \\
            2.8  1.0  \\
            2.85  1.0  \\
            2.9  1.0  \\
            2.95  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {d=1}
    %------ d=3
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={10}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  0.0  \\
            -1.95  0.0  \\
            -1.9  0.0  \\
            -1.85  0.0  \\
            -1.8  0.0  \\
            -1.75  0.0  \\
            -1.7  0.0  \\
            -1.65  0.0  \\
            -1.6  0.0  \\
            -1.55  0.0  \\
            -1.5  0.0  \\
            -1.45  0.009131468891694635  \\
            -1.4  0.018500146866481465  \\
            -1.35  0.028118681675785573  \\
            -1.3  0.03800077218394359  \\
            -1.25  0.04816127006086597  \\
            -1.2  0.058616311584635275  \\
            -1.15  0.06938349142952242  \\
            -1.1  0.08048203113959647  \\
            -1.05  0.09193296570925459  \\
            -1.0  0.10375937462767207  \\
            -0.95  0.11598677141844355  \\
            -0.9  0.12864328504020245  \\
            -0.85  0.14176013307481  \\
            -0.8  0.15537210384814237  \\
            -0.75  0.16951797725009424  \\
            -0.7  0.18424139995990715  \\
            -0.65  0.19959149999644818  \\
            -0.6  0.21562409833276405  \\
            -0.55  0.23240268303269163  \\
            -0.5  0.2500000336628615  \\
            -0.45  0.2685001322730865  \\
            -0.4  0.28800074884934407  \\
            -0.35  0.3086163659086125  \\
            -0.3  0.3304819958948047  \\
            -0.25  0.35375933906180274  \\
            -0.2  0.37864326095336553  \\
            -0.15  0.4053721444770442  \\
            -0.1  0.43424125816789416  \\
            -0.05  0.4656242840337534  \\
            0.0  0.49999990357040675  \\
            0.05  0.5343756862286473  \\
            0.1  0.5657586214893655  \\
            0.15  0.5946278705982594  \\
            0.2  0.6213566194548401  \\
            0.25  0.6462406426788154  \\
            0.3  0.669517956333805  \\
            0.35  0.6913836390469026  \\
            0.4  0.7119991139121972  \\
            0.45  0.7314998361965682  \\
            0.5  0.7499999391958229  \\
            0.55  0.7675972872133972  \\
            0.6  0.7843758984170938  \\
            0.65  0.8004084231757177  \\
            0.7  0.8157585417432731  \\
            0.75  0.8304819867197624  \\
            0.8  0.8446278594782567  \\
            0.85  0.8582398130984621  \\
            0.9  0.871356674942308  \\
            0.95  0.8840131870770278  \\
            1.0  0.8962405883098938  \\
            1.05  0.9080670048920507  \\
            1.1  0.9195179219353561  \\
            1.15  0.9306164731143164  \\
            1.2  0.9413836450400895  \\
            1.25  0.9518386893076789  \\
            1.3  0.9619991934224804  \\
            1.35  0.9718812683379047  \\
            1.4  0.9814998098562036  \\
            1.45  0.9908684869425002  \\
            1.5  0.9999999570043385  \\
            1.55  1.0  \\
            1.6  1.0  \\
            1.65  1.0  \\
            1.7  1.0  \\
            1.75  1.0  \\
            1.8  1.0  \\
            1.85  1.0  \\
            1.9  1.0  \\
            1.95  1.0  \\
            2.0  1.0  \\
            2.05  1.0  \\
            2.1  1.0  \\
            2.15  1.0  \\
            2.2  1.0  \\
            2.25  1.0  \\
            2.3  1.0  \\
            2.35  1.0  \\
            2.4  1.0  \\
            2.45  1.0  \\
            2.5  1.0  \\
            2.55  1.0  \\
            2.6  1.0  \\
            2.65  1.0  \\
            2.7  1.0  \\
            2.75  1.0  \\
            2.8  1.0  \\
            2.85  1.0  \\
            2.9  1.0  \\
            2.95  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {d=3}
    %------ d=5
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={11}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  0.10175557168328497  \\
            -1.95  0.10739324443932927  \\
            -1.9  0.11314716652244183  \\
            -1.85  0.11902223196313282  \\
            -1.8  0.1250236511062999  \\
            -1.75  0.13115698441570756  \\
            -1.7  0.13742815143103415  \\
            -1.65  0.1438435003859614  \\
            -1.6  0.15040981553168606  \\
            -1.55  0.1571343711139082  \\
            -1.5  0.16402496711013867  \\
            -1.45  0.1710900340307143  \\
            -1.4  0.17833862942404932  \\
            -1.35  0.18578054854132367  \\
            -1.3  0.1934263825898036  \\
            -1.25  0.2012876085631694  \\
            -1.2  0.20937673702956885  \\
            -1.15  0.21770735548225512  \\
            -1.1  0.22629434645519492  \\
            -1.05  0.23515400717681628  \\
            -1.0  0.24430419080262827  \\
            -0.95  0.2537645790903836  \\
            -0.9  0.2635570125667166  \\
            -0.85  0.2737056077439536  \\
            -0.8  0.2842372163791408  \\
            -0.75  0.2951819616698331  \\
            -0.7  0.30657355454672286  \\
            -0.65  0.318450073757107  \\
            -0.6  0.330854508089871  \\
            -0.55  0.34383628303972624  \\
            -0.5  0.35745133232673915  \\
            -0.45  0.37176505842700375  \\
            -0.4  0.3868527498278244  \\
            -0.35  0.40280311268867386  \\
            -0.3  0.4197207803471772  \\
            -0.25  0.43773053166344095  \\
            -0.2  0.45698340202994925  \\
            -0.15  0.47766367554593486  \\
            -0.1  0.4999999531882725  \\
            -0.05  0.5242810013028836  \\
            0.0  0.5508776398665898  \\
            0.05  0.5774745718021648  \\
            0.1  0.6017555584576356  \\
            0.15  0.6240919450206976  \\
            0.2  0.6447721335455634  \\
            0.25  0.6640250040241615  \\
            0.3  0.6820347278045849  \\
            0.35  0.6989524396093949  \\
            0.4  0.7149027452237255  \\
            0.45  0.729990511410946  \\
            0.5  0.7443041999810756  \\
            0.55  0.7579192913795019  \\
            0.6  0.7709010099432585  \\
            0.65  0.7833054938058773  \\
            0.7  0.7951819628161819  \\
            0.75  0.8065735940433322  \\
            0.8  0.8175183262280432  \\
            0.85  0.8280499522271079  \\
            0.9  0.8381985143392956  \\
            0.95  0.8479909687066809  \\
            1.0  0.8574513632082323  \\
            1.05  0.866601543719505  \\
            1.1  0.8754612115544834  \\
            1.15  0.8840481815647956  \\
            1.2  0.892378801446361  \\
            1.25  0.9004679380053405  \\
            1.3  0.9083291659989561  \\
            1.35  0.9159749992348173  \\
            1.4  0.9234169188835991  \\
            1.45  0.9306655129191673  \\
            1.5  0.9377305827496547  \\
            1.55  0.9446211815227199  \\
            1.6  0.9513457289797055  \\
            1.65  0.9579120493948072  \\
            1.7  0.9643273924969744  \\
            1.75  0.9705985625569841  \\
            1.8  0.9767318971197332  \\
            1.85  0.9827333101137573  \\
            1.9  0.988608378041543  \\
            1.95  0.9943623000469582  \\
            2.0  0.9999999733872121  \\
            2.05  1.0  \\
            2.1  1.0  \\
            2.15  1.0  \\
            2.2  1.0  \\
            2.25  1.0  \\
            2.3  1.0  \\
            2.35  1.0  \\
            2.4  1.0  \\
            2.45  1.0  \\
            2.5  1.0  \\
            2.55  1.0  \\
            2.6  1.0  \\
            2.65  1.0  \\
            2.7  1.0  \\
            2.75  1.0  \\
            2.8  1.0  \\
            2.85  1.0  \\
            2.9  1.0  \\
            2.95  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {d=5}
    %------ d=10
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={12}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            -2.0  0.1729125001485019  \\
            -1.95  0.1781035689909946  \\
            -1.9  0.1834016781470738  \\
            -1.85  0.188811333953023  \\
            -1.8  0.19433733400179015  \\
            -1.75  0.19998479826955098  \\
            -1.7  0.20575917736319876  \\
            -1.65  0.21166631662344343  \\
            -1.6  0.21771246286817086  \\
            -1.55  0.22390431409349404  \\
            -1.5  0.23024905238003035  \\
            -1.45  0.23675444039181331  \\
            -1.4  0.2434288181583901  \\
            -1.35  0.25028120497289896  \\
            -1.3  0.2573213530306913  \\
            -1.25  0.2645598301435004  \\
            -1.2  0.27200815582005317  \\
            -1.15  0.2796788411825675  \\
            -1.1  0.2875855898037256  \\
            -1.05  0.29574340788171827  \\
            -1.0  0.30416873428473  \\
            -0.95  0.31287969162538054  \\
            -0.9  0.32189639027229566  \\
            -0.85  0.33124103628126184  \\
            -0.8  0.3409383542727743  \\
            -0.75  0.3510160811515859  \\
            -0.7  0.36150525734333705  \\
            -0.65  0.372440945081543  \\
            -0.6  0.38386272767871876  \\
            -0.55  0.39581611525166654  \\
            -0.5  0.4083526105753869  \\
            -0.45  0.4215324350870873  \\
            -0.4  0.43542491308733583  \\
            -0.35  0.4501117236306823  \\
            -0.3  0.46568921123415274  \\
            -0.25  0.4822722700537102  \\
            -0.2  0.4999999707935201  \\
            -0.15  0.5190419989757987  \\
            -0.1  0.5396088463157926  \\
            -0.05  0.561966403730896  \\
            0.0  0.5864561156630177  \\
            0.05  0.6109460977267404  \\
            0.1  0.6333035985513601  \\
            0.15  0.6538705461836203  \\
            0.2  0.672912496107587  \\
            0.25  0.6906401969506071  \\
            0.3  0.7072232304156523  \\
            0.35  0.7228007586682572  \\
            0.4  0.737487516500027  \\
            0.45  0.7513800633622626  \\
            0.5  0.764559853316882  \\
            0.55  0.7770963874160431  \\
            0.6  0.7890497230696738  \\
            0.65  0.8004715512730592  \\
            0.7  0.8114071927879245  \\
            0.75  0.8218964042919137  \\
            0.8  0.8319741191029708  \\
            0.85  0.8416714530828328  \\
            0.9  0.8510160686460896  \\
            0.95  0.8600327865291143  \\
            1.0  0.8687437495913177  \\
            1.05  0.877169073126517  \\
            1.1  0.8853268977543624  \\
            1.15  0.8932336270735057  \\
            1.2  0.9009043137517064  \\
            1.25  0.9083526468797632  \\
            1.3  0.9155911258527824  \\
            1.35  0.9226312731623298  \\
            1.4  0.9294836604662412  \\
            1.45  0.9361580369826105  \\
            1.5  0.9426634276737884  \\
            1.55  0.949008168517185  \\
            1.6  0.9552000122609346  \\
            1.65  0.9612461633576108  \\
            1.7  0.9671532972287381  \\
            1.75  0.9729276791258759  \\
            1.8  0.9785751445476912  \\
            1.85  0.9841011389344368  \\
            1.9  0.9895107970304586  \\
            1.95  0.9948089061149955  \\
            2.0  0.9999999754954181  \\
            2.05  1.0  \\
            2.1  1.0  \\
            2.15  1.0  \\
            2.2  1.0  \\
            2.25  1.0  \\
            2.3  1.0  \\
            2.35  1.0  \\
            2.4  1.0  \\
            2.45  1.0  \\
            2.5  1.0  \\
            2.55  1.0  \\
            2.6  1.0  \\
            2.65  1.0  \\
            2.7  1.0  \\
            2.75  1.0  \\
            2.8  1.0  \\
            2.85  1.0  \\
            2.9  1.0  \\
            2.95  1.0  \\
            3.0  1.0  \\
        }
        ;
    \addlegendentry {d=6}
\end{axis}
\end{tikzpicture}
